Adaptive Beam Tracking with the Unscented Kalman Filter for Millimeter Wave Communication

Millimeter wave (mmWave) communication links for 5G cellular technology require high beamforming gain to overcome channel impairments and achieve high throughput. While much work has focused on estimating mmWave channels and designing beamforming schemes, the time dynamic nature of mmWave channels quickly renders estimates stale and increases sounding overhead. We model the underlying time dynamic state space of mmWave channels and design sounding beamformers suitable for tracking in a Kalman filtering framework. Given an initial channel estimate, filtering efficiently leads to refined estimates and allows forward prediction for higher sustained beamforming gain during data transmission. From tracked prior channel estimates, adaptively chosen optimal and constrained suboptimal beams reduce sounding overhead while minimizing estimation error.

==> eSNR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{1.743462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.743462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.743462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.703462in}}%
\pgfpathlineto{\pgfqpoint{0.413761in}{1.703462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413761in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.413761in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945641in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.945641in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477522in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477522in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009402in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.009402in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541283in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.541283in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073163in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.073163in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.743462in,y=0.111930in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413761in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165688in,y=0.324894in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413761in}{0.631471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165688in,y=0.592891in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413761in}{0.899469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165688in,y=0.860889in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413761in}{1.167467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165688in,y=1.128886in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413761in}{1.435464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165688in,y=1.396884in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413761in}{1.703462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257510in,y=1.664882in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.110132in,y=1.033468in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SNR loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413761in}{0.363474in}}{\pgfqpoint{2.659402in}{1.339988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{0.414293in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{0.414825in}{1.601299in}}%
\pgfpathlineto{\pgfqpoint{0.415357in}{1.590867in}}%
\pgfpathlineto{\pgfqpoint{0.418548in}{1.540615in}}%
\pgfpathlineto{\pgfqpoint{0.419612in}{1.548236in}}%
\pgfpathlineto{\pgfqpoint{0.421207in}{1.560460in}}%
\pgfpathlineto{\pgfqpoint{0.421739in}{1.558708in}}%
\pgfpathlineto{\pgfqpoint{0.423867in}{1.480286in}}%
\pgfpathlineto{\pgfqpoint{0.424399in}{1.487476in}}%
\pgfpathlineto{\pgfqpoint{0.424931in}{1.467073in}}%
\pgfpathlineto{\pgfqpoint{0.425463in}{1.476885in}}%
\pgfpathlineto{\pgfqpoint{0.425994in}{1.470457in}}%
\pgfpathlineto{\pgfqpoint{0.426526in}{1.485454in}}%
\pgfpathlineto{\pgfqpoint{0.427058in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{0.428122in}{1.462794in}}%
\pgfpathlineto{\pgfqpoint{0.429186in}{1.490690in}}%
\pgfpathlineto{\pgfqpoint{0.430249in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{0.430781in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{0.431845in}{1.454497in}}%
\pgfpathlineto{\pgfqpoint{0.432909in}{1.474357in}}%
\pgfpathlineto{\pgfqpoint{0.434504in}{1.411552in}}%
\pgfpathlineto{\pgfqpoint{0.435036in}{1.426313in}}%
\pgfpathlineto{\pgfqpoint{0.437164in}{1.383325in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{1.388892in}}%
\pgfpathlineto{\pgfqpoint{0.438760in}{1.391078in}}%
\pgfpathlineto{\pgfqpoint{0.439291in}{1.373215in}}%
\pgfpathlineto{\pgfqpoint{0.439823in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{0.440355in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{0.443015in}{1.338377in}}%
\pgfpathlineto{\pgfqpoint{0.445142in}{1.385276in}}%
\pgfpathlineto{\pgfqpoint{0.446206in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{0.447270in}{1.368793in}}%
\pgfpathlineto{\pgfqpoint{0.448865in}{1.340606in}}%
\pgfpathlineto{\pgfqpoint{0.449929in}{1.375408in}}%
\pgfpathlineto{\pgfqpoint{0.450993in}{1.337933in}}%
\pgfpathlineto{\pgfqpoint{0.452057in}{1.341196in}}%
\pgfpathlineto{\pgfqpoint{0.453652in}{1.363906in}}%
\pgfpathlineto{\pgfqpoint{0.454716in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{0.455248in}{1.349414in}}%
\pgfpathlineto{\pgfqpoint{0.455780in}{1.337312in}}%
\pgfpathlineto{\pgfqpoint{0.456843in}{1.306213in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{1.311281in}}%
\pgfpathlineto{\pgfqpoint{0.457907in}{1.330658in}}%
\pgfpathlineto{\pgfqpoint{0.458971in}{1.329742in}}%
\pgfpathlineto{\pgfqpoint{0.459503in}{1.299769in}}%
\pgfpathlineto{\pgfqpoint{0.460035in}{1.313287in}}%
\pgfpathlineto{\pgfqpoint{0.461630in}{1.350331in}}%
\pgfpathlineto{\pgfqpoint{0.462694in}{1.345588in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{1.330896in}}%
\pgfpathlineto{\pgfqpoint{0.464290in}{1.337737in}}%
\pgfpathlineto{\pgfqpoint{0.464822in}{1.336389in}}%
\pgfpathlineto{\pgfqpoint{0.466417in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{0.466949in}{1.498364in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{1.488082in}}%
\pgfpathlineto{\pgfqpoint{0.468013in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{0.468545in}{1.470786in}}%
\pgfpathlineto{\pgfqpoint{0.469077in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{0.473332in}{1.405276in}}%
\pgfpathlineto{\pgfqpoint{0.473864in}{1.416828in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{1.397197in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{0.475459in}{1.420057in}}%
\pgfpathlineto{\pgfqpoint{0.478119in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{0.479182in}{1.373105in}}%
\pgfpathlineto{\pgfqpoint{0.480778in}{1.327168in}}%
\pgfpathlineto{\pgfqpoint{0.481310in}{1.333550in}}%
\pgfpathlineto{\pgfqpoint{0.481842in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{0.483437in}{1.316662in}}%
\pgfpathlineto{\pgfqpoint{0.483969in}{1.315866in}}%
\pgfpathlineto{\pgfqpoint{0.484501in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{0.486097in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{0.486629in}{1.224560in}}%
\pgfpathlineto{\pgfqpoint{0.487161in}{1.233404in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{1.331315in}}%
\pgfpathlineto{\pgfqpoint{0.490884in}{1.273709in}}%
\pgfpathlineto{\pgfqpoint{0.491416in}{1.283891in}}%
\pgfpathlineto{\pgfqpoint{0.491948in}{1.284410in}}%
\pgfpathlineto{\pgfqpoint{0.493543in}{1.212440in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{1.254695in}}%
\pgfpathlineto{\pgfqpoint{0.494607in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{0.495139in}{1.240488in}}%
\pgfpathlineto{\pgfqpoint{0.495671in}{1.237266in}}%
\pgfpathlineto{\pgfqpoint{0.496734in}{1.204549in}}%
\pgfpathlineto{\pgfqpoint{0.497266in}{1.173412in}}%
\pgfpathlineto{\pgfqpoint{0.497798in}{1.193790in}}%
\pgfpathlineto{\pgfqpoint{0.498330in}{1.177245in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{1.213645in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{1.168002in}}%
\pgfpathlineto{\pgfqpoint{0.499926in}{1.206944in}}%
\pgfpathlineto{\pgfqpoint{0.500990in}{1.240883in}}%
\pgfpathlineto{\pgfqpoint{0.502585in}{1.198491in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{1.022557in}}%
\pgfpathlineto{\pgfqpoint{0.504181in}{1.042040in}}%
\pgfpathlineto{\pgfqpoint{0.504713in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{0.505245in}{1.051244in}}%
\pgfpathlineto{\pgfqpoint{0.505776in}{1.054443in}}%
\pgfpathlineto{\pgfqpoint{0.507372in}{1.013381in}}%
\pgfpathlineto{\pgfqpoint{0.507904in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{0.508436in}{1.016953in}}%
\pgfpathlineto{\pgfqpoint{0.510031in}{1.111645in}}%
\pgfpathlineto{\pgfqpoint{0.511095in}{1.165246in}}%
\pgfpathlineto{\pgfqpoint{0.513755in}{0.970088in}}%
\pgfpathlineto{\pgfqpoint{0.514287in}{1.055748in}}%
\pgfpathlineto{\pgfqpoint{0.515350in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{0.515882in}{1.021240in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{0.518010in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{0.519605in}{0.880047in}}%
\pgfpathlineto{\pgfqpoint{0.521201in}{1.608462in}}%
\pgfpathlineto{\pgfqpoint{0.523860in}{1.588754in}}%
\pgfpathlineto{\pgfqpoint{0.524392in}{1.591376in}}%
\pgfpathlineto{\pgfqpoint{0.524924in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{0.525456in}{1.592059in}}%
\pgfpathlineto{\pgfqpoint{0.526520in}{1.578005in}}%
\pgfpathlineto{\pgfqpoint{0.528647in}{1.597314in}}%
\pgfpathlineto{\pgfqpoint{0.529711in}{1.593958in}}%
\pgfpathlineto{\pgfqpoint{0.530775in}{1.599460in}}%
\pgfpathlineto{\pgfqpoint{0.531839in}{1.584365in}}%
\pgfpathlineto{\pgfqpoint{0.532370in}{1.594396in}}%
\pgfpathlineto{\pgfqpoint{0.532902in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{0.536094in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{0.538221in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{0.539817in}{1.577615in}}%
\pgfpathlineto{\pgfqpoint{0.540349in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{0.540881in}{1.598843in}}%
\pgfpathlineto{\pgfqpoint{0.541412in}{1.596478in}}%
\pgfpathlineto{\pgfqpoint{0.542476in}{1.584981in}}%
\pgfpathlineto{\pgfqpoint{0.543008in}{1.586053in}}%
\pgfpathlineto{\pgfqpoint{0.544604in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{0.545136in}{1.592394in}}%
\pgfpathlineto{\pgfqpoint{0.546731in}{1.603582in}}%
\pgfpathlineto{\pgfqpoint{0.547795in}{1.565859in}}%
\pgfpathlineto{\pgfqpoint{0.548327in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{0.549391in}{1.568143in}}%
\pgfpathlineto{\pgfqpoint{0.549923in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{0.551518in}{1.578844in}}%
\pgfpathlineto{\pgfqpoint{0.552050in}{1.576854in}}%
\pgfpathlineto{\pgfqpoint{0.552582in}{1.579521in}}%
\pgfpathlineto{\pgfqpoint{0.553114in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{0.553646in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{0.554178in}{1.578156in}}%
\pgfpathlineto{\pgfqpoint{0.555241in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{0.559496in}{1.528568in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{1.538375in}}%
\pgfpathlineto{\pgfqpoint{0.561092in}{1.558229in}}%
\pgfpathlineto{\pgfqpoint{0.561624in}{1.549724in}}%
\pgfpathlineto{\pgfqpoint{0.562156in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{0.562688in}{1.544199in}}%
\pgfpathlineto{\pgfqpoint{0.563220in}{1.548577in}}%
\pgfpathlineto{\pgfqpoint{0.564283in}{1.540477in}}%
\pgfpathlineto{\pgfqpoint{0.565879in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{0.568006in}{1.505137in}}%
\pgfpathlineto{\pgfqpoint{0.569070in}{1.536486in}}%
\pgfpathlineto{\pgfqpoint{0.569602in}{1.530258in}}%
\pgfpathlineto{\pgfqpoint{0.570134in}{1.537160in}}%
\pgfpathlineto{\pgfqpoint{0.571730in}{1.503708in}}%
\pgfpathlineto{\pgfqpoint{0.572793in}{1.510495in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{0.573857in}{1.608219in}}%
\pgfpathlineto{\pgfqpoint{0.575453in}{1.585331in}}%
\pgfpathlineto{\pgfqpoint{0.575985in}{1.588284in}}%
\pgfpathlineto{\pgfqpoint{0.576517in}{1.626412in}}%
\pgfpathlineto{\pgfqpoint{0.577048in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.577580in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{0.578112in}{1.595454in}}%
\pgfpathlineto{\pgfqpoint{0.580772in}{1.641142in}}%
\pgfpathlineto{\pgfqpoint{0.581303in}{1.640131in}}%
\pgfpathlineto{\pgfqpoint{0.581835in}{1.648245in}}%
\pgfpathlineto{\pgfqpoint{0.582367in}{1.647213in}}%
\pgfpathlineto{\pgfqpoint{0.583431in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{0.583963in}{1.628024in}}%
\pgfpathlineto{\pgfqpoint{0.584495in}{1.636361in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{1.626982in}}%
\pgfpathlineto{\pgfqpoint{0.585558in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{0.586090in}{1.630649in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{0.587686in}{1.631634in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{1.633445in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{0.589282in}{1.643680in}}%
\pgfpathlineto{\pgfqpoint{0.590345in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{0.591409in}{1.663816in}}%
\pgfpathlineto{\pgfqpoint{0.591941in}{1.663712in}}%
\pgfpathlineto{\pgfqpoint{0.593005in}{1.661909in}}%
\pgfpathlineto{\pgfqpoint{0.593537in}{1.653011in}}%
\pgfpathlineto{\pgfqpoint{0.594069in}{1.658953in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{0.595132in}{1.666207in}}%
\pgfpathlineto{\pgfqpoint{0.597260in}{1.689111in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{1.688496in}}%
\pgfpathlineto{\pgfqpoint{0.600451in}{1.691323in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{1.690508in}}%
\pgfpathlineto{\pgfqpoint{0.601515in}{1.686192in}}%
\pgfpathlineto{\pgfqpoint{0.602579in}{1.686641in}}%
\pgfpathlineto{\pgfqpoint{0.603642in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{0.605238in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{0.606302in}{1.666583in}}%
\pgfpathlineto{\pgfqpoint{0.606834in}{1.667509in}}%
\pgfpathlineto{\pgfqpoint{0.608429in}{1.669824in}}%
\pgfpathlineto{\pgfqpoint{0.608961in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{0.609493in}{1.678101in}}%
\pgfpathlineto{\pgfqpoint{0.610025in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.610557in}{1.675185in}}%
\pgfpathlineto{\pgfqpoint{0.611089in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{0.611621in}{1.668304in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.673909in}}%
\pgfpathlineto{\pgfqpoint{0.614280in}{1.671576in}}%
\pgfpathlineto{\pgfqpoint{0.615344in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{0.615876in}{1.672657in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{1.674316in}}%
\pgfpathlineto{\pgfqpoint{0.617471in}{1.678168in}}%
\pgfpathlineto{\pgfqpoint{0.619067in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.620663in}{1.682615in}}%
\pgfpathlineto{\pgfqpoint{0.621194in}{1.682274in}}%
\pgfpathlineto{\pgfqpoint{0.622790in}{1.678868in}}%
\pgfpathlineto{\pgfqpoint{0.623322in}{1.680678in}}%
\pgfpathlineto{\pgfqpoint{0.623854in}{1.683723in}}%
\pgfpathlineto{\pgfqpoint{0.625981in}{1.666051in}}%
\pgfpathlineto{\pgfqpoint{0.626513in}{1.696215in}}%
\pgfpathlineto{\pgfqpoint{0.627045in}{1.695551in}}%
\pgfpathlineto{\pgfqpoint{0.628641in}{1.690090in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{1.694474in}}%
\pgfpathlineto{\pgfqpoint{0.629705in}{1.692039in}}%
\pgfpathlineto{\pgfqpoint{0.630236in}{1.690911in}}%
\pgfpathlineto{\pgfqpoint{0.631300in}{1.696055in}}%
\pgfpathlineto{\pgfqpoint{0.633428in}{1.676885in}}%
\pgfpathlineto{\pgfqpoint{0.634491in}{1.638711in}}%
\pgfpathlineto{\pgfqpoint{0.635023in}{1.648994in}}%
\pgfpathlineto{\pgfqpoint{0.636619in}{1.686058in}}%
\pgfpathlineto{\pgfqpoint{0.638747in}{1.627604in}}%
\pgfpathlineto{\pgfqpoint{0.640342in}{1.633371in}}%
\pgfpathlineto{\pgfqpoint{0.641406in}{1.648535in}}%
\pgfpathlineto{\pgfqpoint{0.641938in}{1.641933in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.611445in}}%
\pgfpathlineto{\pgfqpoint{0.643533in}{1.614569in}}%
\pgfpathlineto{\pgfqpoint{0.644065in}{1.611432in}}%
\pgfpathlineto{\pgfqpoint{0.644597in}{1.623793in}}%
\pgfpathlineto{\pgfqpoint{0.645129in}{1.591259in}}%
\pgfpathlineto{\pgfqpoint{0.646193in}{1.592488in}}%
\pgfpathlineto{\pgfqpoint{0.646725in}{1.580932in}}%
\pgfpathlineto{\pgfqpoint{0.647257in}{1.608006in}}%
\pgfpathlineto{\pgfqpoint{0.647788in}{1.597093in}}%
\pgfpathlineto{\pgfqpoint{0.648320in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{0.648852in}{1.629685in}}%
\pgfpathlineto{\pgfqpoint{0.649384in}{1.611416in}}%
\pgfpathlineto{\pgfqpoint{0.649916in}{1.587972in}}%
\pgfpathlineto{\pgfqpoint{0.650448in}{1.588360in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{1.599508in}}%
\pgfpathlineto{\pgfqpoint{0.652044in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{0.652575in}{1.538366in}}%
\pgfpathlineto{\pgfqpoint{0.653107in}{1.549897in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{1.412127in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{0.658958in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{0.660022in}{1.484548in}}%
\pgfpathlineto{\pgfqpoint{0.661085in}{1.524291in}}%
\pgfpathlineto{\pgfqpoint{0.661617in}{1.498767in}}%
\pgfpathlineto{\pgfqpoint{0.664809in}{1.412063in}}%
\pgfpathlineto{\pgfqpoint{0.665341in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{0.667468in}{1.540965in}}%
\pgfpathlineto{\pgfqpoint{0.669064in}{1.491997in}}%
\pgfpathlineto{\pgfqpoint{0.669596in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{0.671191in}{1.545888in}}%
\pgfpathlineto{\pgfqpoint{0.674383in}{1.394809in}}%
\pgfpathlineto{\pgfqpoint{0.674914in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{0.676510in}{1.469213in}}%
\pgfpathlineto{\pgfqpoint{0.677042in}{1.466597in}}%
\pgfpathlineto{\pgfqpoint{0.679169in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{0.679701in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{0.680765in}{1.625251in}}%
\pgfpathlineto{\pgfqpoint{0.681297in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{0.682893in}{1.593232in}}%
\pgfpathlineto{\pgfqpoint{0.684488in}{1.627221in}}%
\pgfpathlineto{\pgfqpoint{0.685020in}{1.626740in}}%
\pgfpathlineto{\pgfqpoint{0.686616in}{1.604921in}}%
\pgfpathlineto{\pgfqpoint{0.687148in}{1.604547in}}%
\pgfpathlineto{\pgfqpoint{0.687680in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{0.688211in}{1.599410in}}%
\pgfpathlineto{\pgfqpoint{0.690871in}{1.655151in}}%
\pgfpathlineto{\pgfqpoint{0.691935in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{0.693530in}{1.653872in}}%
\pgfpathlineto{\pgfqpoint{0.694062in}{1.643448in}}%
\pgfpathlineto{\pgfqpoint{0.695126in}{1.643997in}}%
\pgfpathlineto{\pgfqpoint{0.695658in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.698849in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{0.699381in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{0.699913in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{0.700445in}{1.680166in}}%
\pgfpathlineto{\pgfqpoint{0.700977in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{0.701508in}{1.686383in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{1.686820in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.692101in}}%
\pgfpathlineto{\pgfqpoint{0.703636in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.685367in}}%
\pgfpathlineto{\pgfqpoint{0.704700in}{1.686044in}}%
\pgfpathlineto{\pgfqpoint{0.705232in}{1.692615in}}%
\pgfpathlineto{\pgfqpoint{0.705763in}{1.689755in}}%
\pgfpathlineto{\pgfqpoint{0.706827in}{1.671196in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{1.678565in}}%
\pgfpathlineto{\pgfqpoint{0.707891in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{0.708955in}{1.671089in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{1.672210in}}%
\pgfpathlineto{\pgfqpoint{0.710018in}{1.647339in}}%
\pgfpathlineto{\pgfqpoint{0.711082in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{0.711614in}{1.627609in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.630552in}}%
\pgfpathlineto{\pgfqpoint{0.712678in}{1.647761in}}%
\pgfpathlineto{\pgfqpoint{0.713210in}{1.643278in}}%
\pgfpathlineto{\pgfqpoint{0.714274in}{1.654266in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.679171in}}%
\pgfpathlineto{\pgfqpoint{0.716933in}{1.664734in}}%
\pgfpathlineto{\pgfqpoint{0.717465in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{0.717997in}{1.670365in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{1.686593in}}%
\pgfpathlineto{\pgfqpoint{0.721188in}{1.680337in}}%
\pgfpathlineto{\pgfqpoint{0.721720in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{0.722252in}{1.692168in}}%
\pgfpathlineto{\pgfqpoint{0.722784in}{1.686207in}}%
\pgfpathlineto{\pgfqpoint{0.723315in}{1.678203in}}%
\pgfpathlineto{\pgfqpoint{0.723847in}{1.685346in}}%
\pgfpathlineto{\pgfqpoint{0.724911in}{1.668663in}}%
\pgfpathlineto{\pgfqpoint{0.725443in}{1.668770in}}%
\pgfpathlineto{\pgfqpoint{0.727571in}{1.695150in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.694660in}}%
\pgfpathlineto{\pgfqpoint{0.729166in}{1.684594in}}%
\pgfpathlineto{\pgfqpoint{0.729698in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{0.730230in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{0.731294in}{1.664539in}}%
\pgfpathlineto{\pgfqpoint{0.732357in}{1.682542in}}%
\pgfpathlineto{\pgfqpoint{0.733421in}{1.664442in}}%
\pgfpathlineto{\pgfqpoint{0.733953in}{1.604143in}}%
\pgfpathlineto{\pgfqpoint{0.734485in}{1.627233in}}%
\pgfpathlineto{\pgfqpoint{0.735017in}{1.616607in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.674601in}}%
\pgfpathlineto{\pgfqpoint{0.737676in}{1.666814in}}%
\pgfpathlineto{\pgfqpoint{0.738740in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{0.739272in}{1.646508in}}%
\pgfpathlineto{\pgfqpoint{0.740868in}{1.665125in}}%
\pgfpathlineto{\pgfqpoint{0.741399in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{0.741931in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{0.743527in}{1.674049in}}%
\pgfpathlineto{\pgfqpoint{0.744059in}{1.669380in}}%
\pgfpathlineto{\pgfqpoint{0.744591in}{1.671155in}}%
\pgfpathlineto{\pgfqpoint{0.746186in}{1.680195in}}%
\pgfpathlineto{\pgfqpoint{0.746718in}{1.676556in}}%
\pgfpathlineto{\pgfqpoint{0.747250in}{1.677437in}}%
\pgfpathlineto{\pgfqpoint{0.747782in}{1.679516in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{1.678285in}}%
\pgfpathlineto{\pgfqpoint{0.749378in}{1.678610in}}%
\pgfpathlineto{\pgfqpoint{0.750973in}{1.684212in}}%
\pgfpathlineto{\pgfqpoint{0.751505in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{0.752569in}{1.664476in}}%
\pgfpathlineto{\pgfqpoint{0.753101in}{1.670398in}}%
\pgfpathlineto{\pgfqpoint{0.753633in}{1.674167in}}%
\pgfpathlineto{\pgfqpoint{0.754165in}{1.672423in}}%
\pgfpathlineto{\pgfqpoint{0.754696in}{1.668943in}}%
\pgfpathlineto{\pgfqpoint{0.756824in}{1.609585in}}%
\pgfpathlineto{\pgfqpoint{0.757356in}{1.635535in}}%
\pgfpathlineto{\pgfqpoint{0.757888in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{0.758420in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{0.758951in}{1.621656in}}%
\pgfpathlineto{\pgfqpoint{0.761611in}{1.509498in}}%
\pgfpathlineto{\pgfqpoint{0.763207in}{1.541529in}}%
\pgfpathlineto{\pgfqpoint{0.763738in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{0.765334in}{1.590638in}}%
\pgfpathlineto{\pgfqpoint{0.766930in}{1.557771in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.552792in}}%
\pgfpathlineto{\pgfqpoint{0.767993in}{1.565995in}}%
\pgfpathlineto{\pgfqpoint{0.769057in}{1.533894in}}%
\pgfpathlineto{\pgfqpoint{0.770121in}{1.592003in}}%
\pgfpathlineto{\pgfqpoint{0.770653in}{1.588797in}}%
\pgfpathlineto{\pgfqpoint{0.772780in}{1.563097in}}%
\pgfpathlineto{\pgfqpoint{0.773844in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{1.544644in}}%
\pgfpathlineto{\pgfqpoint{0.777035in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{0.779163in}{1.570610in}}%
\pgfpathlineto{\pgfqpoint{0.779695in}{1.534548in}}%
\pgfpathlineto{\pgfqpoint{0.780227in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{0.781822in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.532006in}}%
\pgfpathlineto{\pgfqpoint{0.783950in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{0.785546in}{1.446160in}}%
\pgfpathlineto{\pgfqpoint{0.786077in}{1.698684in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{1.695109in}}%
\pgfpathlineto{\pgfqpoint{0.788205in}{1.652765in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.549055in}}%
\pgfpathlineto{\pgfqpoint{0.789801in}{1.591827in}}%
\pgfpathlineto{\pgfqpoint{0.790332in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{0.791396in}{1.531206in}}%
\pgfpathlineto{\pgfqpoint{0.795119in}{1.684592in}}%
\pgfpathlineto{\pgfqpoint{0.796183in}{1.693486in}}%
\pgfpathlineto{\pgfqpoint{0.796715in}{1.692151in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.565361in}}%
\pgfpathlineto{\pgfqpoint{0.798311in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{0.799374in}{1.571468in}}%
\pgfpathlineto{\pgfqpoint{0.799906in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{0.800438in}{1.569284in}}%
\pgfpathlineto{\pgfqpoint{0.801502in}{1.678475in}}%
\pgfpathlineto{\pgfqpoint{0.802034in}{1.675254in}}%
\pgfpathlineto{\pgfqpoint{0.802566in}{1.687095in}}%
\pgfpathlineto{\pgfqpoint{0.804161in}{1.603666in}}%
\pgfpathlineto{\pgfqpoint{0.804693in}{1.617573in}}%
\pgfpathlineto{\pgfqpoint{0.805757in}{1.661566in}}%
\pgfpathlineto{\pgfqpoint{0.806289in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{0.807884in}{1.469327in}}%
\pgfpathlineto{\pgfqpoint{0.808948in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{0.809480in}{1.530690in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{1.485153in}}%
\pgfpathlineto{\pgfqpoint{0.810544in}{1.537207in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.463702in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{1.496200in}}%
\pgfpathlineto{\pgfqpoint{0.812140in}{1.507664in}}%
\pgfpathlineto{\pgfqpoint{0.813203in}{1.550353in}}%
\pgfpathlineto{\pgfqpoint{0.813735in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{0.814267in}{1.525132in}}%
\pgfpathlineto{\pgfqpoint{0.814799in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{0.819586in}{1.334447in}}%
\pgfpathlineto{\pgfqpoint{0.820118in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{1.303190in}}%
\pgfpathlineto{\pgfqpoint{0.821181in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{0.822245in}{1.409216in}}%
\pgfpathlineto{\pgfqpoint{0.822777in}{1.399168in}}%
\pgfpathlineto{\pgfqpoint{0.823309in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{0.824373in}{1.434698in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.306375in}}%
\pgfpathlineto{\pgfqpoint{0.825968in}{1.330295in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{1.297513in}}%
\pgfpathlineto{\pgfqpoint{0.827032in}{1.339948in}}%
\pgfpathlineto{\pgfqpoint{0.827564in}{1.338690in}}%
\pgfpathlineto{\pgfqpoint{0.828096in}{1.301093in}}%
\pgfpathlineto{\pgfqpoint{0.828628in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{0.830223in}{1.392446in}}%
\pgfpathlineto{\pgfqpoint{0.830755in}{1.377604in}}%
\pgfpathlineto{\pgfqpoint{0.831287in}{1.401283in}}%
\pgfpathlineto{\pgfqpoint{0.831819in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{0.832351in}{1.387374in}}%
\pgfpathlineto{\pgfqpoint{0.832883in}{1.390976in}}%
\pgfpathlineto{\pgfqpoint{0.833415in}{1.335482in}}%
\pgfpathlineto{\pgfqpoint{0.833947in}{1.372291in}}%
\pgfpathlineto{\pgfqpoint{0.836074in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{0.836606in}{1.497050in}}%
\pgfpathlineto{\pgfqpoint{0.837138in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{0.837670in}{1.445590in}}%
\pgfpathlineto{\pgfqpoint{0.838202in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{0.838734in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{0.839797in}{1.697396in}}%
\pgfpathlineto{\pgfqpoint{0.840329in}{1.696335in}}%
\pgfpathlineto{\pgfqpoint{0.841393in}{1.698947in}}%
\pgfpathlineto{\pgfqpoint{0.841925in}{1.696845in}}%
\pgfpathlineto{\pgfqpoint{0.842989in}{1.700325in}}%
\pgfpathlineto{\pgfqpoint{0.843520in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.844584in}{1.699482in}}%
\pgfpathlineto{\pgfqpoint{0.845116in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{0.845648in}{1.699366in}}%
\pgfpathlineto{\pgfqpoint{0.847244in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{0.847776in}{1.700217in}}%
\pgfpathlineto{\pgfqpoint{0.848839in}{1.695335in}}%
\pgfpathlineto{\pgfqpoint{0.850967in}{1.683706in}}%
\pgfpathlineto{\pgfqpoint{0.851499in}{1.681346in}}%
\pgfpathlineto{\pgfqpoint{0.852031in}{1.682617in}}%
\pgfpathlineto{\pgfqpoint{0.853626in}{1.686295in}}%
\pgfpathlineto{\pgfqpoint{0.854158in}{1.683324in}}%
\pgfpathlineto{\pgfqpoint{0.854690in}{1.685886in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{1.688002in}}%
\pgfpathlineto{\pgfqpoint{0.857349in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{0.858413in}{1.684927in}}%
\pgfpathlineto{\pgfqpoint{0.858945in}{1.684381in}}%
\pgfpathlineto{\pgfqpoint{0.859477in}{1.678024in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{0.861073in}{1.685779in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.678628in}}%
\pgfpathlineto{\pgfqpoint{0.862136in}{1.683972in}}%
\pgfpathlineto{\pgfqpoint{0.863732in}{1.676926in}}%
\pgfpathlineto{\pgfqpoint{0.864264in}{1.678188in}}%
\pgfpathlineto{\pgfqpoint{0.864796in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{0.865859in}{1.667980in}}%
\pgfpathlineto{\pgfqpoint{0.866391in}{1.670563in}}%
\pgfpathlineto{\pgfqpoint{0.866923in}{1.667750in}}%
\pgfpathlineto{\pgfqpoint{0.867455in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{0.867987in}{1.668753in}}%
\pgfpathlineto{\pgfqpoint{0.870114in}{1.665393in}}%
\pgfpathlineto{\pgfqpoint{0.871178in}{1.676676in}}%
\pgfpathlineto{\pgfqpoint{0.871710in}{1.673577in}}%
\pgfpathlineto{\pgfqpoint{0.873306in}{1.668508in}}%
\pgfpathlineto{\pgfqpoint{0.877029in}{1.688622in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{1.691004in}}%
\pgfpathlineto{\pgfqpoint{0.880752in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{0.881284in}{1.680716in}}%
\pgfpathlineto{\pgfqpoint{0.881816in}{1.680500in}}%
\pgfpathlineto{\pgfqpoint{0.883943in}{1.675291in}}%
\pgfpathlineto{\pgfqpoint{0.886603in}{1.688330in}}%
\pgfpathlineto{\pgfqpoint{0.887135in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{0.888198in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{1.674677in}}%
\pgfpathlineto{\pgfqpoint{0.889794in}{1.676828in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{0.891922in}{1.681349in}}%
\pgfpathlineto{\pgfqpoint{0.892985in}{1.700150in}}%
\pgfpathlineto{\pgfqpoint{0.893517in}{1.697594in}}%
\pgfpathlineto{\pgfqpoint{0.894049in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.895645in}{1.701089in}}%
\pgfpathlineto{\pgfqpoint{0.898836in}{1.685998in}}%
\pgfpathlineto{\pgfqpoint{0.899368in}{1.681874in}}%
\pgfpathlineto{\pgfqpoint{0.899900in}{1.685749in}}%
\pgfpathlineto{\pgfqpoint{0.900432in}{1.685926in}}%
\pgfpathlineto{\pgfqpoint{0.902027in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{0.902559in}{1.678817in}}%
\pgfpathlineto{\pgfqpoint{0.903091in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{0.903623in}{1.674055in}}%
\pgfpathlineto{\pgfqpoint{0.905219in}{1.675127in}}%
\pgfpathlineto{\pgfqpoint{0.908410in}{1.644763in}}%
\pgfpathlineto{\pgfqpoint{0.910006in}{1.627607in}}%
\pgfpathlineto{\pgfqpoint{0.911069in}{1.626572in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{1.599666in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{1.581457in}}%
\pgfpathlineto{\pgfqpoint{0.915324in}{1.587308in}}%
\pgfpathlineto{\pgfqpoint{0.915856in}{1.576706in}}%
\pgfpathlineto{\pgfqpoint{0.916388in}{1.582165in}}%
\pgfpathlineto{\pgfqpoint{0.917984in}{1.602925in}}%
\pgfpathlineto{\pgfqpoint{0.919047in}{1.595706in}}%
\pgfpathlineto{\pgfqpoint{0.921707in}{1.628271in}}%
\pgfpathlineto{\pgfqpoint{0.922239in}{1.611398in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{0.923834in}{1.627524in}}%
\pgfpathlineto{\pgfqpoint{0.928621in}{1.578834in}}%
\pgfpathlineto{\pgfqpoint{0.929153in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{0.929685in}{1.565960in}}%
\pgfpathlineto{\pgfqpoint{0.930217in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{0.932344in}{1.593850in}}%
\pgfpathlineto{\pgfqpoint{0.934472in}{1.578957in}}%
\pgfpathlineto{\pgfqpoint{0.936068in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{0.936600in}{1.602271in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{1.540475in}}%
\pgfpathlineto{\pgfqpoint{0.941386in}{1.558002in}}%
\pgfpathlineto{\pgfqpoint{0.941918in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{0.942450in}{1.541342in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{1.558832in}}%
\pgfpathlineto{\pgfqpoint{0.943514in}{1.555381in}}%
\pgfpathlineto{\pgfqpoint{0.944046in}{1.534965in}}%
\pgfpathlineto{\pgfqpoint{0.944578in}{1.537313in}}%
\pgfpathlineto{\pgfqpoint{0.945110in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{0.946173in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{0.946705in}{1.677595in}}%
\pgfpathlineto{\pgfqpoint{0.947237in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{0.948833in}{1.693476in}}%
\pgfpathlineto{\pgfqpoint{0.949365in}{1.693139in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.687907in}}%
\pgfpathlineto{\pgfqpoint{0.951492in}{1.689935in}}%
\pgfpathlineto{\pgfqpoint{0.952024in}{1.688575in}}%
\pgfpathlineto{\pgfqpoint{0.952556in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.689040in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{0.954683in}{1.684647in}}%
\pgfpathlineto{\pgfqpoint{0.955747in}{1.681334in}}%
\pgfpathlineto{\pgfqpoint{0.956279in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{0.957343in}{1.669087in}}%
\pgfpathlineto{\pgfqpoint{0.957875in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{0.958407in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{0.961066in}{1.686965in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{0.966385in}{1.663927in}}%
\pgfpathlineto{\pgfqpoint{0.966917in}{1.669885in}}%
\pgfpathlineto{\pgfqpoint{0.969044in}{1.637471in}}%
\pgfpathlineto{\pgfqpoint{0.971172in}{1.677438in}}%
\pgfpathlineto{\pgfqpoint{0.972236in}{1.669445in}}%
\pgfpathlineto{\pgfqpoint{0.978618in}{1.528585in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{0.980214in}{1.508621in}}%
\pgfpathlineto{\pgfqpoint{0.980746in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.523337in}}%
\pgfpathlineto{\pgfqpoint{0.983405in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{1.373528in}}%
\pgfpathlineto{\pgfqpoint{0.984469in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{0.985001in}{1.417703in}}%
\pgfpathlineto{\pgfqpoint{0.985533in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{1.412080in}}%
\pgfpathlineto{\pgfqpoint{0.986596in}{1.382777in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{1.426873in}}%
\pgfpathlineto{\pgfqpoint{0.987660in}{1.380361in}}%
\pgfpathlineto{\pgfqpoint{0.988192in}{1.375213in}}%
\pgfpathlineto{\pgfqpoint{0.989256in}{1.484912in}}%
\pgfpathlineto{\pgfqpoint{0.991383in}{1.262801in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.486401in}}%
\pgfpathlineto{\pgfqpoint{0.994043in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{0.994574in}{1.472157in}}%
\pgfpathlineto{\pgfqpoint{0.996170in}{1.641504in}}%
\pgfpathlineto{\pgfqpoint{0.997234in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{0.997766in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{0.998298in}{1.637611in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.635457in}}%
\pgfpathlineto{\pgfqpoint{0.999361in}{1.631761in}}%
\pgfpathlineto{\pgfqpoint{0.999893in}{1.608595in}}%
\pgfpathlineto{\pgfqpoint{1.000425in}{1.618624in}}%
\pgfpathlineto{\pgfqpoint{1.001489in}{1.659614in}}%
\pgfpathlineto{\pgfqpoint{1.002021in}{1.634295in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{1.630129in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.650174in}}%
\pgfpathlineto{\pgfqpoint{1.005744in}{1.535811in}}%
\pgfpathlineto{\pgfqpoint{1.006276in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.511755in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{1.009467in}{1.463174in}}%
\pgfpathlineto{\pgfqpoint{1.009999in}{1.541132in}}%
\pgfpathlineto{\pgfqpoint{1.010531in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{1.012658in}{1.465237in}}%
\pgfpathlineto{\pgfqpoint{1.013722in}{1.596397in}}%
\pgfpathlineto{\pgfqpoint{1.014254in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{1.016913in}{1.643057in}}%
\pgfpathlineto{\pgfqpoint{1.017445in}{1.638129in}}%
\pgfpathlineto{\pgfqpoint{1.017977in}{1.567950in}}%
\pgfpathlineto{\pgfqpoint{1.018509in}{1.602474in}}%
\pgfpathlineto{\pgfqpoint{1.019041in}{1.605115in}}%
\pgfpathlineto{\pgfqpoint{1.021700in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{1.024360in}{1.238104in}}%
\pgfpathlineto{\pgfqpoint{1.024892in}{1.347610in}}%
\pgfpathlineto{\pgfqpoint{1.025424in}{1.265887in}}%
\pgfpathlineto{\pgfqpoint{1.025955in}{1.295370in}}%
\pgfpathlineto{\pgfqpoint{1.027019in}{1.485848in}}%
\pgfpathlineto{\pgfqpoint{1.028615in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{1.030742in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{1.440973in}}%
\pgfpathlineto{\pgfqpoint{1.032870in}{1.299811in}}%
\pgfpathlineto{\pgfqpoint{1.033402in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.033934in}{1.386259in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{1.038189in}{1.542880in}}%
\pgfpathlineto{\pgfqpoint{1.038721in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.039784in}{1.445929in}}%
\pgfpathlineto{\pgfqpoint{1.042444in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{1.043507in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{1.045103in}{1.262486in}}%
\pgfpathlineto{\pgfqpoint{1.047231in}{1.048522in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.163544in}}%
\pgfpathlineto{\pgfqpoint{1.050422in}{1.025862in}}%
\pgfpathlineto{\pgfqpoint{1.051486in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{1.052549in}{1.602614in}}%
\pgfpathlineto{\pgfqpoint{1.053081in}{1.590782in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{1.586377in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.602804in}}%
\pgfpathlineto{\pgfqpoint{1.055741in}{1.595969in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.643156in}}%
\pgfpathlineto{\pgfqpoint{1.058932in}{1.636256in}}%
\pgfpathlineto{\pgfqpoint{1.059464in}{1.637923in}}%
\pgfpathlineto{\pgfqpoint{1.059996in}{1.647185in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{1.646575in}}%
\pgfpathlineto{\pgfqpoint{1.061060in}{1.629829in}}%
\pgfpathlineto{\pgfqpoint{1.062123in}{1.668580in}}%
\pgfpathlineto{\pgfqpoint{1.062655in}{1.660011in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.642375in}}%
\pgfpathlineto{\pgfqpoint{1.063719in}{1.648117in}}%
\pgfpathlineto{\pgfqpoint{1.064251in}{1.671093in}}%
\pgfpathlineto{\pgfqpoint{1.064783in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{1.065846in}{1.669795in}}%
\pgfpathlineto{\pgfqpoint{1.066378in}{1.640270in}}%
\pgfpathlineto{\pgfqpoint{1.066910in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{1.067442in}{1.656383in}}%
\pgfpathlineto{\pgfqpoint{1.068506in}{1.607344in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.621648in}}%
\pgfpathlineto{\pgfqpoint{1.069570in}{1.615732in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.070633in}{1.625327in}}%
\pgfpathlineto{\pgfqpoint{1.071165in}{1.630353in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{1.073825in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{1.567634in}}%
\pgfpathlineto{\pgfqpoint{1.074888in}{1.601712in}}%
\pgfpathlineto{\pgfqpoint{1.075420in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{1.075952in}{1.565582in}}%
\pgfpathlineto{\pgfqpoint{1.076484in}{1.598109in}}%
\pgfpathlineto{\pgfqpoint{1.077016in}{1.586213in}}%
\pgfpathlineto{\pgfqpoint{1.077548in}{1.591497in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{1.584135in}}%
\pgfpathlineto{\pgfqpoint{1.080739in}{1.500772in}}%
\pgfpathlineto{\pgfqpoint{1.081271in}{1.500970in}}%
\pgfpathlineto{\pgfqpoint{1.081803in}{1.487221in}}%
\pgfpathlineto{\pgfqpoint{1.082867in}{1.520919in}}%
\pgfpathlineto{\pgfqpoint{1.083930in}{1.500288in}}%
\pgfpathlineto{\pgfqpoint{1.085526in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{1.086058in}{1.518235in}}%
\pgfpathlineto{\pgfqpoint{1.086590in}{1.525390in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{1.523487in}}%
\pgfpathlineto{\pgfqpoint{1.088185in}{1.485407in}}%
\pgfpathlineto{\pgfqpoint{1.088717in}{1.519600in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.486829in}}%
\pgfpathlineto{\pgfqpoint{1.095100in}{1.596067in}}%
\pgfpathlineto{\pgfqpoint{1.096696in}{1.535651in}}%
\pgfpathlineto{\pgfqpoint{1.097759in}{1.580026in}}%
\pgfpathlineto{\pgfqpoint{1.098291in}{1.579316in}}%
\pgfpathlineto{\pgfqpoint{1.100419in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{1.102546in}{1.548483in}}%
\pgfpathlineto{\pgfqpoint{1.103078in}{1.556695in}}%
\pgfpathlineto{\pgfqpoint{1.103610in}{1.582949in}}%
\pgfpathlineto{\pgfqpoint{1.104674in}{1.505750in}}%
\pgfpathlineto{\pgfqpoint{1.105737in}{1.691171in}}%
\pgfpathlineto{\pgfqpoint{1.106269in}{1.690961in}}%
\pgfpathlineto{\pgfqpoint{1.107333in}{1.693222in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.665771in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{1.678271in}}%
\pgfpathlineto{\pgfqpoint{1.113184in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{1.113716in}{1.672426in}}%
\pgfpathlineto{\pgfqpoint{1.114779in}{1.684934in}}%
\pgfpathlineto{\pgfqpoint{1.115843in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{1.116907in}{1.689781in}}%
\pgfpathlineto{\pgfqpoint{1.117439in}{1.686634in}}%
\pgfpathlineto{\pgfqpoint{1.119034in}{1.678401in}}%
\pgfpathlineto{\pgfqpoint{1.119566in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{1.120098in}{1.683209in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.671912in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{1.676133in}}%
\pgfpathlineto{\pgfqpoint{1.125949in}{1.662766in}}%
\pgfpathlineto{\pgfqpoint{1.126481in}{1.667825in}}%
\pgfpathlineto{\pgfqpoint{1.127545in}{1.660495in}}%
\pgfpathlineto{\pgfqpoint{1.128076in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{1.128608in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.129140in}{1.663281in}}%
\pgfpathlineto{\pgfqpoint{1.129672in}{1.651439in}}%
\pgfpathlineto{\pgfqpoint{1.130204in}{1.657269in}}%
\pgfpathlineto{\pgfqpoint{1.130736in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{1.131800in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.132331in}{1.665858in}}%
\pgfpathlineto{\pgfqpoint{1.133395in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{1.648849in}}%
\pgfpathlineto{\pgfqpoint{1.134991in}{1.657096in}}%
\pgfpathlineto{\pgfqpoint{1.135523in}{1.652163in}}%
\pgfpathlineto{\pgfqpoint{1.136055in}{1.646410in}}%
\pgfpathlineto{\pgfqpoint{1.136587in}{1.650690in}}%
\pgfpathlineto{\pgfqpoint{1.137118in}{1.658829in}}%
\pgfpathlineto{\pgfqpoint{1.137650in}{1.656377in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.656773in}}%
\pgfpathlineto{\pgfqpoint{1.138714in}{1.651846in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.653920in}}%
\pgfpathlineto{\pgfqpoint{1.140310in}{1.658809in}}%
\pgfpathlineto{\pgfqpoint{1.140842in}{1.657637in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.645462in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{1.649643in}}%
\pgfpathlineto{\pgfqpoint{1.143501in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{1.144033in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{1.147224in}{1.628639in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{1.637160in}}%
\pgfpathlineto{\pgfqpoint{1.149884in}{1.612755in}}%
\pgfpathlineto{\pgfqpoint{1.151479in}{1.620147in}}%
\pgfpathlineto{\pgfqpoint{1.152543in}{1.605242in}}%
\pgfpathlineto{\pgfqpoint{1.153607in}{1.622188in}}%
\pgfpathlineto{\pgfqpoint{1.154139in}{1.613922in}}%
\pgfpathlineto{\pgfqpoint{1.154670in}{1.601030in}}%
\pgfpathlineto{\pgfqpoint{1.155202in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{1.155734in}{1.607336in}}%
\pgfpathlineto{\pgfqpoint{1.156266in}{1.615697in}}%
\pgfpathlineto{\pgfqpoint{1.156798in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{1.157862in}{1.593169in}}%
\pgfpathlineto{\pgfqpoint{1.159457in}{1.696880in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{1.689966in}}%
\pgfpathlineto{\pgfqpoint{1.162117in}{1.695171in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{1.691456in}}%
\pgfpathlineto{\pgfqpoint{1.163181in}{1.689388in}}%
\pgfpathlineto{\pgfqpoint{1.163712in}{1.691228in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{1.695363in}}%
\pgfpathlineto{\pgfqpoint{1.165308in}{1.694694in}}%
\pgfpathlineto{\pgfqpoint{1.165840in}{1.693021in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{1.694739in}}%
\pgfpathlineto{\pgfqpoint{1.167967in}{1.696720in}}%
\pgfpathlineto{\pgfqpoint{1.169563in}{1.698975in}}%
\pgfpathlineto{\pgfqpoint{1.170095in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{1.695147in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{1.692637in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{1.693488in}}%
\pgfpathlineto{\pgfqpoint{1.174350in}{1.694520in}}%
\pgfpathlineto{\pgfqpoint{1.178605in}{1.677106in}}%
\pgfpathlineto{\pgfqpoint{1.179137in}{1.678813in}}%
\pgfpathlineto{\pgfqpoint{1.180733in}{1.684026in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{1.184456in}{1.667709in}}%
\pgfpathlineto{\pgfqpoint{1.186051in}{1.691844in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{1.687737in}}%
\pgfpathlineto{\pgfqpoint{1.187115in}{1.688274in}}%
\pgfpathlineto{\pgfqpoint{1.189243in}{1.695284in}}%
\pgfpathlineto{\pgfqpoint{1.189775in}{1.694800in}}%
\pgfpathlineto{\pgfqpoint{1.190838in}{1.696554in}}%
\pgfpathlineto{\pgfqpoint{1.192966in}{1.689033in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{1.696377in}}%
\pgfpathlineto{\pgfqpoint{1.197221in}{1.698557in}}%
\pgfpathlineto{\pgfqpoint{1.198817in}{1.688927in}}%
\pgfpathlineto{\pgfqpoint{1.200412in}{1.665040in}}%
\pgfpathlineto{\pgfqpoint{1.200944in}{1.672700in}}%
\pgfpathlineto{\pgfqpoint{1.202540in}{1.599978in}}%
\pgfpathlineto{\pgfqpoint{1.203072in}{1.625402in}}%
\pgfpathlineto{\pgfqpoint{1.204135in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{1.205731in}{1.442621in}}%
\pgfpathlineto{\pgfqpoint{1.206263in}{1.521697in}}%
\pgfpathlineto{\pgfqpoint{1.206795in}{1.511906in}}%
\pgfpathlineto{\pgfqpoint{1.207327in}{1.493326in}}%
\pgfpathlineto{\pgfqpoint{1.207859in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{1.208922in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{1.209454in}{1.514567in}}%
\pgfpathlineto{\pgfqpoint{1.209986in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{1.210518in}{1.515308in}}%
\pgfpathlineto{\pgfqpoint{1.212645in}{1.573862in}}%
\pgfpathlineto{\pgfqpoint{1.213177in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.214773in}{1.501531in}}%
\pgfpathlineto{\pgfqpoint{1.216369in}{1.660505in}}%
\pgfpathlineto{\pgfqpoint{1.217432in}{1.644413in}}%
\pgfpathlineto{\pgfqpoint{1.219028in}{1.667954in}}%
\pgfpathlineto{\pgfqpoint{1.219560in}{1.687833in}}%
\pgfpathlineto{\pgfqpoint{1.220624in}{1.686265in}}%
\pgfpathlineto{\pgfqpoint{1.221687in}{1.665990in}}%
\pgfpathlineto{\pgfqpoint{1.222219in}{1.683042in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{1.223815in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{1.224347in}{1.623316in}}%
\pgfpathlineto{\pgfqpoint{1.224879in}{1.668319in}}%
\pgfpathlineto{\pgfqpoint{1.225411in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.225942in}{1.648065in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{1.688391in}}%
\pgfpathlineto{\pgfqpoint{1.228070in}{1.665174in}}%
\pgfpathlineto{\pgfqpoint{1.229666in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{1.230729in}{1.577839in}}%
\pgfpathlineto{\pgfqpoint{1.231261in}{1.585956in}}%
\pgfpathlineto{\pgfqpoint{1.231793in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.621972in}}%
\pgfpathlineto{\pgfqpoint{1.233389in}{1.602707in}}%
\pgfpathlineto{\pgfqpoint{1.234453in}{1.636301in}}%
\pgfpathlineto{\pgfqpoint{1.237644in}{1.481873in}}%
\pgfpathlineto{\pgfqpoint{1.238176in}{1.494879in}}%
\pgfpathlineto{\pgfqpoint{1.239771in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{1.240303in}{1.440894in}}%
\pgfpathlineto{\pgfqpoint{1.241899in}{1.350046in}}%
\pgfpathlineto{\pgfqpoint{1.242963in}{1.325726in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{1.245090in}{1.203856in}}%
\pgfpathlineto{\pgfqpoint{1.248813in}{1.380858in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{1.250409in}{1.290891in}}%
\pgfpathlineto{\pgfqpoint{1.250941in}{1.262810in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.294861in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{1.256791in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{1.257323in}{1.154991in}}%
\pgfpathlineto{\pgfqpoint{1.257855in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{1.258387in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{1.258919in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{1.259451in}{1.173178in}}%
\pgfpathlineto{\pgfqpoint{1.259983in}{1.157583in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{1.263174in}{1.070496in}}%
\pgfpathlineto{\pgfqpoint{1.263706in}{1.057484in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{1.079367in}}%
\pgfpathlineto{\pgfqpoint{1.264770in}{1.565874in}}%
\pgfpathlineto{\pgfqpoint{1.265833in}{1.553281in}}%
\pgfpathlineto{\pgfqpoint{1.266365in}{1.555610in}}%
\pgfpathlineto{\pgfqpoint{1.267961in}{1.633234in}}%
\pgfpathlineto{\pgfqpoint{1.268493in}{1.625031in}}%
\pgfpathlineto{\pgfqpoint{1.271684in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{1.272216in}{1.558393in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{1.540335in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{1.276471in}{1.640294in}}%
\pgfpathlineto{\pgfqpoint{1.277535in}{1.600580in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{1.278599in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{1.279130in}{1.616184in}}%
\pgfpathlineto{\pgfqpoint{1.280726in}{1.594595in}}%
\pgfpathlineto{\pgfqpoint{1.282322in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{1.284449in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{1.284981in}{1.601190in}}%
\pgfpathlineto{\pgfqpoint{1.286577in}{1.551553in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{1.563837in}}%
\pgfpathlineto{\pgfqpoint{1.288704in}{1.542077in}}%
\pgfpathlineto{\pgfqpoint{1.289236in}{1.548326in}}%
\pgfpathlineto{\pgfqpoint{1.291896in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.293491in}{1.566394in}}%
\pgfpathlineto{\pgfqpoint{1.294023in}{1.579767in}}%
\pgfpathlineto{\pgfqpoint{1.294555in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{1.295087in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{1.295619in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{1.609349in}}%
\pgfpathlineto{\pgfqpoint{1.297214in}{1.601297in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{1.628417in}}%
\pgfpathlineto{\pgfqpoint{1.299874in}{1.627577in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.602487in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{1.612974in}}%
\pgfpathlineto{\pgfqpoint{1.302533in}{1.588966in}}%
\pgfpathlineto{\pgfqpoint{1.303065in}{1.613584in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{1.609081in}}%
\pgfpathlineto{\pgfqpoint{1.304661in}{1.599060in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{1.305724in}{1.587612in}}%
\pgfpathlineto{\pgfqpoint{1.306788in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{1.308384in}{1.574040in}}%
\pgfpathlineto{\pgfqpoint{1.308916in}{1.573976in}}%
\pgfpathlineto{\pgfqpoint{1.309980in}{1.537662in}}%
\pgfpathlineto{\pgfqpoint{1.310511in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{1.312107in}{1.597793in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{1.596569in}}%
\pgfpathlineto{\pgfqpoint{1.313171in}{1.578287in}}%
\pgfpathlineto{\pgfqpoint{1.313703in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{1.597210in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{1.580466in}}%
\pgfpathlineto{\pgfqpoint{1.316362in}{1.599996in}}%
\pgfpathlineto{\pgfqpoint{1.316894in}{1.592542in}}%
\pgfpathlineto{\pgfqpoint{1.317426in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{1.653162in}}%
\pgfpathlineto{\pgfqpoint{1.319553in}{1.652146in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.623591in}}%
\pgfpathlineto{\pgfqpoint{1.322213in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{1.323277in}{1.579026in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{1.602780in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{1.618392in}}%
\pgfpathlineto{\pgfqpoint{1.325404in}{1.570756in}}%
\pgfpathlineto{\pgfqpoint{1.325936in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{1.326468in}{1.554229in}}%
\pgfpathlineto{\pgfqpoint{1.327000in}{1.555939in}}%
\pgfpathlineto{\pgfqpoint{1.328595in}{1.606320in}}%
\pgfpathlineto{\pgfqpoint{1.329127in}{1.600995in}}%
\pgfpathlineto{\pgfqpoint{1.330723in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.573819in}}%
\pgfpathlineto{\pgfqpoint{1.332850in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{1.333382in}{1.555452in}}%
\pgfpathlineto{\pgfqpoint{1.333914in}{1.539944in}}%
\pgfpathlineto{\pgfqpoint{1.334446in}{1.568253in}}%
\pgfpathlineto{\pgfqpoint{1.334978in}{1.533617in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{1.588922in}}%
\pgfpathlineto{\pgfqpoint{1.338169in}{1.482400in}}%
\pgfpathlineto{\pgfqpoint{1.338701in}{1.500189in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{1.517806in}}%
\pgfpathlineto{\pgfqpoint{1.340297in}{1.425930in}}%
\pgfpathlineto{\pgfqpoint{1.341360in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.341892in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{1.345084in}{1.263927in}}%
\pgfpathlineto{\pgfqpoint{1.345616in}{1.276070in}}%
\pgfpathlineto{\pgfqpoint{1.346679in}{1.338247in}}%
\pgfpathlineto{\pgfqpoint{1.348807in}{1.205518in}}%
\pgfpathlineto{\pgfqpoint{1.349871in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{1.350402in}{1.258509in}}%
\pgfpathlineto{\pgfqpoint{1.351998in}{1.144404in}}%
\pgfpathlineto{\pgfqpoint{1.352530in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{1.213286in}}%
\pgfpathlineto{\pgfqpoint{1.353594in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.354126in}{1.186557in}}%
\pgfpathlineto{\pgfqpoint{1.357849in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{1.360508in}{1.253780in}}%
\pgfpathlineto{\pgfqpoint{1.361040in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.361572in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{1.362104in}{1.181609in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.226096in}}%
\pgfpathlineto{\pgfqpoint{1.363699in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.365827in}{1.038266in}}%
\pgfpathlineto{\pgfqpoint{1.366359in}{1.063759in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{1.216873in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{1.161939in}}%
\pgfpathlineto{\pgfqpoint{1.369550in}{1.189806in}}%
\pgfpathlineto{\pgfqpoint{1.370082in}{1.177657in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{1.372210in}{1.633668in}}%
\pgfpathlineto{\pgfqpoint{1.372741in}{1.637547in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{1.375401in}{1.606114in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{1.612747in}}%
\pgfpathlineto{\pgfqpoint{1.376996in}{1.616525in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{1.379656in}{1.582040in}}%
\pgfpathlineto{\pgfqpoint{1.380188in}{1.580711in}}%
\pgfpathlineto{\pgfqpoint{1.380720in}{1.611887in}}%
\pgfpathlineto{\pgfqpoint{1.381251in}{1.588379in}}%
\pgfpathlineto{\pgfqpoint{1.383911in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{1.384443in}{1.540108in}}%
\pgfpathlineto{\pgfqpoint{1.384975in}{1.554548in}}%
\pgfpathlineto{\pgfqpoint{1.385507in}{1.551642in}}%
\pgfpathlineto{\pgfqpoint{1.387102in}{1.505806in}}%
\pgfpathlineto{\pgfqpoint{1.387634in}{1.501748in}}%
\pgfpathlineto{\pgfqpoint{1.389230in}{1.539023in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.413983in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{1.472233in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{1.455976in}}%
\pgfpathlineto{\pgfqpoint{1.394549in}{1.449666in}}%
\pgfpathlineto{\pgfqpoint{1.395080in}{1.458824in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{1.456058in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{1.439286in}}%
\pgfpathlineto{\pgfqpoint{1.396676in}{1.451477in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{1.466088in}}%
\pgfpathlineto{\pgfqpoint{1.397740in}{1.452880in}}%
\pgfpathlineto{\pgfqpoint{1.398272in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{1.401995in}{1.333176in}}%
\pgfpathlineto{\pgfqpoint{1.402527in}{1.344856in}}%
\pgfpathlineto{\pgfqpoint{1.404654in}{1.299234in}}%
\pgfpathlineto{\pgfqpoint{1.405186in}{1.325513in}}%
\pgfpathlineto{\pgfqpoint{1.405718in}{1.312452in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{1.319793in}}%
\pgfpathlineto{\pgfqpoint{1.408909in}{1.268666in}}%
\pgfpathlineto{\pgfqpoint{1.409441in}{1.273652in}}%
\pgfpathlineto{\pgfqpoint{1.409973in}{1.290894in}}%
\pgfpathlineto{\pgfqpoint{1.410505in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{1.283670in}}%
\pgfpathlineto{\pgfqpoint{1.411569in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{1.414228in}{1.177550in}}%
\pgfpathlineto{\pgfqpoint{1.414760in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{1.176119in}}%
\pgfpathlineto{\pgfqpoint{1.415824in}{1.175407in}}%
\pgfpathlineto{\pgfqpoint{1.416356in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{1.419015in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{1.419547in}{1.117215in}}%
\pgfpathlineto{\pgfqpoint{1.420611in}{1.157087in}}%
\pgfpathlineto{\pgfqpoint{1.421143in}{1.155913in}}%
\pgfpathlineto{\pgfqpoint{1.421674in}{1.133580in}}%
\pgfpathlineto{\pgfqpoint{1.423802in}{1.235971in}}%
\pgfpathlineto{\pgfqpoint{1.424866in}{1.685258in}}%
\pgfpathlineto{\pgfqpoint{1.425398in}{1.681944in}}%
\pgfpathlineto{\pgfqpoint{1.425929in}{1.684542in}}%
\pgfpathlineto{\pgfqpoint{1.426993in}{1.675931in}}%
\pgfpathlineto{\pgfqpoint{1.427525in}{1.677102in}}%
\pgfpathlineto{\pgfqpoint{1.428057in}{1.679385in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.677143in}}%
\pgfpathlineto{\pgfqpoint{1.431248in}{1.670802in}}%
\pgfpathlineto{\pgfqpoint{1.431780in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{1.432312in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{1.433908in}{1.667379in}}%
\pgfpathlineto{\pgfqpoint{1.434440in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{1.434971in}{1.672975in}}%
\pgfpathlineto{\pgfqpoint{1.435503in}{1.667403in}}%
\pgfpathlineto{\pgfqpoint{1.436035in}{1.668467in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{1.670443in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{1.439758in}{1.649069in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.654386in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{1.652255in}}%
\pgfpathlineto{\pgfqpoint{1.441354in}{1.653579in}}%
\pgfpathlineto{\pgfqpoint{1.441886in}{1.647363in}}%
\pgfpathlineto{\pgfqpoint{1.442950in}{1.665682in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{1.444013in}{1.664277in}}%
\pgfpathlineto{\pgfqpoint{1.445609in}{1.647765in}}%
\pgfpathlineto{\pgfqpoint{1.446673in}{1.657595in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{1.657293in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{1.450396in}{1.625215in}}%
\pgfpathlineto{\pgfqpoint{1.450928in}{1.609884in}}%
\pgfpathlineto{\pgfqpoint{1.454119in}{1.662474in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.654868in}}%
\pgfpathlineto{\pgfqpoint{1.455183in}{1.661853in}}%
\pgfpathlineto{\pgfqpoint{1.456247in}{1.661619in}}%
\pgfpathlineto{\pgfqpoint{1.457310in}{1.666523in}}%
\pgfpathlineto{\pgfqpoint{1.457842in}{1.665679in}}%
\pgfpathlineto{\pgfqpoint{1.459438in}{1.644157in}}%
\pgfpathlineto{\pgfqpoint{1.459970in}{1.642036in}}%
\pgfpathlineto{\pgfqpoint{1.461565in}{1.525837in}}%
\pgfpathlineto{\pgfqpoint{1.462629in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{1.463161in}{1.557576in}}%
\pgfpathlineto{\pgfqpoint{1.464757in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{1.536994in}}%
\pgfpathlineto{\pgfqpoint{1.465820in}{1.502101in}}%
\pgfpathlineto{\pgfqpoint{1.468480in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{1.469544in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{1.471671in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.472203in}{1.575380in}}%
\pgfpathlineto{\pgfqpoint{1.472735in}{1.570249in}}%
\pgfpathlineto{\pgfqpoint{1.473799in}{1.583634in}}%
\pgfpathlineto{\pgfqpoint{1.474862in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{1.475394in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{1.476990in}{1.574725in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{1.666835in}}%
\pgfpathlineto{\pgfqpoint{1.478586in}{1.665980in}}%
\pgfpathlineto{\pgfqpoint{1.480713in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{1.481777in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{1.482309in}{1.652005in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.651954in}}%
\pgfpathlineto{\pgfqpoint{1.486032in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.487096in}{1.603875in}}%
\pgfpathlineto{\pgfqpoint{1.488159in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.488691in}{1.622495in}}%
\pgfpathlineto{\pgfqpoint{1.489223in}{1.626532in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.624581in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{1.621897in}}%
\pgfpathlineto{\pgfqpoint{1.490819in}{1.624475in}}%
\pgfpathlineto{\pgfqpoint{1.492414in}{1.602530in}}%
\pgfpathlineto{\pgfqpoint{1.493478in}{1.604309in}}%
\pgfpathlineto{\pgfqpoint{1.494542in}{1.625272in}}%
\pgfpathlineto{\pgfqpoint{1.495074in}{1.611727in}}%
\pgfpathlineto{\pgfqpoint{1.497201in}{1.661806in}}%
\pgfpathlineto{\pgfqpoint{1.497733in}{1.654267in}}%
\pgfpathlineto{\pgfqpoint{1.498265in}{1.658258in}}%
\pgfpathlineto{\pgfqpoint{1.499861in}{1.666335in}}%
\pgfpathlineto{\pgfqpoint{1.500925in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{1.501456in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{1.503584in}{1.647306in}}%
\pgfpathlineto{\pgfqpoint{1.504116in}{1.649588in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{1.649387in}}%
\pgfpathlineto{\pgfqpoint{1.505180in}{1.650845in}}%
\pgfpathlineto{\pgfqpoint{1.505711in}{1.649429in}}%
\pgfpathlineto{\pgfqpoint{1.506243in}{1.649303in}}%
\pgfpathlineto{\pgfqpoint{1.507307in}{1.663808in}}%
\pgfpathlineto{\pgfqpoint{1.507839in}{1.660223in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{1.666176in}}%
\pgfpathlineto{\pgfqpoint{1.511562in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{1.512626in}{1.662573in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{1.649509in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{1.517413in}{1.650068in}}%
\pgfpathlineto{\pgfqpoint{1.519540in}{1.635281in}}%
\pgfpathlineto{\pgfqpoint{1.521136in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.644359in}}%
\pgfpathlineto{\pgfqpoint{1.522732in}{1.655174in}}%
\pgfpathlineto{\pgfqpoint{1.523264in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{1.526987in}{1.615170in}}%
\pgfpathlineto{\pgfqpoint{1.528582in}{1.625150in}}%
\pgfpathlineto{\pgfqpoint{1.530178in}{1.634902in}}%
\pgfpathlineto{\pgfqpoint{1.531774in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.532306in}{1.686700in}}%
\pgfpathlineto{\pgfqpoint{1.533901in}{1.669348in}}%
\pgfpathlineto{\pgfqpoint{1.534433in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{1.534965in}{1.663221in}}%
\pgfpathlineto{\pgfqpoint{1.535497in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{1.536561in}{1.663847in}}%
\pgfpathlineto{\pgfqpoint{1.538156in}{1.669339in}}%
\pgfpathlineto{\pgfqpoint{1.538688in}{1.666224in}}%
\pgfpathlineto{\pgfqpoint{1.540284in}{1.647882in}}%
\pgfpathlineto{\pgfqpoint{1.540816in}{1.658944in}}%
\pgfpathlineto{\pgfqpoint{1.541347in}{1.651960in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.643727in}}%
\pgfpathlineto{\pgfqpoint{1.543475in}{1.661222in}}%
\pgfpathlineto{\pgfqpoint{1.544007in}{1.648985in}}%
\pgfpathlineto{\pgfqpoint{1.544539in}{1.656307in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{1.638526in}}%
\pgfpathlineto{\pgfqpoint{1.547198in}{1.650768in}}%
\pgfpathlineto{\pgfqpoint{1.547730in}{1.646087in}}%
\pgfpathlineto{\pgfqpoint{1.548262in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{1.658603in}}%
\pgfpathlineto{\pgfqpoint{1.549326in}{1.658536in}}%
\pgfpathlineto{\pgfqpoint{1.549858in}{1.654342in}}%
\pgfpathlineto{\pgfqpoint{1.551985in}{1.678822in}}%
\pgfpathlineto{\pgfqpoint{1.552517in}{1.678514in}}%
\pgfpathlineto{\pgfqpoint{1.556240in}{1.642250in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.651595in}}%
\pgfpathlineto{\pgfqpoint{1.557836in}{1.670752in}}%
\pgfpathlineto{\pgfqpoint{1.558368in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{1.558900in}{1.665896in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{1.673955in}}%
\pgfpathlineto{\pgfqpoint{1.560495in}{1.671342in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{1.677853in}}%
\pgfpathlineto{\pgfqpoint{1.564218in}{1.657471in}}%
\pgfpathlineto{\pgfqpoint{1.566346in}{1.670992in}}%
\pgfpathlineto{\pgfqpoint{1.566878in}{1.670054in}}%
\pgfpathlineto{\pgfqpoint{1.570601in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{1.631691in}}%
\pgfpathlineto{\pgfqpoint{1.573792in}{1.619455in}}%
\pgfpathlineto{\pgfqpoint{1.574324in}{1.622185in}}%
\pgfpathlineto{\pgfqpoint{1.574856in}{1.621081in}}%
\pgfpathlineto{\pgfqpoint{1.575920in}{1.613444in}}%
\pgfpathlineto{\pgfqpoint{1.576452in}{1.620672in}}%
\pgfpathlineto{\pgfqpoint{1.576983in}{1.608587in}}%
\pgfpathlineto{\pgfqpoint{1.577515in}{1.612637in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{1.622122in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{1.580175in}{1.621053in}}%
\pgfpathlineto{\pgfqpoint{1.582834in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{1.583366in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{1.583898in}{1.683488in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.682782in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{1.679754in}}%
\pgfpathlineto{\pgfqpoint{1.586557in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{1.653288in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{1.660632in}}%
\pgfpathlineto{\pgfqpoint{1.590812in}{1.662661in}}%
\pgfpathlineto{\pgfqpoint{1.592940in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{1.593472in}{1.647476in}}%
\pgfpathlineto{\pgfqpoint{1.594004in}{1.655017in}}%
\pgfpathlineto{\pgfqpoint{1.597195in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{1.599322in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{1.600386in}{1.568223in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{1.590313in}}%
\pgfpathlineto{\pgfqpoint{1.602514in}{1.572083in}}%
\pgfpathlineto{\pgfqpoint{1.603046in}{1.591609in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{1.590300in}}%
\pgfpathlineto{\pgfqpoint{1.604641in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{1.605705in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{1.603824in}}%
\pgfpathlineto{\pgfqpoint{1.607301in}{1.581997in}}%
\pgfpathlineto{\pgfqpoint{1.607833in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{1.608896in}{1.589362in}}%
\pgfpathlineto{\pgfqpoint{1.609960in}{1.597314in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{1.566691in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{1.403466in}}%
\pgfpathlineto{\pgfqpoint{1.616874in}{1.444912in}}%
\pgfpathlineto{\pgfqpoint{1.617406in}{1.421880in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{1.621130in}{1.523350in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{1.626448in}{1.420205in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{1.629108in}{1.523267in}}%
\pgfpathlineto{\pgfqpoint{1.629640in}{1.498665in}}%
\pgfpathlineto{\pgfqpoint{1.630172in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{1.630703in}{1.499123in}}%
\pgfpathlineto{\pgfqpoint{1.631235in}{1.494664in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{1.498847in}}%
\pgfpathlineto{\pgfqpoint{1.632831in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{1.633363in}{1.490984in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{1.507345in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{1.501855in}}%
\pgfpathlineto{\pgfqpoint{1.636554in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.637086in}{1.667973in}}%
\pgfpathlineto{\pgfqpoint{1.638150in}{1.660019in}}%
\pgfpathlineto{\pgfqpoint{1.640277in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{1.640809in}{1.653814in}}%
\pgfpathlineto{\pgfqpoint{1.641341in}{1.638180in}}%
\pgfpathlineto{\pgfqpoint{1.642937in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{1.629564in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.617662in}}%
\pgfpathlineto{\pgfqpoint{1.644532in}{1.619324in}}%
\pgfpathlineto{\pgfqpoint{1.645064in}{1.623095in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{1.617423in}}%
\pgfpathlineto{\pgfqpoint{1.646128in}{1.621016in}}%
\pgfpathlineto{\pgfqpoint{1.647192in}{1.591217in}}%
\pgfpathlineto{\pgfqpoint{1.648255in}{1.639051in}}%
\pgfpathlineto{\pgfqpoint{1.648787in}{1.629970in}}%
\pgfpathlineto{\pgfqpoint{1.649319in}{1.628798in}}%
\pgfpathlineto{\pgfqpoint{1.649851in}{1.614251in}}%
\pgfpathlineto{\pgfqpoint{1.650383in}{1.627751in}}%
\pgfpathlineto{\pgfqpoint{1.650915in}{1.627849in}}%
\pgfpathlineto{\pgfqpoint{1.651447in}{1.606048in}}%
\pgfpathlineto{\pgfqpoint{1.652510in}{1.606758in}}%
\pgfpathlineto{\pgfqpoint{1.653042in}{1.608702in}}%
\pgfpathlineto{\pgfqpoint{1.653574in}{1.598355in}}%
\pgfpathlineto{\pgfqpoint{1.654106in}{1.602814in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{1.630430in}}%
\pgfpathlineto{\pgfqpoint{1.656766in}{1.623009in}}%
\pgfpathlineto{\pgfqpoint{1.657297in}{1.630179in}}%
\pgfpathlineto{\pgfqpoint{1.658893in}{1.645832in}}%
\pgfpathlineto{\pgfqpoint{1.659425in}{1.633323in}}%
\pgfpathlineto{\pgfqpoint{1.659957in}{1.641065in}}%
\pgfpathlineto{\pgfqpoint{1.661021in}{1.642030in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{1.631223in}}%
\pgfpathlineto{\pgfqpoint{1.662616in}{1.649030in}}%
\pgfpathlineto{\pgfqpoint{1.663148in}{1.643655in}}%
\pgfpathlineto{\pgfqpoint{1.663680in}{1.646720in}}%
\pgfpathlineto{\pgfqpoint{1.664744in}{1.664742in}}%
\pgfpathlineto{\pgfqpoint{1.665276in}{1.663110in}}%
\pgfpathlineto{\pgfqpoint{1.666339in}{1.626204in}}%
\pgfpathlineto{\pgfqpoint{1.666871in}{1.645110in}}%
\pgfpathlineto{\pgfqpoint{1.667403in}{1.633947in}}%
\pgfpathlineto{\pgfqpoint{1.667935in}{1.644634in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{1.659083in}}%
\pgfpathlineto{\pgfqpoint{1.669531in}{1.645563in}}%
\pgfpathlineto{\pgfqpoint{1.670063in}{1.653446in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{1.652667in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{1.671059in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{1.670766in}}%
\pgfpathlineto{\pgfqpoint{1.674318in}{1.644807in}}%
\pgfpathlineto{\pgfqpoint{1.675381in}{1.622748in}}%
\pgfpathlineto{\pgfqpoint{1.675913in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{1.676977in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{1.677509in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{1.637152in}}%
\pgfpathlineto{\pgfqpoint{1.678573in}{1.642871in}}%
\pgfpathlineto{\pgfqpoint{1.679104in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{1.679636in}{1.642019in}}%
\pgfpathlineto{\pgfqpoint{1.680700in}{1.662442in}}%
\pgfpathlineto{\pgfqpoint{1.681764in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.654012in}}%
\pgfpathlineto{\pgfqpoint{1.684955in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{1.685487in}{1.638476in}}%
\pgfpathlineto{\pgfqpoint{1.686551in}{1.614979in}}%
\pgfpathlineto{\pgfqpoint{1.687615in}{1.620035in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{1.696218in}}%
\pgfpathlineto{\pgfqpoint{1.692933in}{1.685399in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{1.693997in}{1.689253in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{1.685526in}}%
\pgfpathlineto{\pgfqpoint{1.695593in}{1.688155in}}%
\pgfpathlineto{\pgfqpoint{1.696125in}{1.687785in}}%
\pgfpathlineto{\pgfqpoint{1.698252in}{1.674244in}}%
\pgfpathlineto{\pgfqpoint{1.698784in}{1.677057in}}%
\pgfpathlineto{\pgfqpoint{1.699316in}{1.680662in}}%
\pgfpathlineto{\pgfqpoint{1.699848in}{1.677207in}}%
\pgfpathlineto{\pgfqpoint{1.700912in}{1.682638in}}%
\pgfpathlineto{\pgfqpoint{1.701975in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{1.702507in}{1.671704in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{1.673286in}}%
\pgfpathlineto{\pgfqpoint{1.706230in}{1.633778in}}%
\pgfpathlineto{\pgfqpoint{1.706762in}{1.630101in}}%
\pgfpathlineto{\pgfqpoint{1.708358in}{1.652017in}}%
\pgfpathlineto{\pgfqpoint{1.708890in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.709422in}{1.626221in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{1.628922in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{1.712081in}{1.613073in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{1.639426in}}%
\pgfpathlineto{\pgfqpoint{1.714209in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{1.605865in}}%
\pgfpathlineto{\pgfqpoint{1.715804in}{1.615283in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{1.615524in}}%
\pgfpathlineto{\pgfqpoint{1.716868in}{1.612889in}}%
\pgfpathlineto{\pgfqpoint{1.717400in}{1.614870in}}%
\pgfpathlineto{\pgfqpoint{1.717932in}{1.617084in}}%
\pgfpathlineto{\pgfqpoint{1.718464in}{1.613555in}}%
\pgfpathlineto{\pgfqpoint{1.718996in}{1.595394in}}%
\pgfpathlineto{\pgfqpoint{1.719527in}{1.609658in}}%
\pgfpathlineto{\pgfqpoint{1.720591in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{1.722187in}{1.623103in}}%
\pgfpathlineto{\pgfqpoint{1.722719in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{1.602157in}}%
\pgfpathlineto{\pgfqpoint{1.724314in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{1.724846in}{1.607499in}}%
\pgfpathlineto{\pgfqpoint{1.726442in}{1.587062in}}%
\pgfpathlineto{\pgfqpoint{1.727506in}{1.581494in}}%
\pgfpathlineto{\pgfqpoint{1.728037in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{1.728569in}{1.588657in}}%
\pgfpathlineto{\pgfqpoint{1.729101in}{1.564726in}}%
\pgfpathlineto{\pgfqpoint{1.729633in}{1.581105in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.575755in}}%
\pgfpathlineto{\pgfqpoint{1.730697in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.592491in}}%
\pgfpathlineto{\pgfqpoint{1.733888in}{1.537178in}}%
\pgfpathlineto{\pgfqpoint{1.736548in}{1.510967in}}%
\pgfpathlineto{\pgfqpoint{1.738143in}{1.546269in}}%
\pgfpathlineto{\pgfqpoint{1.739207in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{1.739739in}{1.538794in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{1.502635in}}%
\pgfpathlineto{\pgfqpoint{1.740803in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{1.741334in}{1.544202in}}%
\pgfpathlineto{\pgfqpoint{1.742930in}{1.477244in}}%
\pgfpathlineto{\pgfqpoint{1.744526in}{1.663616in}}%
\pgfpathlineto{\pgfqpoint{1.745590in}{1.629398in}}%
\pgfpathlineto{\pgfqpoint{1.746121in}{1.638444in}}%
\pgfpathlineto{\pgfqpoint{1.746653in}{1.646014in}}%
\pgfpathlineto{\pgfqpoint{1.747185in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{1.748249in}{1.650085in}}%
\pgfpathlineto{\pgfqpoint{1.748781in}{1.648479in}}%
\pgfpathlineto{\pgfqpoint{1.749845in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{1.750908in}{1.649337in}}%
\pgfpathlineto{\pgfqpoint{1.751440in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{1.751972in}{1.640721in}}%
\pgfpathlineto{\pgfqpoint{1.753036in}{1.634395in}}%
\pgfpathlineto{\pgfqpoint{1.753568in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{1.754100in}{1.630459in}}%
\pgfpathlineto{\pgfqpoint{1.755163in}{1.647267in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.595713in}}%
\pgfpathlineto{\pgfqpoint{1.758355in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.591556in}}%
\pgfpathlineto{\pgfqpoint{1.759418in}{1.590860in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{1.764205in}{1.595596in}}%
\pgfpathlineto{\pgfqpoint{1.765269in}{1.583883in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{1.548397in}}%
\pgfpathlineto{\pgfqpoint{1.766333in}{1.551929in}}%
\pgfpathlineto{\pgfqpoint{1.767929in}{1.611470in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{1.606666in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{1.591735in}}%
\pgfpathlineto{\pgfqpoint{1.771120in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{1.773779in}{1.596096in}}%
\pgfpathlineto{\pgfqpoint{1.775907in}{1.577734in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.582256in}}%
\pgfpathlineto{\pgfqpoint{1.778034in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.778566in}{1.599435in}}%
\pgfpathlineto{\pgfqpoint{1.780162in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{1.568274in}}%
\pgfpathlineto{\pgfqpoint{1.781757in}{1.609264in}}%
\pgfpathlineto{\pgfqpoint{1.782289in}{1.605973in}}%
\pgfpathlineto{\pgfqpoint{1.782821in}{1.602602in}}%
\pgfpathlineto{\pgfqpoint{1.783353in}{1.617465in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{1.616995in}}%
\pgfpathlineto{\pgfqpoint{1.786012in}{1.625157in}}%
\pgfpathlineto{\pgfqpoint{1.786544in}{1.624492in}}%
\pgfpathlineto{\pgfqpoint{1.787076in}{1.632836in}}%
\pgfpathlineto{\pgfqpoint{1.787608in}{1.630175in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.789736in}{1.622287in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{1.612351in}}%
\pgfpathlineto{\pgfqpoint{1.790799in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{1.791863in}{1.612842in}}%
\pgfpathlineto{\pgfqpoint{1.793991in}{1.637371in}}%
\pgfpathlineto{\pgfqpoint{1.795054in}{1.649686in}}%
\pgfpathlineto{\pgfqpoint{1.795586in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{1.796650in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{1.797714in}{1.688789in}}%
\pgfpathlineto{\pgfqpoint{1.798246in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{1.803033in}{1.674506in}}%
\pgfpathlineto{\pgfqpoint{1.804096in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{1.807820in}{1.683788in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{1.683098in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{1.809415in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.810479in}{1.675702in}}%
\pgfpathlineto{\pgfqpoint{1.811011in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{1.811543in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{1.812075in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{1.813138in}{1.672993in}}%
\pgfpathlineto{\pgfqpoint{1.813670in}{1.675850in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.671275in}}%
\pgfpathlineto{\pgfqpoint{1.814734in}{1.674144in}}%
\pgfpathlineto{\pgfqpoint{1.815266in}{1.681452in}}%
\pgfpathlineto{\pgfqpoint{1.815798in}{1.680477in}}%
\pgfpathlineto{\pgfqpoint{1.816330in}{1.678918in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.680149in}}%
\pgfpathlineto{\pgfqpoint{1.817925in}{1.669420in}}%
\pgfpathlineto{\pgfqpoint{1.818457in}{1.675267in}}%
\pgfpathlineto{\pgfqpoint{1.818989in}{1.672630in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{1.672075in}}%
\pgfpathlineto{\pgfqpoint{1.820053in}{1.680030in}}%
\pgfpathlineto{\pgfqpoint{1.820585in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{1.821117in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{1.821648in}{1.674454in}}%
\pgfpathlineto{\pgfqpoint{1.823244in}{1.680418in}}%
\pgfpathlineto{\pgfqpoint{1.823776in}{1.685729in}}%
\pgfpathlineto{\pgfqpoint{1.824308in}{1.680650in}}%
\pgfpathlineto{\pgfqpoint{1.825903in}{1.645353in}}%
\pgfpathlineto{\pgfqpoint{1.826435in}{1.632444in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{1.644366in}}%
\pgfpathlineto{\pgfqpoint{1.828031in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.828563in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{1.830159in}{1.680517in}}%
\pgfpathlineto{\pgfqpoint{1.830690in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{1.831222in}{1.676574in}}%
\pgfpathlineto{\pgfqpoint{1.831754in}{1.676811in}}%
\pgfpathlineto{\pgfqpoint{1.832286in}{1.677360in}}%
\pgfpathlineto{\pgfqpoint{1.832818in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{1.833350in}{1.678627in}}%
\pgfpathlineto{\pgfqpoint{1.833882in}{1.675102in}}%
\pgfpathlineto{\pgfqpoint{1.834945in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{1.836009in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{1.837073in}{1.652427in}}%
\pgfpathlineto{\pgfqpoint{1.839732in}{1.640459in}}%
\pgfpathlineto{\pgfqpoint{1.840264in}{1.652614in}}%
\pgfpathlineto{\pgfqpoint{1.840796in}{1.649809in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.636948in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{1.639018in}}%
\pgfpathlineto{\pgfqpoint{1.843987in}{1.650057in}}%
\pgfpathlineto{\pgfqpoint{1.845583in}{1.639660in}}%
\pgfpathlineto{\pgfqpoint{1.846115in}{1.639028in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.649776in}}%
\pgfpathlineto{\pgfqpoint{1.848774in}{1.655868in}}%
\pgfpathlineto{\pgfqpoint{1.849306in}{1.652586in}}%
\pgfpathlineto{\pgfqpoint{1.849838in}{1.690818in}}%
\pgfpathlineto{\pgfqpoint{1.850902in}{1.689597in}}%
\pgfpathlineto{\pgfqpoint{1.853029in}{1.686042in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{1.854093in}{1.689811in}}%
\pgfpathlineto{\pgfqpoint{1.854625in}{1.686764in}}%
\pgfpathlineto{\pgfqpoint{1.855689in}{1.685656in}}%
\pgfpathlineto{\pgfqpoint{1.857284in}{1.688305in}}%
\pgfpathlineto{\pgfqpoint{1.859412in}{1.681811in}}%
\pgfpathlineto{\pgfqpoint{1.860476in}{1.685721in}}%
\pgfpathlineto{\pgfqpoint{1.861539in}{1.676113in}}%
\pgfpathlineto{\pgfqpoint{1.863135in}{1.658740in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{1.666381in}}%
\pgfpathlineto{\pgfqpoint{1.866326in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{1.866858in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{1.867390in}{1.656355in}}%
\pgfpathlineto{\pgfqpoint{1.867922in}{1.662452in}}%
\pgfpathlineto{\pgfqpoint{1.868454in}{1.659436in}}%
\pgfpathlineto{\pgfqpoint{1.869518in}{1.639050in}}%
\pgfpathlineto{\pgfqpoint{1.870050in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{1.870581in}{1.649359in}}%
\pgfpathlineto{\pgfqpoint{1.871645in}{1.659772in}}%
\pgfpathlineto{\pgfqpoint{1.872177in}{1.658699in}}%
\pgfpathlineto{\pgfqpoint{1.873773in}{1.648016in}}%
\pgfpathlineto{\pgfqpoint{1.874305in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{1.875900in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.876432in}{1.658020in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{1.667093in}}%
\pgfpathlineto{\pgfqpoint{1.877496in}{1.668960in}}%
\pgfpathlineto{\pgfqpoint{1.879092in}{1.661721in}}%
\pgfpathlineto{\pgfqpoint{1.879623in}{1.664496in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.657471in}}%
\pgfpathlineto{\pgfqpoint{1.882283in}{1.673684in}}%
\pgfpathlineto{\pgfqpoint{1.883347in}{1.678072in}}%
\pgfpathlineto{\pgfqpoint{1.884410in}{1.672783in}}%
\pgfpathlineto{\pgfqpoint{1.886006in}{1.653697in}}%
\pgfpathlineto{\pgfqpoint{1.886538in}{1.656996in}}%
\pgfpathlineto{\pgfqpoint{1.892920in}{1.593946in}}%
\pgfpathlineto{\pgfqpoint{1.895048in}{1.617480in}}%
\pgfpathlineto{\pgfqpoint{1.895580in}{1.612151in}}%
\pgfpathlineto{\pgfqpoint{1.896112in}{1.598428in}}%
\pgfpathlineto{\pgfqpoint{1.896644in}{1.605178in}}%
\pgfpathlineto{\pgfqpoint{1.899303in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.900367in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{1.901430in}{1.620429in}}%
\pgfpathlineto{\pgfqpoint{1.901962in}{1.623875in}}%
\pgfpathlineto{\pgfqpoint{1.902494in}{1.612764in}}%
\pgfpathlineto{\pgfqpoint{1.903026in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{1.904090in}{1.678156in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{1.662106in}}%
\pgfpathlineto{\pgfqpoint{1.907813in}{1.669644in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{1.908877in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{1.909409in}{1.672009in}}%
\pgfpathlineto{\pgfqpoint{1.909941in}{1.669767in}}%
\pgfpathlineto{\pgfqpoint{1.911536in}{1.677581in}}%
\pgfpathlineto{\pgfqpoint{1.912600in}{1.666799in}}%
\pgfpathlineto{\pgfqpoint{1.913132in}{1.671260in}}%
\pgfpathlineto{\pgfqpoint{1.914727in}{1.663681in}}%
\pgfpathlineto{\pgfqpoint{1.916855in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{1.918451in}{1.673529in}}%
\pgfpathlineto{\pgfqpoint{1.920046in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.921642in}{1.655781in}}%
\pgfpathlineto{\pgfqpoint{1.922174in}{1.655920in}}%
\pgfpathlineto{\pgfqpoint{1.922706in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{1.924833in}{1.633894in}}%
\pgfpathlineto{\pgfqpoint{1.925897in}{1.638631in}}%
\pgfpathlineto{\pgfqpoint{1.928025in}{1.615282in}}%
\pgfpathlineto{\pgfqpoint{1.928556in}{1.616950in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.580458in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.582018in}}%
\pgfpathlineto{\pgfqpoint{1.930684in}{1.586756in}}%
\pgfpathlineto{\pgfqpoint{1.931216in}{1.583672in}}%
\pgfpathlineto{\pgfqpoint{1.932280in}{1.558065in}}%
\pgfpathlineto{\pgfqpoint{1.932811in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{1.933343in}{1.565730in}}%
\pgfpathlineto{\pgfqpoint{1.934407in}{1.583450in}}%
\pgfpathlineto{\pgfqpoint{1.934939in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.935471in}{1.584729in}}%
\pgfpathlineto{\pgfqpoint{1.936003in}{1.579866in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.596027in}}%
\pgfpathlineto{\pgfqpoint{1.937598in}{1.593680in}}%
\pgfpathlineto{\pgfqpoint{1.938130in}{1.595567in}}%
\pgfpathlineto{\pgfqpoint{1.939194in}{1.604676in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.572149in}}%
\pgfpathlineto{\pgfqpoint{1.941853in}{1.584412in}}%
\pgfpathlineto{\pgfqpoint{1.942385in}{1.583229in}}%
\pgfpathlineto{\pgfqpoint{1.943449in}{1.553448in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.554736in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{1.946640in}{1.542733in}}%
\pgfpathlineto{\pgfqpoint{1.947172in}{1.565590in}}%
\pgfpathlineto{\pgfqpoint{1.948768in}{1.527747in}}%
\pgfpathlineto{\pgfqpoint{1.949300in}{1.522279in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{1.568157in}}%
\pgfpathlineto{\pgfqpoint{1.951959in}{1.575723in}}%
\pgfpathlineto{\pgfqpoint{1.953555in}{1.506937in}}%
\pgfpathlineto{\pgfqpoint{1.954087in}{1.524722in}}%
\pgfpathlineto{\pgfqpoint{1.954619in}{1.513385in}}%
\pgfpathlineto{\pgfqpoint{1.955682in}{1.492740in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{1.659016in}}%
\pgfpathlineto{\pgfqpoint{1.957278in}{1.654191in}}%
\pgfpathlineto{\pgfqpoint{1.958342in}{1.639326in}}%
\pgfpathlineto{\pgfqpoint{1.959405in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{1.959937in}{1.646246in}}%
\pgfpathlineto{\pgfqpoint{1.962597in}{1.597393in}}%
\pgfpathlineto{\pgfqpoint{1.963660in}{1.613575in}}%
\pgfpathlineto{\pgfqpoint{1.964192in}{1.606491in}}%
\pgfpathlineto{\pgfqpoint{1.965256in}{1.587645in}}%
\pgfpathlineto{\pgfqpoint{1.965788in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{1.598867in}}%
\pgfpathlineto{\pgfqpoint{1.967384in}{1.582634in}}%
\pgfpathlineto{\pgfqpoint{1.967916in}{1.583731in}}%
\pgfpathlineto{\pgfqpoint{1.969511in}{1.609931in}}%
\pgfpathlineto{\pgfqpoint{1.970043in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{1.970575in}{1.591808in}}%
\pgfpathlineto{\pgfqpoint{1.971107in}{1.615984in}}%
\pgfpathlineto{\pgfqpoint{1.972702in}{1.607108in}}%
\pgfpathlineto{\pgfqpoint{1.973234in}{1.610014in}}%
\pgfpathlineto{\pgfqpoint{1.973766in}{1.602280in}}%
\pgfpathlineto{\pgfqpoint{1.974298in}{1.612644in}}%
\pgfpathlineto{\pgfqpoint{1.974830in}{1.602400in}}%
\pgfpathlineto{\pgfqpoint{1.975362in}{1.610655in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{1.576206in}}%
\pgfpathlineto{\pgfqpoint{1.977489in}{1.606680in}}%
\pgfpathlineto{\pgfqpoint{1.978021in}{1.605859in}}%
\pgfpathlineto{\pgfqpoint{1.979085in}{1.590315in}}%
\pgfpathlineto{\pgfqpoint{1.979617in}{1.593012in}}%
\pgfpathlineto{\pgfqpoint{1.981213in}{1.604562in}}%
\pgfpathlineto{\pgfqpoint{1.981744in}{1.600730in}}%
\pgfpathlineto{\pgfqpoint{1.983872in}{1.545675in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{1.553200in}}%
\pgfpathlineto{\pgfqpoint{1.985468in}{1.553473in}}%
\pgfpathlineto{\pgfqpoint{1.985999in}{1.532254in}}%
\pgfpathlineto{\pgfqpoint{1.986531in}{1.551310in}}%
\pgfpathlineto{\pgfqpoint{1.987063in}{1.545733in}}%
\pgfpathlineto{\pgfqpoint{1.989191in}{1.487502in}}%
\pgfpathlineto{\pgfqpoint{1.990255in}{1.517917in}}%
\pgfpathlineto{\pgfqpoint{1.991318in}{1.509283in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{1.994510in}{1.506390in}}%
\pgfpathlineto{\pgfqpoint{1.997701in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{2.000892in}{1.426267in}}%
\pgfpathlineto{\pgfqpoint{2.001424in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{2.004083in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{2.004615in}{1.529283in}}%
\pgfpathlineto{\pgfqpoint{2.005147in}{1.552347in}}%
\pgfpathlineto{\pgfqpoint{2.005679in}{1.538150in}}%
\pgfpathlineto{\pgfqpoint{2.006743in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{2.007275in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{2.008870in}{1.500863in}}%
\pgfpathlineto{\pgfqpoint{2.009402in}{1.667787in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{1.661909in}}%
\pgfpathlineto{\pgfqpoint{2.010998in}{1.657110in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{1.606900in}}%
\pgfpathlineto{\pgfqpoint{2.013657in}{1.608653in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{1.646177in}}%
\pgfpathlineto{\pgfqpoint{2.015253in}{1.637952in}}%
\pgfpathlineto{\pgfqpoint{2.015785in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{2.016317in}{1.646059in}}%
\pgfpathlineto{\pgfqpoint{2.017380in}{1.644112in}}%
\pgfpathlineto{\pgfqpoint{2.017912in}{1.636587in}}%
\pgfpathlineto{\pgfqpoint{2.018444in}{1.639876in}}%
\pgfpathlineto{\pgfqpoint{2.020040in}{1.653993in}}%
\pgfpathlineto{\pgfqpoint{2.020572in}{1.622692in}}%
\pgfpathlineto{\pgfqpoint{2.021104in}{1.636327in}}%
\pgfpathlineto{\pgfqpoint{2.022699in}{1.663131in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.651765in}}%
\pgfpathlineto{\pgfqpoint{2.023763in}{1.662506in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{1.673314in}}%
\pgfpathlineto{\pgfqpoint{2.024827in}{1.670819in}}%
\pgfpathlineto{\pgfqpoint{2.025359in}{1.668275in}}%
\pgfpathlineto{\pgfqpoint{2.026954in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{2.027486in}{1.684131in}}%
\pgfpathlineto{\pgfqpoint{2.028018in}{1.689816in}}%
\pgfpathlineto{\pgfqpoint{2.028550in}{1.684730in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{1.674045in}}%
\pgfpathlineto{\pgfqpoint{2.030677in}{1.673846in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.659687in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{1.655328in}}%
\pgfpathlineto{\pgfqpoint{2.033869in}{1.656617in}}%
\pgfpathlineto{\pgfqpoint{2.034401in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{1.657370in}}%
\pgfpathlineto{\pgfqpoint{2.037592in}{1.618347in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{1.631178in}}%
\pgfpathlineto{\pgfqpoint{2.038656in}{1.621290in}}%
\pgfpathlineto{\pgfqpoint{2.039187in}{1.625278in}}%
\pgfpathlineto{\pgfqpoint{2.039719in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.040251in}{1.631752in}}%
\pgfpathlineto{\pgfqpoint{2.041315in}{1.619144in}}%
\pgfpathlineto{\pgfqpoint{2.042911in}{1.651461in}}%
\pgfpathlineto{\pgfqpoint{2.043974in}{1.652747in}}%
\pgfpathlineto{\pgfqpoint{2.044506in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{2.046634in}{1.600028in}}%
\pgfpathlineto{\pgfqpoint{2.047166in}{1.615052in}}%
\pgfpathlineto{\pgfqpoint{2.048229in}{1.614088in}}%
\pgfpathlineto{\pgfqpoint{2.049825in}{1.599182in}}%
\pgfpathlineto{\pgfqpoint{2.050357in}{1.625169in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{1.621295in}}%
\pgfpathlineto{\pgfqpoint{2.053016in}{1.595837in}}%
\pgfpathlineto{\pgfqpoint{2.055144in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{2.055676in}{1.635156in}}%
\pgfpathlineto{\pgfqpoint{2.056208in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{2.056740in}{1.626054in}}%
\pgfpathlineto{\pgfqpoint{2.057271in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{2.059931in}{1.544526in}}%
\pgfpathlineto{\pgfqpoint{2.060995in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.559236in}}%
\pgfpathlineto{\pgfqpoint{2.062058in}{1.537950in}}%
\pgfpathlineto{\pgfqpoint{2.062590in}{1.676169in}}%
\pgfpathlineto{\pgfqpoint{2.063654in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{2.065250in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{2.065782in}{1.679607in}}%
\pgfpathlineto{\pgfqpoint{2.066313in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{2.067909in}{1.696859in}}%
\pgfpathlineto{\pgfqpoint{2.068973in}{1.697792in}}%
\pgfpathlineto{\pgfqpoint{2.070037in}{1.693393in}}%
\pgfpathlineto{\pgfqpoint{2.070568in}{1.694342in}}%
\pgfpathlineto{\pgfqpoint{2.072164in}{1.699097in}}%
\pgfpathlineto{\pgfqpoint{2.073228in}{1.699285in}}%
\pgfpathlineto{\pgfqpoint{2.073760in}{1.699872in}}%
\pgfpathlineto{\pgfqpoint{2.075355in}{1.691428in}}%
\pgfpathlineto{\pgfqpoint{2.075887in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{2.078015in}{1.696957in}}%
\pgfpathlineto{\pgfqpoint{2.078547in}{1.697407in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.685253in}}%
\pgfpathlineto{\pgfqpoint{2.080674in}{1.691339in}}%
\pgfpathlineto{\pgfqpoint{2.081206in}{1.690244in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.665256in}}%
\pgfpathlineto{\pgfqpoint{2.085993in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{2.087057in}{1.670687in}}%
\pgfpathlineto{\pgfqpoint{2.087589in}{1.680990in}}%
\pgfpathlineto{\pgfqpoint{2.088120in}{1.675693in}}%
\pgfpathlineto{\pgfqpoint{2.088652in}{1.676928in}}%
\pgfpathlineto{\pgfqpoint{2.089184in}{1.673047in}}%
\pgfpathlineto{\pgfqpoint{2.089716in}{1.673716in}}%
\pgfpathlineto{\pgfqpoint{2.090780in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{2.093439in}{1.633654in}}%
\pgfpathlineto{\pgfqpoint{2.095567in}{1.664627in}}%
\pgfpathlineto{\pgfqpoint{2.096099in}{1.665382in}}%
\pgfpathlineto{\pgfqpoint{2.097694in}{1.653054in}}%
\pgfpathlineto{\pgfqpoint{2.098758in}{1.663978in}}%
\pgfpathlineto{\pgfqpoint{2.099290in}{1.661477in}}%
\pgfpathlineto{\pgfqpoint{2.100354in}{1.667164in}}%
\pgfpathlineto{\pgfqpoint{2.101417in}{1.653898in}}%
\pgfpathlineto{\pgfqpoint{2.103013in}{1.664422in}}%
\pgfpathlineto{\pgfqpoint{2.105141in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{2.105673in}{1.630174in}}%
\pgfpathlineto{\pgfqpoint{2.106204in}{1.605226in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{1.612850in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{1.620760in}}%
\pgfpathlineto{\pgfqpoint{2.108864in}{1.581037in}}%
\pgfpathlineto{\pgfqpoint{2.109928in}{1.605544in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{1.591946in}}%
\pgfpathlineto{\pgfqpoint{2.110991in}{1.592020in}}%
\pgfpathlineto{\pgfqpoint{2.114715in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{2.115246in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{2.116842in}{1.675841in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{1.672620in}}%
\pgfpathlineto{\pgfqpoint{2.119501in}{1.682466in}}%
\pgfpathlineto{\pgfqpoint{2.120565in}{1.672558in}}%
\pgfpathlineto{\pgfqpoint{2.121097in}{1.676458in}}%
\pgfpathlineto{\pgfqpoint{2.121629in}{1.673382in}}%
\pgfpathlineto{\pgfqpoint{2.122161in}{1.673194in}}%
\pgfpathlineto{\pgfqpoint{2.123225in}{1.661991in}}%
\pgfpathlineto{\pgfqpoint{2.124820in}{1.637509in}}%
\pgfpathlineto{\pgfqpoint{2.125352in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.125884in}{1.628820in}}%
\pgfpathlineto{\pgfqpoint{2.126416in}{1.630615in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.634471in}}%
\pgfpathlineto{\pgfqpoint{2.128012in}{1.616148in}}%
\pgfpathlineto{\pgfqpoint{2.128543in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.628179in}}%
\pgfpathlineto{\pgfqpoint{2.130139in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{2.130671in}{1.621818in}}%
\pgfpathlineto{\pgfqpoint{2.131735in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{1.625906in}}%
\pgfpathlineto{\pgfqpoint{2.133862in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.134394in}{1.641848in}}%
\pgfpathlineto{\pgfqpoint{2.135458in}{1.649335in}}%
\pgfpathlineto{\pgfqpoint{2.135990in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.136522in}{1.648831in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{1.665025in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{1.660092in}}%
\pgfpathlineto{\pgfqpoint{2.139713in}{1.667724in}}%
\pgfpathlineto{\pgfqpoint{2.140245in}{1.661374in}}%
\pgfpathlineto{\pgfqpoint{2.140777in}{1.661250in}}%
\pgfpathlineto{\pgfqpoint{2.141309in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{2.142372in}{1.656735in}}%
\pgfpathlineto{\pgfqpoint{2.143968in}{1.672384in}}%
\pgfpathlineto{\pgfqpoint{2.144500in}{1.668494in}}%
\pgfpathlineto{\pgfqpoint{2.146095in}{1.641947in}}%
\pgfpathlineto{\pgfqpoint{2.146627in}{1.620451in}}%
\pgfpathlineto{\pgfqpoint{2.147159in}{1.632116in}}%
\pgfpathlineto{\pgfqpoint{2.147691in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{2.148755in}{1.642206in}}%
\pgfpathlineto{\pgfqpoint{2.149819in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.150350in}{1.637306in}}%
\pgfpathlineto{\pgfqpoint{2.150882in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{2.153010in}{1.644028in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{1.607071in}}%
\pgfpathlineto{\pgfqpoint{2.157265in}{1.607311in}}%
\pgfpathlineto{\pgfqpoint{2.158329in}{1.620769in}}%
\pgfpathlineto{\pgfqpoint{2.159924in}{1.600726in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{1.603387in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.580536in}}%
\pgfpathlineto{\pgfqpoint{2.161520in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{2.162052in}{1.585669in}}%
\pgfpathlineto{\pgfqpoint{2.162584in}{1.587530in}}%
\pgfpathlineto{\pgfqpoint{2.164711in}{1.551284in}}%
\pgfpathlineto{\pgfqpoint{2.165243in}{1.553553in}}%
\pgfpathlineto{\pgfqpoint{2.165775in}{1.566794in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{1.559592in}}%
\pgfpathlineto{\pgfqpoint{2.167903in}{1.557088in}}%
\pgfpathlineto{\pgfqpoint{2.168434in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{1.682501in}}%
\pgfpathlineto{\pgfqpoint{2.170030in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{2.170562in}{1.677646in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.653531in}}%
\pgfpathlineto{\pgfqpoint{2.173753in}{1.668426in}}%
\pgfpathlineto{\pgfqpoint{2.174285in}{1.664898in}}%
\pgfpathlineto{\pgfqpoint{2.174817in}{1.660833in}}%
\pgfpathlineto{\pgfqpoint{2.175349in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.673673in}}%
\pgfpathlineto{\pgfqpoint{2.178540in}{1.684006in}}%
\pgfpathlineto{\pgfqpoint{2.179604in}{1.667376in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.670674in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.181731in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{2.183327in}{1.664996in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{2.184923in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.185986in}{1.665209in}}%
\pgfpathlineto{\pgfqpoint{2.186518in}{1.666486in}}%
\pgfpathlineto{\pgfqpoint{2.187582in}{1.674106in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{1.672581in}}%
\pgfpathlineto{\pgfqpoint{2.188646in}{1.672306in}}%
\pgfpathlineto{\pgfqpoint{2.189178in}{1.673978in}}%
\pgfpathlineto{\pgfqpoint{2.189710in}{1.672229in}}%
\pgfpathlineto{\pgfqpoint{2.190242in}{1.671016in}}%
\pgfpathlineto{\pgfqpoint{2.191305in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{2.192369in}{1.677863in}}%
\pgfpathlineto{\pgfqpoint{2.192901in}{1.678767in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{1.677557in}}%
\pgfpathlineto{\pgfqpoint{2.193965in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.677611in}}%
\pgfpathlineto{\pgfqpoint{2.195028in}{1.672676in}}%
\pgfpathlineto{\pgfqpoint{2.195560in}{1.675924in}}%
\pgfpathlineto{\pgfqpoint{2.196092in}{1.676868in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{1.688964in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{1.684782in}}%
\pgfpathlineto{\pgfqpoint{2.199283in}{1.687025in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{1.690723in}}%
\pgfpathlineto{\pgfqpoint{2.201411in}{1.689929in}}%
\pgfpathlineto{\pgfqpoint{2.202475in}{1.677791in}}%
\pgfpathlineto{\pgfqpoint{2.203007in}{1.678295in}}%
\pgfpathlineto{\pgfqpoint{2.205666in}{1.658923in}}%
\pgfpathlineto{\pgfqpoint{2.208857in}{1.623527in}}%
\pgfpathlineto{\pgfqpoint{2.209921in}{1.629573in}}%
\pgfpathlineto{\pgfqpoint{2.210453in}{1.633789in}}%
\pgfpathlineto{\pgfqpoint{2.210985in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{2.211517in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.212049in}{1.632800in}}%
\pgfpathlineto{\pgfqpoint{2.212580in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{2.213112in}{1.634657in}}%
\pgfpathlineto{\pgfqpoint{2.213644in}{1.628404in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{2.214708in}{1.629894in}}%
\pgfpathlineto{\pgfqpoint{2.215240in}{1.629821in}}%
\pgfpathlineto{\pgfqpoint{2.215772in}{1.623351in}}%
\pgfpathlineto{\pgfqpoint{2.216304in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{2.219495in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.220027in}{1.648390in}}%
\pgfpathlineto{\pgfqpoint{2.220559in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{2.221622in}{1.635342in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{1.693674in}}%
\pgfpathlineto{\pgfqpoint{2.223218in}{1.692843in}}%
\pgfpathlineto{\pgfqpoint{2.225877in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.226409in}{1.674065in}}%
\pgfpathlineto{\pgfqpoint{2.226941in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{2.228005in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{2.228537in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{2.229601in}{1.682353in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{1.678104in}}%
\pgfpathlineto{\pgfqpoint{2.230664in}{1.681092in}}%
\pgfpathlineto{\pgfqpoint{2.231196in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{1.677456in}}%
\pgfpathlineto{\pgfqpoint{2.233324in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{2.236515in}{1.677014in}}%
\pgfpathlineto{\pgfqpoint{2.237047in}{1.677799in}}%
\pgfpathlineto{\pgfqpoint{2.238643in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{2.239175in}{1.673150in}}%
\pgfpathlineto{\pgfqpoint{2.240238in}{1.666273in}}%
\pgfpathlineto{\pgfqpoint{2.240770in}{1.668805in}}%
\pgfpathlineto{\pgfqpoint{2.241834in}{1.674000in}}%
\pgfpathlineto{\pgfqpoint{2.242366in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{2.245025in}{1.646657in}}%
\pgfpathlineto{\pgfqpoint{2.245557in}{1.646050in}}%
\pgfpathlineto{\pgfqpoint{2.246089in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{2.246621in}{1.643891in}}%
\pgfpathlineto{\pgfqpoint{2.247153in}{1.643230in}}%
\pgfpathlineto{\pgfqpoint{2.248216in}{1.662004in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{1.657903in}}%
\pgfpathlineto{\pgfqpoint{2.249280in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{2.250344in}{1.651319in}}%
\pgfpathlineto{\pgfqpoint{2.250876in}{1.656958in}}%
\pgfpathlineto{\pgfqpoint{2.251408in}{1.654454in}}%
\pgfpathlineto{\pgfqpoint{2.251940in}{1.669049in}}%
\pgfpathlineto{\pgfqpoint{2.252472in}{1.662170in}}%
\pgfpathlineto{\pgfqpoint{2.253003in}{1.660135in}}%
\pgfpathlineto{\pgfqpoint{2.254599in}{1.671299in}}%
\pgfpathlineto{\pgfqpoint{2.255131in}{1.669728in}}%
\pgfpathlineto{\pgfqpoint{2.255663in}{1.663063in}}%
\pgfpathlineto{\pgfqpoint{2.256195in}{1.668867in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{1.664060in}}%
\pgfpathlineto{\pgfqpoint{2.257790in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.258322in}{1.671914in}}%
\pgfpathlineto{\pgfqpoint{2.258854in}{1.671387in}}%
\pgfpathlineto{\pgfqpoint{2.259918in}{1.679332in}}%
\pgfpathlineto{\pgfqpoint{2.260982in}{1.671468in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{1.674276in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{1.676418in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{2.263109in}{1.672234in}}%
\pgfpathlineto{\pgfqpoint{2.264705in}{1.679903in}}%
\pgfpathlineto{\pgfqpoint{2.266832in}{1.666328in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{1.665931in}}%
\pgfpathlineto{\pgfqpoint{2.269492in}{1.640129in}}%
\pgfpathlineto{\pgfqpoint{2.270024in}{1.644593in}}%
\pgfpathlineto{\pgfqpoint{2.271619in}{1.614392in}}%
\pgfpathlineto{\pgfqpoint{2.272151in}{1.626669in}}%
\pgfpathlineto{\pgfqpoint{2.272683in}{1.626595in}}%
\pgfpathlineto{\pgfqpoint{2.273747in}{1.612636in}}%
\pgfpathlineto{\pgfqpoint{2.274279in}{1.613751in}}%
\pgfpathlineto{\pgfqpoint{2.274810in}{1.615960in}}%
\pgfpathlineto{\pgfqpoint{2.275874in}{1.689601in}}%
\pgfpathlineto{\pgfqpoint{2.276406in}{1.683521in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{1.681331in}}%
\pgfpathlineto{\pgfqpoint{2.278002in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.278534in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{2.279066in}{1.686493in}}%
\pgfpathlineto{\pgfqpoint{2.279597in}{1.682779in}}%
\pgfpathlineto{\pgfqpoint{2.280661in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.281193in}{1.679001in}}%
\pgfpathlineto{\pgfqpoint{2.282257in}{1.679559in}}%
\pgfpathlineto{\pgfqpoint{2.283852in}{1.676030in}}%
\pgfpathlineto{\pgfqpoint{2.289171in}{1.604135in}}%
\pgfpathlineto{\pgfqpoint{2.289703in}{1.617639in}}%
\pgfpathlineto{\pgfqpoint{2.290235in}{1.604307in}}%
\pgfpathlineto{\pgfqpoint{2.290767in}{1.599643in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{1.616494in}}%
\pgfpathlineto{\pgfqpoint{2.296086in}{1.642752in}}%
\pgfpathlineto{\pgfqpoint{2.296618in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{2.297149in}{1.629886in}}%
\pgfpathlineto{\pgfqpoint{2.298213in}{1.649485in}}%
\pgfpathlineto{\pgfqpoint{2.298745in}{1.644789in}}%
\pgfpathlineto{\pgfqpoint{2.299277in}{1.651023in}}%
\pgfpathlineto{\pgfqpoint{2.299809in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{2.300873in}{1.640621in}}%
\pgfpathlineto{\pgfqpoint{2.301405in}{1.650633in}}%
\pgfpathlineto{\pgfqpoint{2.302468in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{2.304064in}{1.651747in}}%
\pgfpathlineto{\pgfqpoint{2.305128in}{1.661031in}}%
\pgfpathlineto{\pgfqpoint{2.305660in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{2.306191in}{1.652909in}}%
\pgfpathlineto{\pgfqpoint{2.306723in}{1.655524in}}%
\pgfpathlineto{\pgfqpoint{2.307255in}{1.659163in}}%
\pgfpathlineto{\pgfqpoint{2.308319in}{1.653794in}}%
\pgfpathlineto{\pgfqpoint{2.308851in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{1.652128in}}%
\pgfpathlineto{\pgfqpoint{2.309915in}{1.654867in}}%
\pgfpathlineto{\pgfqpoint{2.310446in}{1.653525in}}%
\pgfpathlineto{\pgfqpoint{2.310978in}{1.654736in}}%
\pgfpathlineto{\pgfqpoint{2.312574in}{1.631972in}}%
\pgfpathlineto{\pgfqpoint{2.314170in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{2.314702in}{1.640587in}}%
\pgfpathlineto{\pgfqpoint{2.315765in}{1.601878in}}%
\pgfpathlineto{\pgfqpoint{2.316297in}{1.605885in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{1.604599in}}%
\pgfpathlineto{\pgfqpoint{2.319488in}{1.623819in}}%
\pgfpathlineto{\pgfqpoint{2.320020in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{2.320552in}{1.617881in}}%
\pgfpathlineto{\pgfqpoint{2.321084in}{1.623360in}}%
\pgfpathlineto{\pgfqpoint{2.322148in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{2.324275in}{1.589444in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{1.596770in}}%
\pgfpathlineto{\pgfqpoint{2.326935in}{1.580121in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{1.607646in}}%
\pgfpathlineto{\pgfqpoint{2.329594in}{1.677049in}}%
\pgfpathlineto{\pgfqpoint{2.330126in}{1.676684in}}%
\pgfpathlineto{\pgfqpoint{2.332254in}{1.684712in}}%
\pgfpathlineto{\pgfqpoint{2.333317in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{2.334381in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{2.334913in}{1.686857in}}%
\pgfpathlineto{\pgfqpoint{2.335977in}{1.691559in}}%
\pgfpathlineto{\pgfqpoint{2.336509in}{1.688820in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{1.664338in}}%
\pgfpathlineto{\pgfqpoint{2.339168in}{1.670244in}}%
\pgfpathlineto{\pgfqpoint{2.339700in}{1.675734in}}%
\pgfpathlineto{\pgfqpoint{2.340232in}{1.667310in}}%
\pgfpathlineto{\pgfqpoint{2.340764in}{1.668756in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{2.343423in}{1.687824in}}%
\pgfpathlineto{\pgfqpoint{2.343955in}{1.689947in}}%
\pgfpathlineto{\pgfqpoint{2.345019in}{1.691681in}}%
\pgfpathlineto{\pgfqpoint{2.346614in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.347146in}{1.684188in}}%
\pgfpathlineto{\pgfqpoint{2.347678in}{1.674539in}}%
\pgfpathlineto{\pgfqpoint{2.348210in}{1.675502in}}%
\pgfpathlineto{\pgfqpoint{2.349274in}{1.674555in}}%
\pgfpathlineto{\pgfqpoint{2.350869in}{1.657878in}}%
\pgfpathlineto{\pgfqpoint{2.351933in}{1.664267in}}%
\pgfpathlineto{\pgfqpoint{2.352997in}{1.652614in}}%
\pgfpathlineto{\pgfqpoint{2.353529in}{1.661812in}}%
\pgfpathlineto{\pgfqpoint{2.354061in}{1.660861in}}%
\pgfpathlineto{\pgfqpoint{2.355656in}{1.647922in}}%
\pgfpathlineto{\pgfqpoint{2.356188in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{2.356720in}{1.656954in}}%
\pgfpathlineto{\pgfqpoint{2.357784in}{1.634654in}}%
\pgfpathlineto{\pgfqpoint{2.358848in}{1.635363in}}%
\pgfpathlineto{\pgfqpoint{2.359379in}{1.647012in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.362039in}{1.650597in}}%
\pgfpathlineto{\pgfqpoint{2.363103in}{1.667775in}}%
\pgfpathlineto{\pgfqpoint{2.363635in}{1.667062in}}%
\pgfpathlineto{\pgfqpoint{2.364166in}{1.668237in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{1.641271in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{1.643176in}}%
\pgfpathlineto{\pgfqpoint{2.369485in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{2.370017in}{1.657044in}}%
\pgfpathlineto{\pgfqpoint{2.371613in}{1.646989in}}%
\pgfpathlineto{\pgfqpoint{2.373740in}{1.671948in}}%
\pgfpathlineto{\pgfqpoint{2.374804in}{1.666843in}}%
\pgfpathlineto{\pgfqpoint{2.375336in}{1.667151in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{2.377463in}{1.679978in}}%
\pgfpathlineto{\pgfqpoint{2.380655in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{2.381187in}{1.650851in}}%
\pgfpathlineto{\pgfqpoint{2.382782in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{2.383846in}{1.695917in}}%
\pgfpathlineto{\pgfqpoint{2.384378in}{1.697434in}}%
\pgfpathlineto{\pgfqpoint{2.384910in}{1.698986in}}%
\pgfpathlineto{\pgfqpoint{2.386505in}{1.693822in}}%
\pgfpathlineto{\pgfqpoint{2.387037in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{2.388633in}{1.678977in}}%
\pgfpathlineto{\pgfqpoint{2.390229in}{1.694328in}}%
\pgfpathlineto{\pgfqpoint{2.391292in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{2.392888in}{1.685621in}}%
\pgfpathlineto{\pgfqpoint{2.393420in}{1.685754in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.691287in}}%
\pgfpathlineto{\pgfqpoint{2.395547in}{1.689196in}}%
\pgfpathlineto{\pgfqpoint{2.396079in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.397143in}{1.691423in}}%
\pgfpathlineto{\pgfqpoint{2.399270in}{1.696418in}}%
\pgfpathlineto{\pgfqpoint{2.401930in}{1.693753in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{2.403526in}{1.689138in}}%
\pgfpathlineto{\pgfqpoint{2.405121in}{1.684307in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.688228in}}%
\pgfpathlineto{\pgfqpoint{2.406717in}{1.680678in}}%
\pgfpathlineto{\pgfqpoint{2.408312in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{2.409376in}{1.675653in}}%
\pgfpathlineto{\pgfqpoint{2.409908in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{2.410440in}{1.668790in}}%
\pgfpathlineto{\pgfqpoint{2.410972in}{1.668254in}}%
\pgfpathlineto{\pgfqpoint{2.412568in}{1.656344in}}%
\pgfpathlineto{\pgfqpoint{2.413631in}{1.658453in}}%
\pgfpathlineto{\pgfqpoint{2.415227in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.415759in}{1.666299in}}%
\pgfpathlineto{\pgfqpoint{2.417886in}{1.643263in}}%
\pgfpathlineto{\pgfqpoint{2.419482in}{1.660025in}}%
\pgfpathlineto{\pgfqpoint{2.420014in}{1.649049in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.422673in}{1.664400in}}%
\pgfpathlineto{\pgfqpoint{2.423205in}{1.659872in}}%
\pgfpathlineto{\pgfqpoint{2.423737in}{1.661310in}}%
\pgfpathlineto{\pgfqpoint{2.425865in}{1.676685in}}%
\pgfpathlineto{\pgfqpoint{2.426928in}{1.671316in}}%
\pgfpathlineto{\pgfqpoint{2.428524in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{2.430120in}{1.668850in}}%
\pgfpathlineto{\pgfqpoint{2.430651in}{1.661712in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{1.666261in}}%
\pgfpathlineto{\pgfqpoint{2.431715in}{1.668833in}}%
\pgfpathlineto{\pgfqpoint{2.432247in}{1.658088in}}%
\pgfpathlineto{\pgfqpoint{2.432779in}{1.660656in}}%
\pgfpathlineto{\pgfqpoint{2.433311in}{1.660065in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{1.696485in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{1.691952in}}%
\pgfpathlineto{\pgfqpoint{2.438098in}{1.695397in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.695384in}}%
\pgfpathlineto{\pgfqpoint{2.439162in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.440225in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{2.440757in}{1.692717in}}%
\pgfpathlineto{\pgfqpoint{2.441289in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{2.442885in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.443948in}{1.697678in}}%
\pgfpathlineto{\pgfqpoint{2.444480in}{1.695209in}}%
\pgfpathlineto{\pgfqpoint{2.445012in}{1.696930in}}%
\pgfpathlineto{\pgfqpoint{2.447140in}{1.688160in}}%
\pgfpathlineto{\pgfqpoint{2.448203in}{1.690592in}}%
\pgfpathlineto{\pgfqpoint{2.450331in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{2.450863in}{1.668795in}}%
\pgfpathlineto{\pgfqpoint{2.451395in}{1.679157in}}%
\pgfpathlineto{\pgfqpoint{2.453522in}{1.692357in}}%
\pgfpathlineto{\pgfqpoint{2.454054in}{1.686019in}}%
\pgfpathlineto{\pgfqpoint{2.454586in}{1.686128in}}%
\pgfpathlineto{\pgfqpoint{2.455118in}{1.686986in}}%
\pgfpathlineto{\pgfqpoint{2.455650in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{2.456714in}{1.689664in}}%
\pgfpathlineto{\pgfqpoint{2.457777in}{1.685551in}}%
\pgfpathlineto{\pgfqpoint{2.458309in}{1.690945in}}%
\pgfpathlineto{\pgfqpoint{2.458841in}{1.689430in}}%
\pgfpathlineto{\pgfqpoint{2.459373in}{1.690011in}}%
\pgfpathlineto{\pgfqpoint{2.460969in}{1.682403in}}%
\pgfpathlineto{\pgfqpoint{2.462032in}{1.686820in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{1.694134in}}%
\pgfpathlineto{\pgfqpoint{2.464692in}{1.685346in}}%
\pgfpathlineto{\pgfqpoint{2.465756in}{1.686566in}}%
\pgfpathlineto{\pgfqpoint{2.466819in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{2.467351in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{2.467883in}{1.672874in}}%
\pgfpathlineto{\pgfqpoint{2.468415in}{1.676028in}}%
\pgfpathlineto{\pgfqpoint{2.468947in}{1.687644in}}%
\pgfpathlineto{\pgfqpoint{2.469479in}{1.686960in}}%
\pgfpathlineto{\pgfqpoint{2.471074in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{1.677602in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{1.684372in}}%
\pgfpathlineto{\pgfqpoint{2.473734in}{1.666101in}}%
\pgfpathlineto{\pgfqpoint{2.474266in}{1.673090in}}%
\pgfpathlineto{\pgfqpoint{2.474798in}{1.682119in}}%
\pgfpathlineto{\pgfqpoint{2.475329in}{1.679917in}}%
\pgfpathlineto{\pgfqpoint{2.476393in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{1.671932in}}%
\pgfpathlineto{\pgfqpoint{2.477457in}{1.676373in}}%
\pgfpathlineto{\pgfqpoint{2.479053in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{2.479584in}{1.657731in}}%
\pgfpathlineto{\pgfqpoint{2.481180in}{1.670749in}}%
\pgfpathlineto{\pgfqpoint{2.482244in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{2.482776in}{1.665682in}}%
\pgfpathlineto{\pgfqpoint{2.485435in}{1.677533in}}%
\pgfpathlineto{\pgfqpoint{2.487031in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{2.487563in}{1.657755in}}%
\pgfpathlineto{\pgfqpoint{2.488095in}{1.696291in}}%
\pgfpathlineto{\pgfqpoint{2.489158in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{2.493413in}{1.670886in}}%
\pgfpathlineto{\pgfqpoint{2.497136in}{1.643401in}}%
\pgfpathlineto{\pgfqpoint{2.497668in}{1.657490in}}%
\pgfpathlineto{\pgfqpoint{2.498200in}{1.652319in}}%
\pgfpathlineto{\pgfqpoint{2.499796in}{1.632205in}}%
\pgfpathlineto{\pgfqpoint{2.500860in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{1.622693in}}%
\pgfpathlineto{\pgfqpoint{2.502987in}{1.600732in}}%
\pgfpathlineto{\pgfqpoint{2.504051in}{1.622044in}}%
\pgfpathlineto{\pgfqpoint{2.504583in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{2.506178in}{1.649574in}}%
\pgfpathlineto{\pgfqpoint{2.507242in}{1.657202in}}%
\pgfpathlineto{\pgfqpoint{2.507774in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{2.508838in}{1.646421in}}%
\pgfpathlineto{\pgfqpoint{2.509370in}{1.653404in}}%
\pgfpathlineto{\pgfqpoint{2.509902in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{2.510433in}{1.649225in}}%
\pgfpathlineto{\pgfqpoint{2.512561in}{1.617099in}}%
\pgfpathlineto{\pgfqpoint{2.513093in}{1.595921in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{1.624717in}}%
\pgfpathlineto{\pgfqpoint{2.514157in}{1.614575in}}%
\pgfpathlineto{\pgfqpoint{2.516284in}{1.589283in}}%
\pgfpathlineto{\pgfqpoint{2.517348in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{2.518944in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{2.519475in}{1.596269in}}%
\pgfpathlineto{\pgfqpoint{2.521603in}{1.551766in}}%
\pgfpathlineto{\pgfqpoint{2.523199in}{1.567434in}}%
\pgfpathlineto{\pgfqpoint{2.524262in}{1.524245in}}%
\pgfpathlineto{\pgfqpoint{2.524794in}{1.529593in}}%
\pgfpathlineto{\pgfqpoint{2.526390in}{1.568680in}}%
\pgfpathlineto{\pgfqpoint{2.526922in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{2.527454in}{1.574635in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{2.529581in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{2.536496in}{1.305224in}}%
\pgfpathlineto{\pgfqpoint{2.538091in}{1.356942in}}%
\pgfpathlineto{\pgfqpoint{2.539687in}{1.250842in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{2.540751in}{1.274643in}}%
\pgfpathlineto{\pgfqpoint{2.541814in}{1.604663in}}%
\pgfpathlineto{\pgfqpoint{2.542346in}{1.576101in}}%
\pgfpathlineto{\pgfqpoint{2.542878in}{1.588513in}}%
\pgfpathlineto{\pgfqpoint{2.543410in}{1.560273in}}%
\pgfpathlineto{\pgfqpoint{2.543942in}{1.576035in}}%
\pgfpathlineto{\pgfqpoint{2.545006in}{1.561345in}}%
\pgfpathlineto{\pgfqpoint{2.546069in}{1.601872in}}%
\pgfpathlineto{\pgfqpoint{2.546601in}{1.592754in}}%
\pgfpathlineto{\pgfqpoint{2.548197in}{1.655835in}}%
\pgfpathlineto{\pgfqpoint{2.548729in}{1.623998in}}%
\pgfpathlineto{\pgfqpoint{2.549793in}{1.614529in}}%
\pgfpathlineto{\pgfqpoint{2.551388in}{1.635394in}}%
\pgfpathlineto{\pgfqpoint{2.554048in}{1.533899in}}%
\pgfpathlineto{\pgfqpoint{2.554580in}{1.554547in}}%
\pgfpathlineto{\pgfqpoint{2.555643in}{1.518249in}}%
\pgfpathlineto{\pgfqpoint{2.556175in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{2.556707in}{1.517174in}}%
\pgfpathlineto{\pgfqpoint{2.557239in}{1.519483in}}%
\pgfpathlineto{\pgfqpoint{2.557771in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{2.558303in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{2.558835in}{1.495009in}}%
\pgfpathlineto{\pgfqpoint{2.559366in}{1.513466in}}%
\pgfpathlineto{\pgfqpoint{2.560430in}{1.601201in}}%
\pgfpathlineto{\pgfqpoint{2.560962in}{1.577626in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{1.456270in}}%
\pgfpathlineto{\pgfqpoint{2.563622in}{1.503338in}}%
\pgfpathlineto{\pgfqpoint{2.564685in}{1.422245in}}%
\pgfpathlineto{\pgfqpoint{2.565749in}{1.499097in}}%
\pgfpathlineto{\pgfqpoint{2.566281in}{1.402819in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{2.567345in}{1.421651in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{1.315200in}}%
\pgfpathlineto{\pgfqpoint{2.570536in}{1.376736in}}%
\pgfpathlineto{\pgfqpoint{2.571068in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{2.571600in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{2.572132in}{1.400906in}}%
\pgfpathlineto{\pgfqpoint{2.572663in}{1.402237in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.465254in}}%
\pgfpathlineto{\pgfqpoint{2.574259in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{2.574791in}{1.435009in}}%
\pgfpathlineto{\pgfqpoint{2.575855in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{2.576387in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{2.576919in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{2.577982in}{1.378465in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{1.309613in}}%
\pgfpathlineto{\pgfqpoint{2.579046in}{1.311799in}}%
\pgfpathlineto{\pgfqpoint{2.579578in}{1.348342in}}%
\pgfpathlineto{\pgfqpoint{2.580110in}{1.328635in}}%
\pgfpathlineto{\pgfqpoint{2.583833in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.175782in}}%
\pgfpathlineto{\pgfqpoint{2.585429in}{1.025203in}}%
\pgfpathlineto{\pgfqpoint{2.585960in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{2.587024in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{2.587556in}{1.215374in}}%
\pgfpathlineto{\pgfqpoint{2.588088in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{2.588620in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{2.589152in}{1.212302in}}%
\pgfpathlineto{\pgfqpoint{2.591279in}{1.073463in}}%
\pgfpathlineto{\pgfqpoint{2.591811in}{1.122659in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{2.592875in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{2.593407in}{1.102646in}}%
\pgfpathlineto{\pgfqpoint{2.593939in}{1.129028in}}%
\pgfpathlineto{\pgfqpoint{2.595534in}{1.564488in}}%
\pgfpathlineto{\pgfqpoint{2.596598in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{2.597662in}{1.576790in}}%
\pgfpathlineto{\pgfqpoint{2.598194in}{1.561141in}}%
\pgfpathlineto{\pgfqpoint{2.600853in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{2.601385in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{2.601917in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{2.602449in}{1.421852in}}%
\pgfpathlineto{\pgfqpoint{2.602981in}{1.403193in}}%
\pgfpathlineto{\pgfqpoint{2.603513in}{1.405276in}}%
\pgfpathlineto{\pgfqpoint{2.604044in}{1.418727in}}%
\pgfpathlineto{\pgfqpoint{2.606172in}{1.366839in}}%
\pgfpathlineto{\pgfqpoint{2.606704in}{1.383929in}}%
\pgfpathlineto{\pgfqpoint{2.607768in}{1.382744in}}%
\pgfpathlineto{\pgfqpoint{2.608831in}{1.298567in}}%
\pgfpathlineto{\pgfqpoint{2.609895in}{1.356036in}}%
\pgfpathlineto{\pgfqpoint{2.611491in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{2.613086in}{1.280246in}}%
\pgfpathlineto{\pgfqpoint{2.614150in}{1.263227in}}%
\pgfpathlineto{\pgfqpoint{2.614682in}{1.214122in}}%
\pgfpathlineto{\pgfqpoint{2.615214in}{1.327161in}}%
\pgfpathlineto{\pgfqpoint{2.615746in}{1.326050in}}%
\pgfpathlineto{\pgfqpoint{2.616278in}{1.191627in}}%
\pgfpathlineto{\pgfqpoint{2.616810in}{1.271940in}}%
\pgfpathlineto{\pgfqpoint{2.617341in}{1.259816in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{1.328943in}}%
\pgfpathlineto{\pgfqpoint{2.618405in}{1.327202in}}%
\pgfpathlineto{\pgfqpoint{2.619469in}{1.224219in}}%
\pgfpathlineto{\pgfqpoint{2.620001in}{1.233616in}}%
\pgfpathlineto{\pgfqpoint{2.620533in}{1.290722in}}%
\pgfpathlineto{\pgfqpoint{2.621065in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{2.623724in}{1.414739in}}%
\pgfpathlineto{\pgfqpoint{2.624256in}{1.408086in}}%
\pgfpathlineto{\pgfqpoint{2.625320in}{1.411323in}}%
\pgfpathlineto{\pgfqpoint{2.627979in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{2.628511in}{1.572847in}}%
\pgfpathlineto{\pgfqpoint{2.629575in}{1.526847in}}%
\pgfpathlineto{\pgfqpoint{2.630107in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{2.630638in}{1.551757in}}%
\pgfpathlineto{\pgfqpoint{2.631702in}{1.523421in}}%
\pgfpathlineto{\pgfqpoint{2.632766in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{2.633298in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{1.520857in}}%
\pgfpathlineto{\pgfqpoint{2.634893in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{2.639680in}{1.337681in}}%
\pgfpathlineto{\pgfqpoint{2.640212in}{1.363229in}}%
\pgfpathlineto{\pgfqpoint{2.640744in}{1.352348in}}%
\pgfpathlineto{\pgfqpoint{2.641276in}{1.333156in}}%
\pgfpathlineto{\pgfqpoint{2.641808in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{2.642340in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{2.642872in}{1.346816in}}%
\pgfpathlineto{\pgfqpoint{2.643404in}{1.369573in}}%
\pgfpathlineto{\pgfqpoint{2.643935in}{1.326933in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.645531in}{1.395960in}}%
\pgfpathlineto{\pgfqpoint{2.646063in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{2.646595in}{1.380003in}}%
\pgfpathlineto{\pgfqpoint{2.647127in}{1.361670in}}%
\pgfpathlineto{\pgfqpoint{2.647659in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{1.650011in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{1.484580in}}%
\pgfpathlineto{\pgfqpoint{2.652446in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{2.653509in}{1.533892in}}%
\pgfpathlineto{\pgfqpoint{2.654041in}{1.498583in}}%
\pgfpathlineto{\pgfqpoint{2.654573in}{1.546268in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{1.543445in}}%
\pgfpathlineto{\pgfqpoint{2.656169in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{1.531812in}}%
\pgfpathlineto{\pgfqpoint{2.657232in}{1.526947in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{2.658296in}{1.522397in}}%
\pgfpathlineto{\pgfqpoint{2.658828in}{1.532434in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.534661in}}%
\pgfpathlineto{\pgfqpoint{2.659892in}{1.518701in}}%
\pgfpathlineto{\pgfqpoint{2.660956in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{2.661488in}{1.552410in}}%
\pgfpathlineto{\pgfqpoint{2.664147in}{1.623299in}}%
\pgfpathlineto{\pgfqpoint{2.666274in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{2.666806in}{1.537159in}}%
\pgfpathlineto{\pgfqpoint{2.667338in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{2.667870in}{1.530933in}}%
\pgfpathlineto{\pgfqpoint{2.668402in}{1.520504in}}%
\pgfpathlineto{\pgfqpoint{2.668934in}{1.529166in}}%
\pgfpathlineto{\pgfqpoint{2.669466in}{1.545618in}}%
\pgfpathlineto{\pgfqpoint{2.669998in}{1.543809in}}%
\pgfpathlineto{\pgfqpoint{2.671593in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{2.672657in}{1.577637in}}%
\pgfpathlineto{\pgfqpoint{2.673189in}{1.541258in}}%
\pgfpathlineto{\pgfqpoint{2.673721in}{1.551658in}}%
\pgfpathlineto{\pgfqpoint{2.674253in}{1.549878in}}%
\pgfpathlineto{\pgfqpoint{2.675316in}{1.591994in}}%
\pgfpathlineto{\pgfqpoint{2.675848in}{1.583385in}}%
\pgfpathlineto{\pgfqpoint{2.676380in}{1.576846in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{1.530294in}}%
\pgfpathlineto{\pgfqpoint{2.677976in}{1.532869in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.532175in}}%
\pgfpathlineto{\pgfqpoint{2.679571in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{2.681167in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{2.682231in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{2.683826in}{1.562597in}}%
\pgfpathlineto{\pgfqpoint{2.684358in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{2.689145in}{1.457440in}}%
\pgfpathlineto{\pgfqpoint{2.689677in}{1.472530in}}%
\pgfpathlineto{\pgfqpoint{2.690209in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{2.691805in}{1.497077in}}%
\pgfpathlineto{\pgfqpoint{2.692337in}{1.486400in}}%
\pgfpathlineto{\pgfqpoint{2.693400in}{1.464404in}}%
\pgfpathlineto{\pgfqpoint{2.693932in}{1.476185in}}%
\pgfpathlineto{\pgfqpoint{2.694464in}{1.506056in}}%
\pgfpathlineto{\pgfqpoint{2.694996in}{1.483965in}}%
\pgfpathlineto{\pgfqpoint{2.697655in}{1.438323in}}%
\pgfpathlineto{\pgfqpoint{2.698187in}{1.469008in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{1.449323in}}%
\pgfpathlineto{\pgfqpoint{2.699783in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{2.700315in}{1.414348in}}%
\pgfpathlineto{\pgfqpoint{2.701910in}{1.648440in}}%
\pgfpathlineto{\pgfqpoint{2.702974in}{1.653312in}}%
\pgfpathlineto{\pgfqpoint{2.704038in}{1.658062in}}%
\pgfpathlineto{\pgfqpoint{2.705102in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{2.705634in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{2.706697in}{1.667616in}}%
\pgfpathlineto{\pgfqpoint{2.707229in}{1.648488in}}%
\pgfpathlineto{\pgfqpoint{2.707761in}{1.662943in}}%
\pgfpathlineto{\pgfqpoint{2.710421in}{1.625002in}}%
\pgfpathlineto{\pgfqpoint{2.710952in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{2.711484in}{1.628457in}}%
\pgfpathlineto{\pgfqpoint{2.712016in}{1.622605in}}%
\pgfpathlineto{\pgfqpoint{2.712548in}{1.598604in}}%
\pgfpathlineto{\pgfqpoint{2.713612in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{2.714144in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.641371in}}%
\pgfpathlineto{\pgfqpoint{2.716271in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{2.716803in}{1.655312in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{1.627863in}}%
\pgfpathlineto{\pgfqpoint{2.719994in}{1.654817in}}%
\pgfpathlineto{\pgfqpoint{2.720526in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{2.721058in}{1.641788in}}%
\pgfpathlineto{\pgfqpoint{2.722654in}{1.658223in}}%
\pgfpathlineto{\pgfqpoint{2.726377in}{1.572162in}}%
\pgfpathlineto{\pgfqpoint{2.726909in}{1.557848in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.564404in}}%
\pgfpathlineto{\pgfqpoint{2.727973in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{2.731696in}{1.451542in}}%
\pgfpathlineto{\pgfqpoint{2.732228in}{1.474396in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{1.513556in}}%
\pgfpathlineto{\pgfqpoint{2.734355in}{1.514327in}}%
\pgfpathlineto{\pgfqpoint{2.734887in}{1.500462in}}%
\pgfpathlineto{\pgfqpoint{2.736483in}{1.550200in}}%
\pgfpathlineto{\pgfqpoint{2.737015in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.737546in}{1.539869in}}%
\pgfpathlineto{\pgfqpoint{2.738610in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{2.740206in}{1.520379in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{2.742333in}{1.525517in}}%
\pgfpathlineto{\pgfqpoint{2.742865in}{1.525347in}}%
\pgfpathlineto{\pgfqpoint{2.744461in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{2.744993in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{2.747652in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{1.570847in}}%
\pgfpathlineto{\pgfqpoint{2.750312in}{1.574270in}}%
\pgfpathlineto{\pgfqpoint{2.753503in}{1.536121in}}%
\pgfpathlineto{\pgfqpoint{2.755098in}{1.687129in}}%
\pgfpathlineto{\pgfqpoint{2.756162in}{1.687709in}}%
\pgfpathlineto{\pgfqpoint{2.756694in}{1.687218in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.690139in}}%
\pgfpathlineto{\pgfqpoint{2.757758in}{1.688041in}}%
\pgfpathlineto{\pgfqpoint{2.758822in}{1.682613in}}%
\pgfpathlineto{\pgfqpoint{2.759353in}{1.684722in}}%
\pgfpathlineto{\pgfqpoint{2.759885in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{2.760417in}{1.690830in}}%
\pgfpathlineto{\pgfqpoint{2.760949in}{1.686296in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{2.762545in}{1.682767in}}%
\pgfpathlineto{\pgfqpoint{2.763077in}{1.682183in}}%
\pgfpathlineto{\pgfqpoint{2.764140in}{1.692635in}}%
\pgfpathlineto{\pgfqpoint{2.764672in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.765204in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{2.765736in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.766268in}{1.684702in}}%
\pgfpathlineto{\pgfqpoint{2.766800in}{1.686299in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.687615in}}%
\pgfpathlineto{\pgfqpoint{2.768927in}{1.672542in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.676290in}}%
\pgfpathlineto{\pgfqpoint{2.772119in}{1.691263in}}%
\pgfpathlineto{\pgfqpoint{2.773714in}{1.672904in}}%
\pgfpathlineto{\pgfqpoint{2.774246in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.775842in}{1.661004in}}%
\pgfpathlineto{\pgfqpoint{2.776374in}{1.656404in}}%
\pgfpathlineto{\pgfqpoint{2.776906in}{1.659197in}}%
\pgfpathlineto{\pgfqpoint{2.779565in}{1.686277in}}%
\pgfpathlineto{\pgfqpoint{2.782224in}{1.677538in}}%
\pgfpathlineto{\pgfqpoint{2.784884in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{2.785948in}{1.669044in}}%
\pgfpathlineto{\pgfqpoint{2.787011in}{1.664587in}}%
\pgfpathlineto{\pgfqpoint{2.788607in}{1.671488in}}%
\pgfpathlineto{\pgfqpoint{2.789671in}{1.651565in}}%
\pgfpathlineto{\pgfqpoint{2.790203in}{1.657630in}}%
\pgfpathlineto{\pgfqpoint{2.790734in}{1.663809in}}%
\pgfpathlineto{\pgfqpoint{2.792862in}{1.621418in}}%
\pgfpathlineto{\pgfqpoint{2.793394in}{1.623501in}}%
\pgfpathlineto{\pgfqpoint{2.793926in}{1.624978in}}%
\pgfpathlineto{\pgfqpoint{2.796053in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{2.796585in}{1.658508in}}%
\pgfpathlineto{\pgfqpoint{2.798713in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{2.799245in}{1.616289in}}%
\pgfpathlineto{\pgfqpoint{2.800308in}{1.603607in}}%
\pgfpathlineto{\pgfqpoint{2.800840in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{2.801372in}{1.579201in}}%
\pgfpathlineto{\pgfqpoint{2.802968in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{2.803500in}{1.624785in}}%
\pgfpathlineto{\pgfqpoint{2.804031in}{1.606841in}}%
\pgfpathlineto{\pgfqpoint{2.804563in}{1.612743in}}%
\pgfpathlineto{\pgfqpoint{2.805095in}{1.610513in}}%
\pgfpathlineto{\pgfqpoint{2.808818in}{1.690705in}}%
\pgfpathlineto{\pgfqpoint{2.810946in}{1.683139in}}%
\pgfpathlineto{\pgfqpoint{2.812542in}{1.688328in}}%
\pgfpathlineto{\pgfqpoint{2.813073in}{1.689462in}}%
\pgfpathlineto{\pgfqpoint{2.814669in}{1.681422in}}%
\pgfpathlineto{\pgfqpoint{2.815201in}{1.682188in}}%
\pgfpathlineto{\pgfqpoint{2.816265in}{1.668356in}}%
\pgfpathlineto{\pgfqpoint{2.816797in}{1.673282in}}%
\pgfpathlineto{\pgfqpoint{2.818392in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{2.818924in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{2.819456in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{2.819988in}{1.679258in}}%
\pgfpathlineto{\pgfqpoint{2.820520in}{1.680468in}}%
\pgfpathlineto{\pgfqpoint{2.821052in}{1.677523in}}%
\pgfpathlineto{\pgfqpoint{2.821583in}{1.667735in}}%
\pgfpathlineto{\pgfqpoint{2.822115in}{1.671389in}}%
\pgfpathlineto{\pgfqpoint{2.823179in}{1.668315in}}%
\pgfpathlineto{\pgfqpoint{2.824243in}{1.677293in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{2.829562in}{1.648381in}}%
\pgfpathlineto{\pgfqpoint{2.831157in}{1.625893in}}%
\pgfpathlineto{\pgfqpoint{2.831689in}{1.626781in}}%
\pgfpathlineto{\pgfqpoint{2.832753in}{1.645257in}}%
\pgfpathlineto{\pgfqpoint{2.833817in}{1.643889in}}%
\pgfpathlineto{\pgfqpoint{2.834349in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{2.834881in}{1.645525in}}%
\pgfpathlineto{\pgfqpoint{2.838072in}{1.596822in}}%
\pgfpathlineto{\pgfqpoint{2.838604in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{2.840199in}{1.610573in}}%
\pgfpathlineto{\pgfqpoint{2.842327in}{1.558964in}}%
\pgfpathlineto{\pgfqpoint{2.843391in}{1.549794in}}%
\pgfpathlineto{\pgfqpoint{2.844454in}{1.586523in}}%
\pgfpathlineto{\pgfqpoint{2.844986in}{1.578177in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{1.559437in}}%
\pgfpathlineto{\pgfqpoint{2.848178in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.530224in}}%
\pgfpathlineto{\pgfqpoint{2.850305in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{2.850837in}{1.509177in}}%
\pgfpathlineto{\pgfqpoint{2.851901in}{1.537641in}}%
\pgfpathlineto{\pgfqpoint{2.853496in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{2.854028in}{1.545210in}}%
\pgfpathlineto{\pgfqpoint{2.854560in}{1.528438in}}%
\pgfpathlineto{\pgfqpoint{2.856156in}{1.483898in}}%
\pgfpathlineto{\pgfqpoint{2.858815in}{1.384419in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{2.861475in}{1.633328in}}%
\pgfpathlineto{\pgfqpoint{2.863602in}{1.588035in}}%
\pgfpathlineto{\pgfqpoint{2.864134in}{1.612971in}}%
\pgfpathlineto{\pgfqpoint{2.864666in}{1.588297in}}%
\pgfpathlineto{\pgfqpoint{2.865198in}{1.585935in}}%
\pgfpathlineto{\pgfqpoint{2.865730in}{1.588562in}}%
\pgfpathlineto{\pgfqpoint{2.867325in}{1.515685in}}%
\pgfpathlineto{\pgfqpoint{2.868389in}{1.540302in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{1.400006in}}%
\pgfpathlineto{\pgfqpoint{2.871048in}{1.405513in}}%
\pgfpathlineto{\pgfqpoint{2.872644in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{2.873176in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{2.873708in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{2.875303in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{2.876899in}{1.267794in}}%
\pgfpathlineto{\pgfqpoint{2.879027in}{1.363105in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{1.311554in}}%
\pgfpathlineto{\pgfqpoint{2.880622in}{1.325469in}}%
\pgfpathlineto{\pgfqpoint{2.881154in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{2.882750in}{1.276572in}}%
\pgfpathlineto{\pgfqpoint{2.883282in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{2.883813in}{1.288508in}}%
\pgfpathlineto{\pgfqpoint{2.884877in}{1.200779in}}%
\pgfpathlineto{\pgfqpoint{2.885409in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{2.887005in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{2.888600in}{1.237459in}}%
\pgfpathlineto{\pgfqpoint{2.890196in}{1.162882in}}%
\pgfpathlineto{\pgfqpoint{2.891792in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{2.892324in}{1.226487in}}%
\pgfpathlineto{\pgfqpoint{2.892855in}{1.221429in}}%
\pgfpathlineto{\pgfqpoint{2.893387in}{1.233224in}}%
\pgfpathlineto{\pgfqpoint{2.893919in}{1.272874in}}%
\pgfpathlineto{\pgfqpoint{2.894451in}{1.219698in}}%
\pgfpathlineto{\pgfqpoint{2.894983in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{2.896047in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{2.896579in}{1.258739in}}%
\pgfpathlineto{\pgfqpoint{2.898174in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{2.899770in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{2.901366in}{1.229374in}}%
\pgfpathlineto{\pgfqpoint{2.901897in}{1.223123in}}%
\pgfpathlineto{\pgfqpoint{2.902429in}{1.209097in}}%
\pgfpathlineto{\pgfqpoint{2.902961in}{1.216163in}}%
\pgfpathlineto{\pgfqpoint{2.903493in}{1.231735in}}%
\pgfpathlineto{\pgfqpoint{2.905089in}{1.130452in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{1.226577in}}%
\pgfpathlineto{\pgfqpoint{2.907748in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.202110in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{2.910408in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{2.911471in}{1.234542in}}%
\pgfpathlineto{\pgfqpoint{2.913067in}{1.166634in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{2.916790in}{1.635123in}}%
\pgfpathlineto{\pgfqpoint{2.917322in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{2.918918in}{1.622657in}}%
\pgfpathlineto{\pgfqpoint{2.919449in}{1.620119in}}%
\pgfpathlineto{\pgfqpoint{2.921045in}{1.563170in}}%
\pgfpathlineto{\pgfqpoint{2.921577in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{2.923173in}{1.592672in}}%
\pgfpathlineto{\pgfqpoint{2.924236in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{2.925300in}{1.594730in}}%
\pgfpathlineto{\pgfqpoint{2.926364in}{1.570968in}}%
\pgfpathlineto{\pgfqpoint{2.926896in}{1.573578in}}%
\pgfpathlineto{\pgfqpoint{2.930619in}{1.637000in}}%
\pgfpathlineto{\pgfqpoint{2.932215in}{1.652530in}}%
\pgfpathlineto{\pgfqpoint{2.935406in}{1.675226in}}%
\pgfpathlineto{\pgfqpoint{2.936470in}{1.685403in}}%
\pgfpathlineto{\pgfqpoint{2.937002in}{1.684316in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{2.938065in}{1.684369in}}%
\pgfpathlineto{\pgfqpoint{2.939129in}{1.685909in}}%
\pgfpathlineto{\pgfqpoint{2.940725in}{1.682864in}}%
\pgfpathlineto{\pgfqpoint{2.941257in}{1.683888in}}%
\pgfpathlineto{\pgfqpoint{2.942852in}{1.675871in}}%
\pgfpathlineto{\pgfqpoint{2.944448in}{1.684590in}}%
\pgfpathlineto{\pgfqpoint{2.945512in}{1.685065in}}%
\pgfpathlineto{\pgfqpoint{2.946043in}{1.684709in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.686068in}}%
\pgfpathlineto{\pgfqpoint{2.947639in}{1.684589in}}%
\pgfpathlineto{\pgfqpoint{2.948171in}{1.688959in}}%
\pgfpathlineto{\pgfqpoint{2.948703in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{2.951362in}{1.684986in}}%
\pgfpathlineto{\pgfqpoint{2.953490in}{1.675584in}}%
\pgfpathlineto{\pgfqpoint{2.954554in}{1.668599in}}%
\pgfpathlineto{\pgfqpoint{2.956149in}{1.660460in}}%
\pgfpathlineto{\pgfqpoint{2.956681in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{2.958277in}{1.653880in}}%
\pgfpathlineto{\pgfqpoint{2.958809in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{2.959341in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{2.959872in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{2.961468in}{1.648986in}}%
\pgfpathlineto{\pgfqpoint{2.963596in}{1.635909in}}%
\pgfpathlineto{\pgfqpoint{2.964127in}{1.641828in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{1.630490in}}%
\pgfpathlineto{\pgfqpoint{2.966255in}{1.638422in}}%
\pgfpathlineto{\pgfqpoint{2.967319in}{1.697011in}}%
\pgfpathlineto{\pgfqpoint{2.967851in}{1.696769in}}%
\pgfpathlineto{\pgfqpoint{2.968382in}{1.695605in}}%
\pgfpathlineto{\pgfqpoint{2.968914in}{1.696299in}}%
\pgfpathlineto{\pgfqpoint{2.969446in}{1.697194in}}%
\pgfpathlineto{\pgfqpoint{2.969978in}{1.694427in}}%
\pgfpathlineto{\pgfqpoint{2.970510in}{1.697220in}}%
\pgfpathlineto{\pgfqpoint{2.971042in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{2.971574in}{1.697665in}}%
\pgfpathlineto{\pgfqpoint{2.972106in}{1.694357in}}%
\pgfpathlineto{\pgfqpoint{2.972638in}{1.695117in}}%
\pgfpathlineto{\pgfqpoint{2.973169in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{2.975297in}{1.688423in}}%
\pgfpathlineto{\pgfqpoint{2.975829in}{1.690112in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{2.977956in}{1.684392in}}%
\pgfpathlineto{\pgfqpoint{2.978488in}{1.687775in}}%
\pgfpathlineto{\pgfqpoint{2.980616in}{1.675247in}}%
\pgfpathlineto{\pgfqpoint{2.981679in}{1.681663in}}%
\pgfpathlineto{\pgfqpoint{2.982211in}{1.679327in}}%
\pgfpathlineto{\pgfqpoint{2.983275in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{2.985403in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{2.985935in}{1.676107in}}%
\pgfpathlineto{\pgfqpoint{2.986466in}{1.672984in}}%
\pgfpathlineto{\pgfqpoint{2.987530in}{1.663549in}}%
\pgfpathlineto{\pgfqpoint{2.988062in}{1.665581in}}%
\pgfpathlineto{\pgfqpoint{2.989658in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{2.990190in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{2.991785in}{1.656042in}}%
\pgfpathlineto{\pgfqpoint{2.993381in}{1.662251in}}%
\pgfpathlineto{\pgfqpoint{2.994445in}{1.669272in}}%
\pgfpathlineto{\pgfqpoint{2.994976in}{1.667051in}}%
\pgfpathlineto{\pgfqpoint{2.996040in}{1.656899in}}%
\pgfpathlineto{\pgfqpoint{2.996572in}{1.660897in}}%
\pgfpathlineto{\pgfqpoint{2.998168in}{1.639092in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.647447in}}%
\pgfpathlineto{\pgfqpoint{2.999232in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{1.642627in}}%
\pgfpathlineto{\pgfqpoint{3.001359in}{1.642808in}}%
\pgfpathlineto{\pgfqpoint{3.002423in}{1.650662in}}%
\pgfpathlineto{\pgfqpoint{3.004550in}{1.640291in}}%
\pgfpathlineto{\pgfqpoint{3.005082in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{3.005614in}{1.632650in}}%
\pgfpathlineto{\pgfqpoint{3.006146in}{1.637166in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{1.645305in}}%
\pgfpathlineto{\pgfqpoint{3.009337in}{1.638917in}}%
\pgfpathlineto{\pgfqpoint{3.010933in}{1.658415in}}%
\pgfpathlineto{\pgfqpoint{3.011465in}{1.655784in}}%
\pgfpathlineto{\pgfqpoint{3.011997in}{1.653993in}}%
\pgfpathlineto{\pgfqpoint{3.012529in}{1.663184in}}%
\pgfpathlineto{\pgfqpoint{3.013060in}{1.656835in}}%
\pgfpathlineto{\pgfqpoint{3.014124in}{1.649648in}}%
\pgfpathlineto{\pgfqpoint{3.015188in}{1.663403in}}%
\pgfpathlineto{\pgfqpoint{3.015720in}{1.656573in}}%
\pgfpathlineto{\pgfqpoint{3.016252in}{1.656104in}}%
\pgfpathlineto{\pgfqpoint{3.016784in}{1.650324in}}%
\pgfpathlineto{\pgfqpoint{3.017315in}{1.656219in}}%
\pgfpathlineto{\pgfqpoint{3.017847in}{1.656791in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{1.645629in}}%
\pgfpathlineto{\pgfqpoint{3.019443in}{1.638530in}}%
\pgfpathlineto{\pgfqpoint{3.021039in}{1.685319in}}%
\pgfpathlineto{\pgfqpoint{3.021571in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{3.022634in}{1.674816in}}%
\pgfpathlineto{\pgfqpoint{3.023166in}{1.683193in}}%
\pgfpathlineto{\pgfqpoint{3.024230in}{1.664284in}}%
\pgfpathlineto{\pgfqpoint{3.024762in}{1.669749in}}%
\pgfpathlineto{\pgfqpoint{3.025294in}{1.673578in}}%
\pgfpathlineto{\pgfqpoint{3.025826in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{3.026357in}{1.670757in}}%
\pgfpathlineto{\pgfqpoint{3.027953in}{1.684798in}}%
\pgfpathlineto{\pgfqpoint{3.029017in}{1.676636in}}%
\pgfpathlineto{\pgfqpoint{3.029549in}{1.678784in}}%
\pgfpathlineto{\pgfqpoint{3.030081in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{3.031676in}{1.668041in}}%
\pgfpathlineto{\pgfqpoint{3.032208in}{1.669789in}}%
\pgfpathlineto{\pgfqpoint{3.033804in}{1.686599in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{3.037527in}{1.677880in}}%
\pgfpathlineto{\pgfqpoint{3.038059in}{1.672942in}}%
\pgfpathlineto{\pgfqpoint{3.039123in}{1.653524in}}%
\pgfpathlineto{\pgfqpoint{3.039654in}{1.665272in}}%
\pgfpathlineto{\pgfqpoint{3.040186in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{3.042314in}{1.638287in}}%
\pgfpathlineto{\pgfqpoint{3.042846in}{1.643987in}}%
\pgfpathlineto{\pgfqpoint{3.043378in}{1.639492in}}%
\pgfpathlineto{\pgfqpoint{3.043909in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{3.044441in}{1.633477in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{1.635243in}}%
\pgfpathlineto{\pgfqpoint{3.045505in}{1.634599in}}%
\pgfpathlineto{\pgfqpoint{3.047101in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{1.646065in}}%
\pgfpathlineto{\pgfqpoint{3.049228in}{1.650139in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{1.648964in}}%
\pgfpathlineto{\pgfqpoint{3.051356in}{1.633549in}}%
\pgfpathlineto{\pgfqpoint{3.051888in}{1.640247in}}%
\pgfpathlineto{\pgfqpoint{3.052951in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{3.053483in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{3.054015in}{1.643066in}}%
\pgfpathlineto{\pgfqpoint{3.054547in}{1.653995in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.649566in}}%
\pgfpathlineto{\pgfqpoint{3.055611in}{1.652743in}}%
\pgfpathlineto{\pgfqpoint{3.056143in}{1.650580in}}%
\pgfpathlineto{\pgfqpoint{3.057738in}{1.634815in}}%
\pgfpathlineto{\pgfqpoint{3.058802in}{1.623079in}}%
\pgfpathlineto{\pgfqpoint{3.059334in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{3.059866in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{3.061462in}{1.642664in}}%
\pgfpathlineto{\pgfqpoint{3.061993in}{1.636029in}}%
\pgfpathlineto{\pgfqpoint{3.062525in}{1.639605in}}%
\pgfpathlineto{\pgfqpoint{3.063057in}{1.640535in}}%
\pgfpathlineto{\pgfqpoint{3.064653in}{1.630417in}}%
\pgfpathlineto{\pgfqpoint{3.065185in}{1.645696in}}%
\pgfpathlineto{\pgfqpoint{3.065717in}{1.638866in}}%
\pgfpathlineto{\pgfqpoint{3.066780in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{1.614581in}}%
\pgfpathlineto{\pgfqpoint{3.070503in}{1.620398in}}%
\pgfpathlineto{\pgfqpoint{3.071035in}{1.618768in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.689224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413761in}{0.363474in}}{\pgfqpoint{2.659402in}{1.339988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{1.479124in}}%
\pgfpathlineto{\pgfqpoint{0.414825in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{0.415889in}{1.454477in}}%
\pgfpathlineto{\pgfqpoint{0.418016in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{0.418548in}{1.484960in}}%
\pgfpathlineto{\pgfqpoint{0.419080in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{0.419612in}{1.483799in}}%
\pgfpathlineto{\pgfqpoint{0.421739in}{1.458398in}}%
\pgfpathlineto{\pgfqpoint{0.424399in}{1.500233in}}%
\pgfpathlineto{\pgfqpoint{0.425994in}{1.506832in}}%
\pgfpathlineto{\pgfqpoint{0.427058in}{1.478386in}}%
\pgfpathlineto{\pgfqpoint{0.427590in}{1.484015in}}%
\pgfpathlineto{\pgfqpoint{0.428122in}{1.486762in}}%
\pgfpathlineto{\pgfqpoint{0.428654in}{1.477827in}}%
\pgfpathlineto{\pgfqpoint{0.429186in}{1.482081in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{1.487615in}}%
\pgfpathlineto{\pgfqpoint{0.431313in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{0.431845in}{1.476244in}}%
\pgfpathlineto{\pgfqpoint{0.433441in}{1.464285in}}%
\pgfpathlineto{\pgfqpoint{0.435568in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{0.436100in}{1.506216in}}%
\pgfpathlineto{\pgfqpoint{0.437696in}{1.520679in}}%
\pgfpathlineto{\pgfqpoint{0.438760in}{1.511625in}}%
\pgfpathlineto{\pgfqpoint{0.439291in}{1.520891in}}%
\pgfpathlineto{\pgfqpoint{0.439823in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{0.441419in}{1.510361in}}%
\pgfpathlineto{\pgfqpoint{0.442483in}{1.521001in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{1.517919in}}%
\pgfpathlineto{\pgfqpoint{0.445142in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{0.446206in}{1.511052in}}%
\pgfpathlineto{\pgfqpoint{0.447801in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{0.455780in}{1.418365in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{1.450895in}}%
\pgfpathlineto{\pgfqpoint{0.458439in}{1.446133in}}%
\pgfpathlineto{\pgfqpoint{0.458971in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{0.461098in}{1.431795in}}%
\pgfpathlineto{\pgfqpoint{0.461630in}{1.432979in}}%
\pgfpathlineto{\pgfqpoint{0.462162in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{0.462694in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{1.409498in}}%
\pgfpathlineto{\pgfqpoint{0.464290in}{1.414261in}}%
\pgfpathlineto{\pgfqpoint{0.466417in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{0.466949in}{1.568618in}}%
\pgfpathlineto{\pgfqpoint{0.467481in}{1.558770in}}%
\pgfpathlineto{\pgfqpoint{0.468013in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{0.468545in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{0.469077in}{1.553449in}}%
\pgfpathlineto{\pgfqpoint{0.471204in}{1.496455in}}%
\pgfpathlineto{\pgfqpoint{0.471736in}{1.499694in}}%
\pgfpathlineto{\pgfqpoint{0.472268in}{1.499197in}}%
\pgfpathlineto{\pgfqpoint{0.472800in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{0.473332in}{1.493341in}}%
\pgfpathlineto{\pgfqpoint{0.473864in}{1.501914in}}%
\pgfpathlineto{\pgfqpoint{0.474395in}{1.489220in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{1.498837in}}%
\pgfpathlineto{\pgfqpoint{0.475459in}{1.507339in}}%
\pgfpathlineto{\pgfqpoint{0.478119in}{1.441954in}}%
\pgfpathlineto{\pgfqpoint{0.479182in}{1.477032in}}%
\pgfpathlineto{\pgfqpoint{0.480778in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{0.481310in}{1.449982in}}%
\pgfpathlineto{\pgfqpoint{0.481842in}{1.446931in}}%
\pgfpathlineto{\pgfqpoint{0.482374in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{0.482906in}{1.446407in}}%
\pgfpathlineto{\pgfqpoint{0.483969in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{0.484501in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{0.486097in}{1.383917in}}%
\pgfpathlineto{\pgfqpoint{0.486629in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{0.488756in}{1.459663in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{1.477623in}}%
\pgfpathlineto{\pgfqpoint{0.490884in}{1.445103in}}%
\pgfpathlineto{\pgfqpoint{0.491416in}{1.455854in}}%
\pgfpathlineto{\pgfqpoint{0.491948in}{1.456970in}}%
\pgfpathlineto{\pgfqpoint{0.493543in}{1.401190in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{1.445064in}}%
\pgfpathlineto{\pgfqpoint{0.494607in}{1.424871in}}%
\pgfpathlineto{\pgfqpoint{0.495671in}{1.433222in}}%
\pgfpathlineto{\pgfqpoint{0.498330in}{1.384332in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{1.414165in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{1.373371in}}%
\pgfpathlineto{\pgfqpoint{0.499926in}{1.417263in}}%
\pgfpathlineto{\pgfqpoint{0.500458in}{1.425669in}}%
\pgfpathlineto{\pgfqpoint{0.500990in}{1.451737in}}%
\pgfpathlineto{\pgfqpoint{0.502053in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{0.502585in}{1.436983in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{0.504181in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{0.504713in}{1.327783in}}%
\pgfpathlineto{\pgfqpoint{0.505245in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{0.505776in}{1.311643in}}%
\pgfpathlineto{\pgfqpoint{0.507372in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{0.511095in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{0.511627in}{1.381663in}}%
\pgfpathlineto{\pgfqpoint{0.513755in}{1.260828in}}%
\pgfpathlineto{\pgfqpoint{0.514287in}{1.342961in}}%
\pgfpathlineto{\pgfqpoint{0.514818in}{1.255366in}}%
\pgfpathlineto{\pgfqpoint{0.515350in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{0.515882in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{0.516414in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{0.518010in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{0.521733in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{0.524392in}{0.936934in}}%
\pgfpathlineto{\pgfqpoint{0.524924in}{0.937520in}}%
\pgfpathlineto{\pgfqpoint{0.525988in}{0.905680in}}%
\pgfpathlineto{\pgfqpoint{0.526520in}{0.878590in}}%
\pgfpathlineto{\pgfqpoint{0.527052in}{0.933308in}}%
\pgfpathlineto{\pgfqpoint{0.527584in}{0.929670in}}%
\pgfpathlineto{\pgfqpoint{0.528115in}{0.913867in}}%
\pgfpathlineto{\pgfqpoint{0.528647in}{0.922897in}}%
\pgfpathlineto{\pgfqpoint{0.529179in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{0.529711in}{0.916812in}}%
\pgfpathlineto{\pgfqpoint{0.530775in}{1.013776in}}%
\pgfpathlineto{\pgfqpoint{0.531307in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{0.531839in}{0.972551in}}%
\pgfpathlineto{\pgfqpoint{0.532902in}{1.041364in}}%
\pgfpathlineto{\pgfqpoint{0.534498in}{0.892688in}}%
\pgfpathlineto{\pgfqpoint{0.535030in}{0.897886in}}%
\pgfpathlineto{\pgfqpoint{0.536625in}{0.933759in}}%
\pgfpathlineto{\pgfqpoint{0.537157in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{0.537689in}{0.898852in}}%
\pgfpathlineto{\pgfqpoint{0.539817in}{1.059493in}}%
\pgfpathlineto{\pgfqpoint{0.540349in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{0.541944in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.542476in}{1.163102in}}%
\pgfpathlineto{\pgfqpoint{0.544072in}{1.219660in}}%
\pgfpathlineto{\pgfqpoint{0.544604in}{1.224911in}}%
\pgfpathlineto{\pgfqpoint{0.545136in}{1.178480in}}%
\pgfpathlineto{\pgfqpoint{0.545667in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{0.546199in}{1.197211in}}%
\pgfpathlineto{\pgfqpoint{0.546731in}{1.172908in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{0.547795in}{1.092846in}}%
\pgfpathlineto{\pgfqpoint{0.549923in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{0.551518in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{0.552050in}{1.211238in}}%
\pgfpathlineto{\pgfqpoint{0.552582in}{1.216587in}}%
\pgfpathlineto{\pgfqpoint{0.553114in}{1.206563in}}%
\pgfpathlineto{\pgfqpoint{0.556305in}{1.331564in}}%
\pgfpathlineto{\pgfqpoint{0.556837in}{1.312720in}}%
\pgfpathlineto{\pgfqpoint{0.557369in}{1.316787in}}%
\pgfpathlineto{\pgfqpoint{0.557901in}{1.332849in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{1.272166in}}%
\pgfpathlineto{\pgfqpoint{0.560560in}{1.282012in}}%
\pgfpathlineto{\pgfqpoint{0.561092in}{1.272169in}}%
\pgfpathlineto{\pgfqpoint{0.561624in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{0.562156in}{1.258646in}}%
\pgfpathlineto{\pgfqpoint{0.564283in}{1.309081in}}%
\pgfpathlineto{\pgfqpoint{0.564815in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{0.565347in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{0.566411in}{1.323491in}}%
\pgfpathlineto{\pgfqpoint{0.566943in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{0.568538in}{1.293467in}}%
\pgfpathlineto{\pgfqpoint{0.570666in}{1.338448in}}%
\pgfpathlineto{\pgfqpoint{0.571198in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{0.572261in}{1.344152in}}%
\pgfpathlineto{\pgfqpoint{0.572793in}{1.333131in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{0.574921in}{1.465279in}}%
\pgfpathlineto{\pgfqpoint{0.577580in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{0.578112in}{1.512187in}}%
\pgfpathlineto{\pgfqpoint{0.578644in}{1.521844in}}%
\pgfpathlineto{\pgfqpoint{0.579176in}{1.532813in}}%
\pgfpathlineto{\pgfqpoint{0.579708in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{0.581835in}{1.536410in}}%
\pgfpathlineto{\pgfqpoint{0.582899in}{1.538946in}}%
\pgfpathlineto{\pgfqpoint{0.583431in}{1.543713in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{1.575105in}}%
\pgfpathlineto{\pgfqpoint{0.586090in}{1.578632in}}%
\pgfpathlineto{\pgfqpoint{0.586622in}{1.577317in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{0.589282in}{1.585003in}}%
\pgfpathlineto{\pgfqpoint{0.589814in}{1.584783in}}%
\pgfpathlineto{\pgfqpoint{0.590877in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{0.591941in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{0.593005in}{1.547802in}}%
\pgfpathlineto{\pgfqpoint{0.593537in}{1.555136in}}%
\pgfpathlineto{\pgfqpoint{0.594069in}{1.547892in}}%
\pgfpathlineto{\pgfqpoint{0.596196in}{1.533582in}}%
\pgfpathlineto{\pgfqpoint{0.598324in}{1.575363in}}%
\pgfpathlineto{\pgfqpoint{0.599919in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{1.559879in}}%
\pgfpathlineto{\pgfqpoint{0.601515in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{0.602047in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{0.604706in}{1.574801in}}%
\pgfpathlineto{\pgfqpoint{0.606302in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{0.608429in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{0.608961in}{1.615928in}}%
\pgfpathlineto{\pgfqpoint{0.610557in}{1.582474in}}%
\pgfpathlineto{\pgfqpoint{0.613216in}{1.609928in}}%
\pgfpathlineto{\pgfqpoint{0.613748in}{1.607746in}}%
\pgfpathlineto{\pgfqpoint{0.614280in}{1.613231in}}%
\pgfpathlineto{\pgfqpoint{0.614812in}{1.609112in}}%
\pgfpathlineto{\pgfqpoint{0.615344in}{1.607383in}}%
\pgfpathlineto{\pgfqpoint{0.615876in}{1.597116in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{1.607325in}}%
\pgfpathlineto{\pgfqpoint{0.616939in}{1.598167in}}%
\pgfpathlineto{\pgfqpoint{0.617471in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{0.618003in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{0.619067in}{1.572263in}}%
\pgfpathlineto{\pgfqpoint{0.620131in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{0.621726in}{1.577362in}}%
\pgfpathlineto{\pgfqpoint{0.622790in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{0.624386in}{1.574372in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{0.625981in}{1.540846in}}%
\pgfpathlineto{\pgfqpoint{0.626513in}{1.588454in}}%
\pgfpathlineto{\pgfqpoint{0.627577in}{1.586858in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{1.588548in}}%
\pgfpathlineto{\pgfqpoint{0.630768in}{1.555190in}}%
\pgfpathlineto{\pgfqpoint{0.632364in}{1.583110in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{1.594647in}}%
\pgfpathlineto{\pgfqpoint{0.633428in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{0.634491in}{1.524943in}}%
\pgfpathlineto{\pgfqpoint{0.635023in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{0.637151in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{0.638747in}{1.544220in}}%
\pgfpathlineto{\pgfqpoint{0.639810in}{1.567905in}}%
\pgfpathlineto{\pgfqpoint{0.640342in}{1.550654in}}%
\pgfpathlineto{\pgfqpoint{0.641406in}{1.579625in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.551891in}}%
\pgfpathlineto{\pgfqpoint{0.644065in}{1.564394in}}%
\pgfpathlineto{\pgfqpoint{0.644597in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{0.645129in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{0.645661in}{1.549851in}}%
\pgfpathlineto{\pgfqpoint{0.646193in}{1.542690in}}%
\pgfpathlineto{\pgfqpoint{0.647257in}{1.573657in}}%
\pgfpathlineto{\pgfqpoint{0.647788in}{1.555594in}}%
\pgfpathlineto{\pgfqpoint{0.648320in}{1.539059in}}%
\pgfpathlineto{\pgfqpoint{0.648852in}{1.579615in}}%
\pgfpathlineto{\pgfqpoint{0.649384in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{0.649916in}{1.554801in}}%
\pgfpathlineto{\pgfqpoint{0.650448in}{1.557410in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{1.563428in}}%
\pgfpathlineto{\pgfqpoint{0.652044in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{0.652575in}{1.530583in}}%
\pgfpathlineto{\pgfqpoint{0.653107in}{1.533817in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{1.429319in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{1.431675in}}%
\pgfpathlineto{\pgfqpoint{0.658958in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{0.660554in}{1.483736in}}%
\pgfpathlineto{\pgfqpoint{0.661085in}{1.508293in}}%
\pgfpathlineto{\pgfqpoint{0.661617in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{0.662681in}{1.463937in}}%
\pgfpathlineto{\pgfqpoint{0.664809in}{1.432557in}}%
\pgfpathlineto{\pgfqpoint{0.665341in}{1.442865in}}%
\pgfpathlineto{\pgfqpoint{0.667468in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{0.669064in}{1.500458in}}%
\pgfpathlineto{\pgfqpoint{0.669596in}{1.510873in}}%
\pgfpathlineto{\pgfqpoint{0.671191in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{0.672787in}{1.535013in}}%
\pgfpathlineto{\pgfqpoint{0.674383in}{1.461249in}}%
\pgfpathlineto{\pgfqpoint{0.674914in}{1.481940in}}%
\pgfpathlineto{\pgfqpoint{0.676510in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{0.677042in}{1.530490in}}%
\pgfpathlineto{\pgfqpoint{0.679169in}{1.502018in}}%
\pgfpathlineto{\pgfqpoint{0.680765in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{0.681297in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{1.576442in}}%
\pgfpathlineto{\pgfqpoint{0.682361in}{1.567635in}}%
\pgfpathlineto{\pgfqpoint{0.682893in}{1.569679in}}%
\pgfpathlineto{\pgfqpoint{0.683956in}{1.578742in}}%
\pgfpathlineto{\pgfqpoint{0.685552in}{1.573806in}}%
\pgfpathlineto{\pgfqpoint{0.686084in}{1.579546in}}%
\pgfpathlineto{\pgfqpoint{0.686616in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{0.687680in}{1.575568in}}%
\pgfpathlineto{\pgfqpoint{0.690339in}{1.591223in}}%
\pgfpathlineto{\pgfqpoint{0.690871in}{1.583440in}}%
\pgfpathlineto{\pgfqpoint{0.691403in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{0.692466in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{0.692998in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.693530in}{1.584583in}}%
\pgfpathlineto{\pgfqpoint{0.694062in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{0.694594in}{1.586008in}}%
\pgfpathlineto{\pgfqpoint{0.695658in}{1.573376in}}%
\pgfpathlineto{\pgfqpoint{0.697253in}{1.581476in}}%
\pgfpathlineto{\pgfqpoint{0.697785in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{0.698849in}{1.561109in}}%
\pgfpathlineto{\pgfqpoint{0.699381in}{1.561842in}}%
\pgfpathlineto{\pgfqpoint{0.700445in}{1.574892in}}%
\pgfpathlineto{\pgfqpoint{0.700977in}{1.573035in}}%
\pgfpathlineto{\pgfqpoint{0.701508in}{1.576873in}}%
\pgfpathlineto{\pgfqpoint{0.703636in}{1.563521in}}%
\pgfpathlineto{\pgfqpoint{0.704700in}{1.578958in}}%
\pgfpathlineto{\pgfqpoint{0.705232in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{0.705763in}{1.579410in}}%
\pgfpathlineto{\pgfqpoint{0.706827in}{1.591591in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{1.589265in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{0.710018in}{1.594227in}}%
\pgfpathlineto{\pgfqpoint{0.711614in}{1.580200in}}%
\pgfpathlineto{\pgfqpoint{0.713210in}{1.586656in}}%
\pgfpathlineto{\pgfqpoint{0.713742in}{1.582650in}}%
\pgfpathlineto{\pgfqpoint{0.714274in}{1.583844in}}%
\pgfpathlineto{\pgfqpoint{0.715337in}{1.584941in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.579888in}}%
\pgfpathlineto{\pgfqpoint{0.716401in}{1.584352in}}%
\pgfpathlineto{\pgfqpoint{0.717997in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{0.718529in}{1.593732in}}%
\pgfpathlineto{\pgfqpoint{0.719060in}{1.592356in}}%
\pgfpathlineto{\pgfqpoint{0.719592in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{0.721720in}{1.600581in}}%
\pgfpathlineto{\pgfqpoint{0.723315in}{1.589441in}}%
\pgfpathlineto{\pgfqpoint{0.723847in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{0.724911in}{1.585688in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{1.589937in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.581276in}}%
\pgfpathlineto{\pgfqpoint{0.729166in}{1.595223in}}%
\pgfpathlineto{\pgfqpoint{0.730230in}{1.565237in}}%
\pgfpathlineto{\pgfqpoint{0.731294in}{1.518769in}}%
\pgfpathlineto{\pgfqpoint{0.732357in}{1.541741in}}%
\pgfpathlineto{\pgfqpoint{0.733421in}{1.202924in}}%
\pgfpathlineto{\pgfqpoint{0.733953in}{1.215608in}}%
\pgfpathlineto{\pgfqpoint{0.734485in}{1.218440in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.165270in}}%
\pgfpathlineto{\pgfqpoint{0.738208in}{1.177748in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{1.093920in}}%
\pgfpathlineto{\pgfqpoint{0.740336in}{1.111576in}}%
\pgfpathlineto{\pgfqpoint{0.741931in}{1.069548in}}%
\pgfpathlineto{\pgfqpoint{0.742463in}{1.088514in}}%
\pgfpathlineto{\pgfqpoint{0.742995in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{0.743527in}{1.076995in}}%
\pgfpathlineto{\pgfqpoint{0.744059in}{1.122348in}}%
\pgfpathlineto{\pgfqpoint{0.744591in}{1.112691in}}%
\pgfpathlineto{\pgfqpoint{0.745654in}{1.024253in}}%
\pgfpathlineto{\pgfqpoint{0.746186in}{1.044597in}}%
\pgfpathlineto{\pgfqpoint{0.747782in}{1.078341in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{1.089304in}}%
\pgfpathlineto{\pgfqpoint{0.748846in}{1.068915in}}%
\pgfpathlineto{\pgfqpoint{0.749910in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{0.750441in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{0.750973in}{1.071153in}}%
\pgfpathlineto{\pgfqpoint{0.751505in}{1.112594in}}%
\pgfpathlineto{\pgfqpoint{0.752569in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{0.753101in}{1.156898in}}%
\pgfpathlineto{\pgfqpoint{0.753633in}{1.107530in}}%
\pgfpathlineto{\pgfqpoint{0.754165in}{1.134225in}}%
\pgfpathlineto{\pgfqpoint{0.756824in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{0.757356in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{0.757888in}{1.212401in}}%
\pgfpathlineto{\pgfqpoint{0.758420in}{1.213690in}}%
\pgfpathlineto{\pgfqpoint{0.758951in}{1.197763in}}%
\pgfpathlineto{\pgfqpoint{0.759483in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{1.235905in}}%
\pgfpathlineto{\pgfqpoint{0.761079in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{0.764270in}{1.204580in}}%
\pgfpathlineto{\pgfqpoint{0.764802in}{1.206838in}}%
\pgfpathlineto{\pgfqpoint{0.765334in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{0.766398in}{1.232928in}}%
\pgfpathlineto{\pgfqpoint{0.766930in}{1.226648in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{1.226853in}}%
\pgfpathlineto{\pgfqpoint{0.769057in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{0.771185in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{0.772248in}{1.103774in}}%
\pgfpathlineto{\pgfqpoint{0.772780in}{1.095136in}}%
\pgfpathlineto{\pgfqpoint{0.774376in}{1.221815in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{1.199694in}}%
\pgfpathlineto{\pgfqpoint{0.776504in}{1.127211in}}%
\pgfpathlineto{\pgfqpoint{0.777035in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{0.777567in}{1.091865in}}%
\pgfpathlineto{\pgfqpoint{0.779163in}{1.126044in}}%
\pgfpathlineto{\pgfqpoint{0.779695in}{1.136799in}}%
\pgfpathlineto{\pgfqpoint{0.780227in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{0.781290in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{0.782354in}{0.971256in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{1.009143in}}%
\pgfpathlineto{\pgfqpoint{0.783950in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{0.785014in}{1.086796in}}%
\pgfpathlineto{\pgfqpoint{0.785546in}{1.081673in}}%
\pgfpathlineto{\pgfqpoint{0.786077in}{1.299641in}}%
\pgfpathlineto{\pgfqpoint{0.786609in}{1.266770in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.075285in}}%
\pgfpathlineto{\pgfqpoint{0.789801in}{1.100952in}}%
\pgfpathlineto{\pgfqpoint{0.790332in}{1.114191in}}%
\pgfpathlineto{\pgfqpoint{0.791396in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{0.791928in}{1.055959in}}%
\pgfpathlineto{\pgfqpoint{0.792460in}{1.055276in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{0.794056in}{1.098984in}}%
\pgfpathlineto{\pgfqpoint{0.794587in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.795119in}{1.094457in}}%
\pgfpathlineto{\pgfqpoint{0.795651in}{1.126485in}}%
\pgfpathlineto{\pgfqpoint{0.796183in}{1.102695in}}%
\pgfpathlineto{\pgfqpoint{0.797247in}{1.069562in}}%
\pgfpathlineto{\pgfqpoint{0.798311in}{0.981513in}}%
\pgfpathlineto{\pgfqpoint{0.798843in}{0.982130in}}%
\pgfpathlineto{\pgfqpoint{0.799374in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{0.799906in}{0.953689in}}%
\pgfpathlineto{\pgfqpoint{0.800438in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{0.802566in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{0.803629in}{0.997516in}}%
\pgfpathlineto{\pgfqpoint{0.804161in}{1.006289in}}%
\pgfpathlineto{\pgfqpoint{0.805225in}{1.044804in}}%
\pgfpathlineto{\pgfqpoint{0.805757in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{0.806289in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{0.807884in}{0.977615in}}%
\pgfpathlineto{\pgfqpoint{0.808416in}{0.956349in}}%
\pgfpathlineto{\pgfqpoint{0.808948in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{0.809480in}{1.014528in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.812140in}{0.868112in}}%
\pgfpathlineto{\pgfqpoint{0.813203in}{0.910466in}}%
\pgfpathlineto{\pgfqpoint{0.814267in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{0.814799in}{0.770543in}}%
\pgfpathlineto{\pgfqpoint{0.815331in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{0.815863in}{0.763752in}}%
\pgfpathlineto{\pgfqpoint{0.816395in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{0.816926in}{0.805052in}}%
\pgfpathlineto{\pgfqpoint{0.817990in}{0.733676in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{0.734860in}}%
\pgfpathlineto{\pgfqpoint{0.819054in}{0.767165in}}%
\pgfpathlineto{\pgfqpoint{0.819586in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{0.820118in}{0.768765in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{0.732516in}}%
\pgfpathlineto{\pgfqpoint{0.822777in}{0.844952in}}%
\pgfpathlineto{\pgfqpoint{0.823841in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{0.828628in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{0.829692in}{0.858109in}}%
\pgfpathlineto{\pgfqpoint{0.830223in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{0.830755in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{0.831287in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{0.831819in}{0.832030in}}%
\pgfpathlineto{\pgfqpoint{0.832351in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{0.835010in}{0.996036in}}%
\pgfpathlineto{\pgfqpoint{0.835542in}{0.986346in}}%
\pgfpathlineto{\pgfqpoint{0.836074in}{0.978823in}}%
\pgfpathlineto{\pgfqpoint{0.836606in}{0.983878in}}%
\pgfpathlineto{\pgfqpoint{0.837670in}{0.919159in}}%
\pgfpathlineto{\pgfqpoint{0.838734in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.840329in}{1.632121in}}%
\pgfpathlineto{\pgfqpoint{0.842457in}{1.642599in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{1.644556in}}%
\pgfpathlineto{\pgfqpoint{0.845116in}{1.648830in}}%
\pgfpathlineto{\pgfqpoint{0.845648in}{1.648084in}}%
\pgfpathlineto{\pgfqpoint{0.846180in}{1.647468in}}%
\pgfpathlineto{\pgfqpoint{0.846712in}{1.651053in}}%
\pgfpathlineto{\pgfqpoint{0.847244in}{1.648776in}}%
\pgfpathlineto{\pgfqpoint{0.849371in}{1.640886in}}%
\pgfpathlineto{\pgfqpoint{0.850435in}{1.644393in}}%
\pgfpathlineto{\pgfqpoint{0.851499in}{1.638802in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.640374in}}%
\pgfpathlineto{\pgfqpoint{0.853626in}{1.641786in}}%
\pgfpathlineto{\pgfqpoint{0.854158in}{1.638502in}}%
\pgfpathlineto{\pgfqpoint{0.854690in}{1.640541in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{0.856286in}{1.635996in}}%
\pgfpathlineto{\pgfqpoint{0.856817in}{1.636466in}}%
\pgfpathlineto{\pgfqpoint{0.857349in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{0.858945in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{0.859477in}{1.631726in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{0.861073in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{0.862668in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{0.863200in}{1.639085in}}%
\pgfpathlineto{\pgfqpoint{0.863732in}{1.635314in}}%
\pgfpathlineto{\pgfqpoint{0.864264in}{1.635434in}}%
\pgfpathlineto{\pgfqpoint{0.864796in}{1.637438in}}%
\pgfpathlineto{\pgfqpoint{0.866923in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{0.868519in}{1.630007in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{1.628766in}}%
\pgfpathlineto{\pgfqpoint{0.871178in}{1.638631in}}%
\pgfpathlineto{\pgfqpoint{0.872242in}{1.633355in}}%
\pgfpathlineto{\pgfqpoint{0.873838in}{1.636774in}}%
\pgfpathlineto{\pgfqpoint{0.874370in}{1.638892in}}%
\pgfpathlineto{\pgfqpoint{0.875965in}{1.654085in}}%
\pgfpathlineto{\pgfqpoint{0.876497in}{1.653115in}}%
\pgfpathlineto{\pgfqpoint{0.877029in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{0.878625in}{1.659792in}}%
\pgfpathlineto{\pgfqpoint{0.879156in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{0.879688in}{1.656458in}}%
\pgfpathlineto{\pgfqpoint{0.881816in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{0.883943in}{1.660982in}}%
\pgfpathlineto{\pgfqpoint{0.887135in}{1.667107in}}%
\pgfpathlineto{\pgfqpoint{0.888198in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{1.670649in}}%
\pgfpathlineto{\pgfqpoint{0.889794in}{1.669039in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{0.891922in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{0.892453in}{1.356172in}}%
\pgfpathlineto{\pgfqpoint{0.892985in}{1.397249in}}%
\pgfpathlineto{\pgfqpoint{0.894049in}{1.381948in}}%
\pgfpathlineto{\pgfqpoint{0.896708in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{0.897240in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.897772in}{1.261589in}}%
\pgfpathlineto{\pgfqpoint{0.898304in}{1.241789in}}%
\pgfpathlineto{\pgfqpoint{0.899368in}{1.266853in}}%
\pgfpathlineto{\pgfqpoint{0.902559in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{0.903091in}{1.212434in}}%
\pgfpathlineto{\pgfqpoint{0.903623in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{0.904155in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{0.905219in}{1.217244in}}%
\pgfpathlineto{\pgfqpoint{0.907346in}{1.104029in}}%
\pgfpathlineto{\pgfqpoint{0.907878in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{0.908410in}{1.097185in}}%
\pgfpathlineto{\pgfqpoint{0.908942in}{1.103086in}}%
\pgfpathlineto{\pgfqpoint{0.909474in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{0.910006in}{1.069541in}}%
\pgfpathlineto{\pgfqpoint{0.910537in}{1.096159in}}%
\pgfpathlineto{\pgfqpoint{0.912133in}{1.124293in}}%
\pgfpathlineto{\pgfqpoint{0.916388in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{0.916920in}{1.010945in}}%
\pgfpathlineto{\pgfqpoint{0.917452in}{0.984629in}}%
\pgfpathlineto{\pgfqpoint{0.919047in}{0.935775in}}%
\pgfpathlineto{\pgfqpoint{0.919579in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{0.921175in}{0.886064in}}%
\pgfpathlineto{\pgfqpoint{0.921707in}{0.900147in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{0.816843in}}%
\pgfpathlineto{\pgfqpoint{0.923303in}{0.858653in}}%
\pgfpathlineto{\pgfqpoint{0.924366in}{0.856162in}}%
\pgfpathlineto{\pgfqpoint{0.925430in}{0.799942in}}%
\pgfpathlineto{\pgfqpoint{0.925962in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{0.927026in}{0.820175in}}%
\pgfpathlineto{\pgfqpoint{0.928621in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{0.929685in}{0.676952in}}%
\pgfpathlineto{\pgfqpoint{0.930217in}{0.694570in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.746771in}}%
\pgfpathlineto{\pgfqpoint{0.932344in}{0.757934in}}%
\pgfpathlineto{\pgfqpoint{0.932876in}{0.733907in}}%
\pgfpathlineto{\pgfqpoint{0.933408in}{0.773431in}}%
\pgfpathlineto{\pgfqpoint{0.933940in}{0.766139in}}%
\pgfpathlineto{\pgfqpoint{0.934472in}{0.744702in}}%
\pgfpathlineto{\pgfqpoint{0.935004in}{0.746826in}}%
\pgfpathlineto{\pgfqpoint{0.935536in}{0.784741in}}%
\pgfpathlineto{\pgfqpoint{0.936068in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{0.936600in}{0.690152in}}%
\pgfpathlineto{\pgfqpoint{0.937663in}{0.695369in}}%
\pgfpathlineto{\pgfqpoint{0.938195in}{0.708620in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.630394in}}%
\pgfpathlineto{\pgfqpoint{0.941386in}{0.679966in}}%
\pgfpathlineto{\pgfqpoint{0.941918in}{0.666775in}}%
\pgfpathlineto{\pgfqpoint{0.945110in}{0.567630in}}%
\pgfpathlineto{\pgfqpoint{0.946705in}{1.648597in}}%
\pgfpathlineto{\pgfqpoint{0.948301in}{1.651249in}}%
\pgfpathlineto{\pgfqpoint{0.949365in}{1.637896in}}%
\pgfpathlineto{\pgfqpoint{0.949897in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{1.639281in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.639557in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.647567in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{1.648821in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{1.644182in}}%
\pgfpathlineto{\pgfqpoint{0.954683in}{1.646314in}}%
\pgfpathlineto{\pgfqpoint{0.955747in}{1.645138in}}%
\pgfpathlineto{\pgfqpoint{0.956279in}{1.657424in}}%
\pgfpathlineto{\pgfqpoint{0.957343in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.958938in}{1.671846in}}%
\pgfpathlineto{\pgfqpoint{0.959470in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{0.961066in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{0.962662in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{0.966385in}{1.632068in}}%
\pgfpathlineto{\pgfqpoint{0.966917in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.967449in}{1.636210in}}%
\pgfpathlineto{\pgfqpoint{0.969044in}{1.621336in}}%
\pgfpathlineto{\pgfqpoint{0.971172in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{0.973299in}{1.622394in}}%
\pgfpathlineto{\pgfqpoint{0.973831in}{1.625777in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{1.401749in}}%
\pgfpathlineto{\pgfqpoint{0.980214in}{1.441722in}}%
\pgfpathlineto{\pgfqpoint{0.980746in}{1.432372in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{1.401204in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.456614in}}%
\pgfpathlineto{\pgfqpoint{0.983405in}{1.349199in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{1.286941in}}%
\pgfpathlineto{\pgfqpoint{0.984469in}{1.289346in}}%
\pgfpathlineto{\pgfqpoint{0.985001in}{1.315581in}}%
\pgfpathlineto{\pgfqpoint{0.985533in}{1.257985in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{1.300651in}}%
\pgfpathlineto{\pgfqpoint{0.986596in}{1.277237in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{1.317763in}}%
\pgfpathlineto{\pgfqpoint{0.987660in}{1.273884in}}%
\pgfpathlineto{\pgfqpoint{0.988192in}{1.267653in}}%
\pgfpathlineto{\pgfqpoint{0.989256in}{1.394439in}}%
\pgfpathlineto{\pgfqpoint{0.991383in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{0.994043in}{1.416538in}}%
\pgfpathlineto{\pgfqpoint{0.994574in}{1.394519in}}%
\pgfpathlineto{\pgfqpoint{0.995638in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{0.996170in}{1.564147in}}%
\pgfpathlineto{\pgfqpoint{0.997234in}{1.515443in}}%
\pgfpathlineto{\pgfqpoint{0.997766in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{0.999361in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{1.000425in}{1.669273in}}%
\pgfpathlineto{\pgfqpoint{1.002021in}{1.673839in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.666734in}}%
\pgfpathlineto{\pgfqpoint{1.003085in}{1.669926in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.673555in}}%
\pgfpathlineto{\pgfqpoint{1.005744in}{1.627996in}}%
\pgfpathlineto{\pgfqpoint{1.006276in}{1.636865in}}%
\pgfpathlineto{\pgfqpoint{1.006808in}{1.611685in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.612701in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.630191in}}%
\pgfpathlineto{\pgfqpoint{1.009467in}{1.588231in}}%
\pgfpathlineto{\pgfqpoint{1.009999in}{1.626344in}}%
\pgfpathlineto{\pgfqpoint{1.010531in}{1.615494in}}%
\pgfpathlineto{\pgfqpoint{1.011063in}{1.610279in}}%
\pgfpathlineto{\pgfqpoint{1.012658in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{1.013722in}{1.635011in}}%
\pgfpathlineto{\pgfqpoint{1.014254in}{1.630922in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{1.626800in}}%
\pgfpathlineto{\pgfqpoint{1.016382in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{1.017977in}{1.581789in}}%
\pgfpathlineto{\pgfqpoint{1.018509in}{1.598248in}}%
\pgfpathlineto{\pgfqpoint{1.022232in}{1.451028in}}%
\pgfpathlineto{\pgfqpoint{1.022764in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{1.023828in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{1.024360in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{1.024892in}{1.424769in}}%
\pgfpathlineto{\pgfqpoint{1.025424in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{1.025955in}{1.359934in}}%
\pgfpathlineto{\pgfqpoint{1.027019in}{1.490037in}}%
\pgfpathlineto{\pgfqpoint{1.027551in}{1.446791in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{1.440266in}}%
\pgfpathlineto{\pgfqpoint{1.028615in}{1.403850in}}%
\pgfpathlineto{\pgfqpoint{1.029147in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{1.488279in}}%
\pgfpathlineto{\pgfqpoint{1.032870in}{1.378274in}}%
\pgfpathlineto{\pgfqpoint{1.033934in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{1.365618in}}%
\pgfpathlineto{\pgfqpoint{1.038189in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{1.039252in}{1.510999in}}%
\pgfpathlineto{\pgfqpoint{1.040848in}{1.460132in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{1.041912in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{1.042444in}{1.421369in}}%
\pgfpathlineto{\pgfqpoint{1.043507in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{1.045103in}{1.419539in}}%
\pgfpathlineto{\pgfqpoint{1.047231in}{1.311298in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{1.049890in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{1.050422in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.051486in}{1.334457in}}%
\pgfpathlineto{\pgfqpoint{1.053081in}{1.249417in}}%
\pgfpathlineto{\pgfqpoint{1.053613in}{1.248427in}}%
\pgfpathlineto{\pgfqpoint{1.054145in}{1.249162in}}%
\pgfpathlineto{\pgfqpoint{1.055209in}{1.291851in}}%
\pgfpathlineto{\pgfqpoint{1.055741in}{1.283962in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{1.269000in}}%
\pgfpathlineto{\pgfqpoint{1.057868in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.058932in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.059464in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{1.059996in}{1.277414in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{1.273145in}}%
\pgfpathlineto{\pgfqpoint{1.061060in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{1.061591in}{1.269370in}}%
\pgfpathlineto{\pgfqpoint{1.062123in}{1.269747in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{1.063719in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{1.064251in}{1.273175in}}%
\pgfpathlineto{\pgfqpoint{1.065315in}{1.297213in}}%
\pgfpathlineto{\pgfqpoint{1.067442in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{1.069570in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.223210in}}%
\pgfpathlineto{\pgfqpoint{1.072229in}{1.224223in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.231891in}}%
\pgfpathlineto{\pgfqpoint{1.073825in}{1.222775in}}%
\pgfpathlineto{\pgfqpoint{1.075420in}{1.266354in}}%
\pgfpathlineto{\pgfqpoint{1.075952in}{1.261040in}}%
\pgfpathlineto{\pgfqpoint{1.077016in}{1.222068in}}%
\pgfpathlineto{\pgfqpoint{1.077548in}{1.245239in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{1.078612in}{1.229041in}}%
\pgfpathlineto{\pgfqpoint{1.079143in}{1.214118in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.256417in}}%
\pgfpathlineto{\pgfqpoint{1.080739in}{1.240269in}}%
\pgfpathlineto{\pgfqpoint{1.081271in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{1.082867in}{1.266954in}}%
\pgfpathlineto{\pgfqpoint{1.083930in}{1.244372in}}%
\pgfpathlineto{\pgfqpoint{1.084462in}{1.255515in}}%
\pgfpathlineto{\pgfqpoint{1.084994in}{1.255349in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{1.303371in}}%
\pgfpathlineto{\pgfqpoint{1.087654in}{1.295661in}}%
\pgfpathlineto{\pgfqpoint{1.088185in}{1.303623in}}%
\pgfpathlineto{\pgfqpoint{1.088717in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.307268in}}%
\pgfpathlineto{\pgfqpoint{1.089781in}{1.301702in}}%
\pgfpathlineto{\pgfqpoint{1.090845in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{1.091909in}{1.287289in}}%
\pgfpathlineto{\pgfqpoint{1.092440in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{1.092972in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{1.093504in}{1.290980in}}%
\pgfpathlineto{\pgfqpoint{1.095100in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.097759in}{1.315501in}}%
\pgfpathlineto{\pgfqpoint{1.098823in}{1.319739in}}%
\pgfpathlineto{\pgfqpoint{1.100419in}{1.307089in}}%
\pgfpathlineto{\pgfqpoint{1.103610in}{1.341446in}}%
\pgfpathlineto{\pgfqpoint{1.104142in}{1.331108in}}%
\pgfpathlineto{\pgfqpoint{1.104674in}{1.344351in}}%
\pgfpathlineto{\pgfqpoint{1.106269in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{1.107333in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{1.395158in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{1.110524in}{1.431725in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{1.430557in}}%
\pgfpathlineto{\pgfqpoint{1.112120in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{1.439339in}}%
\pgfpathlineto{\pgfqpoint{1.114248in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{1.115311in}{1.438813in}}%
\pgfpathlineto{\pgfqpoint{1.115843in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{1.116907in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{1.119034in}{1.452774in}}%
\pgfpathlineto{\pgfqpoint{1.120098in}{1.447238in}}%
\pgfpathlineto{\pgfqpoint{1.120630in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{1.121162in}{1.449186in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{1.122226in}{1.441412in}}%
\pgfpathlineto{\pgfqpoint{1.123290in}{1.433731in}}%
\pgfpathlineto{\pgfqpoint{1.125949in}{1.484662in}}%
\pgfpathlineto{\pgfqpoint{1.126481in}{1.480853in}}%
\pgfpathlineto{\pgfqpoint{1.127545in}{1.488432in}}%
\pgfpathlineto{\pgfqpoint{1.129140in}{1.468362in}}%
\pgfpathlineto{\pgfqpoint{1.130736in}{1.487230in}}%
\pgfpathlineto{\pgfqpoint{1.132331in}{1.465543in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{1.467796in}}%
\pgfpathlineto{\pgfqpoint{1.133927in}{1.492017in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{1.483943in}}%
\pgfpathlineto{\pgfqpoint{1.134991in}{1.478097in}}%
\pgfpathlineto{\pgfqpoint{1.135523in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{1.136587in}{1.472048in}}%
\pgfpathlineto{\pgfqpoint{1.137118in}{1.478613in}}%
\pgfpathlineto{\pgfqpoint{1.137650in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{1.138714in}{1.484298in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{1.144033in}{1.516121in}}%
\pgfpathlineto{\pgfqpoint{1.145097in}{1.510046in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.512251in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{1.517918in}}%
\pgfpathlineto{\pgfqpoint{1.147756in}{1.545344in}}%
\pgfpathlineto{\pgfqpoint{1.149352in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{1.149884in}{1.554518in}}%
\pgfpathlineto{\pgfqpoint{1.150415in}{1.551215in}}%
\pgfpathlineto{\pgfqpoint{1.152011in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.153607in}{1.547067in}}%
\pgfpathlineto{\pgfqpoint{1.155734in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{1.156266in}{1.576072in}}%
\pgfpathlineto{\pgfqpoint{1.157862in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{1.158394in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{1.159457in}{1.661359in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{1.646236in}}%
\pgfpathlineto{\pgfqpoint{1.162117in}{1.644664in}}%
\pgfpathlineto{\pgfqpoint{1.163181in}{1.623387in}}%
\pgfpathlineto{\pgfqpoint{1.163712in}{1.631507in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{1.632389in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{1.168499in}{1.627585in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{1.623697in}}%
\pgfpathlineto{\pgfqpoint{1.169563in}{1.626086in}}%
\pgfpathlineto{\pgfqpoint{1.170095in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{1.171691in}{1.634582in}}%
\pgfpathlineto{\pgfqpoint{1.172223in}{1.635431in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{1.634461in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{1.645464in}}%
\pgfpathlineto{\pgfqpoint{1.174350in}{1.642923in}}%
\pgfpathlineto{\pgfqpoint{1.174882in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{1.177009in}{1.660182in}}%
\pgfpathlineto{\pgfqpoint{1.177541in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{1.178073in}{1.662469in}}%
\pgfpathlineto{\pgfqpoint{1.178605in}{1.662661in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.180733in}{1.663419in}}%
\pgfpathlineto{\pgfqpoint{1.183392in}{1.645838in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{1.646047in}}%
\pgfpathlineto{\pgfqpoint{1.184456in}{1.635147in}}%
\pgfpathlineto{\pgfqpoint{1.185520in}{1.652030in}}%
\pgfpathlineto{\pgfqpoint{1.186051in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{1.187115in}{1.661843in}}%
\pgfpathlineto{\pgfqpoint{1.187647in}{1.660153in}}%
\pgfpathlineto{\pgfqpoint{1.188711in}{1.646227in}}%
\pgfpathlineto{\pgfqpoint{1.189243in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{1.189775in}{1.648477in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.621064in}}%
\pgfpathlineto{\pgfqpoint{1.192434in}{1.623461in}}%
\pgfpathlineto{\pgfqpoint{1.192966in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{1.193498in}{1.630852in}}%
\pgfpathlineto{\pgfqpoint{1.194030in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{1.195093in}{1.629316in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{1.196689in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{1.197221in}{1.636361in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{1.632634in}}%
\pgfpathlineto{\pgfqpoint{1.199348in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{1.199880in}{1.626132in}}%
\pgfpathlineto{\pgfqpoint{1.200412in}{1.613365in}}%
\pgfpathlineto{\pgfqpoint{1.200944in}{1.617041in}}%
\pgfpathlineto{\pgfqpoint{1.202540in}{1.538150in}}%
\pgfpathlineto{\pgfqpoint{1.203072in}{1.554025in}}%
\pgfpathlineto{\pgfqpoint{1.204667in}{1.501070in}}%
\pgfpathlineto{\pgfqpoint{1.205731in}{1.355111in}}%
\pgfpathlineto{\pgfqpoint{1.206263in}{1.426192in}}%
\pgfpathlineto{\pgfqpoint{1.206795in}{1.417774in}}%
\pgfpathlineto{\pgfqpoint{1.207327in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{1.207859in}{1.404063in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.452270in}}%
\pgfpathlineto{\pgfqpoint{1.208922in}{1.450314in}}%
\pgfpathlineto{\pgfqpoint{1.209454in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{1.209986in}{1.466587in}}%
\pgfpathlineto{\pgfqpoint{1.210518in}{1.414761in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{1.419114in}}%
\pgfpathlineto{\pgfqpoint{1.211582in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{1.212114in}{1.246055in}}%
\pgfpathlineto{\pgfqpoint{1.213709in}{1.292043in}}%
\pgfpathlineto{\pgfqpoint{1.215305in}{1.248020in}}%
\pgfpathlineto{\pgfqpoint{1.217432in}{1.291911in}}%
\pgfpathlineto{\pgfqpoint{1.217964in}{1.304740in}}%
\pgfpathlineto{\pgfqpoint{1.218496in}{1.293289in}}%
\pgfpathlineto{\pgfqpoint{1.219028in}{1.243479in}}%
\pgfpathlineto{\pgfqpoint{1.219560in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{1.220624in}{1.328574in}}%
\pgfpathlineto{\pgfqpoint{1.222219in}{1.281418in}}%
\pgfpathlineto{\pgfqpoint{1.224347in}{1.363896in}}%
\pgfpathlineto{\pgfqpoint{1.226474in}{1.307278in}}%
\pgfpathlineto{\pgfqpoint{1.228070in}{1.396100in}}%
\pgfpathlineto{\pgfqpoint{1.228602in}{1.390398in}}%
\pgfpathlineto{\pgfqpoint{1.230729in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{1.231261in}{1.307435in}}%
\pgfpathlineto{\pgfqpoint{1.232325in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{1.233389in}{1.343738in}}%
\pgfpathlineto{\pgfqpoint{1.238176in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{1.238708in}{1.267473in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{1.292537in}}%
\pgfpathlineto{\pgfqpoint{1.239771in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{1.240835in}{1.263704in}}%
\pgfpathlineto{\pgfqpoint{1.241899in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.285692in}}%
\pgfpathlineto{\pgfqpoint{1.242963in}{1.290349in}}%
\pgfpathlineto{\pgfqpoint{1.245622in}{1.235472in}}%
\pgfpathlineto{\pgfqpoint{1.247218in}{1.288253in}}%
\pgfpathlineto{\pgfqpoint{1.248281in}{1.278964in}}%
\pgfpathlineto{\pgfqpoint{1.248813in}{1.272805in}}%
\pgfpathlineto{\pgfqpoint{1.249345in}{1.252821in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{1.264637in}}%
\pgfpathlineto{\pgfqpoint{1.250941in}{1.260418in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{1.253600in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{1.256791in}{1.250076in}}%
\pgfpathlineto{\pgfqpoint{1.257323in}{1.258530in}}%
\pgfpathlineto{\pgfqpoint{1.257855in}{1.252308in}}%
\pgfpathlineto{\pgfqpoint{1.258387in}{1.221949in}}%
\pgfpathlineto{\pgfqpoint{1.258919in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{1.259983in}{1.272877in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.261047in}{1.244765in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{1.264770in}{1.451218in}}%
\pgfpathlineto{\pgfqpoint{1.265302in}{1.435084in}}%
\pgfpathlineto{\pgfqpoint{1.266365in}{1.447904in}}%
\pgfpathlineto{\pgfqpoint{1.267961in}{1.447603in}}%
\pgfpathlineto{\pgfqpoint{1.269025in}{1.430718in}}%
\pgfpathlineto{\pgfqpoint{1.269557in}{1.447002in}}%
\pgfpathlineto{\pgfqpoint{1.270089in}{1.431536in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{1.393346in}}%
\pgfpathlineto{\pgfqpoint{1.273812in}{1.428883in}}%
\pgfpathlineto{\pgfqpoint{1.274344in}{1.415252in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{1.276471in}{1.440210in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{1.278599in}{1.416970in}}%
\pgfpathlineto{\pgfqpoint{1.279130in}{1.415653in}}%
\pgfpathlineto{\pgfqpoint{1.280726in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.281258in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{1.281790in}{1.380616in}}%
\pgfpathlineto{\pgfqpoint{1.282854in}{1.348460in}}%
\pgfpathlineto{\pgfqpoint{1.284981in}{1.411576in}}%
\pgfpathlineto{\pgfqpoint{1.285513in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{1.286577in}{1.378698in}}%
\pgfpathlineto{\pgfqpoint{1.287109in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.377225in}}%
\pgfpathlineto{\pgfqpoint{1.289768in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{1.290832in}{1.330798in}}%
\pgfpathlineto{\pgfqpoint{1.291896in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{1.339956in}}%
\pgfpathlineto{\pgfqpoint{1.292959in}{1.339788in}}%
\pgfpathlineto{\pgfqpoint{1.293491in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.294023in}{1.332018in}}%
\pgfpathlineto{\pgfqpoint{1.295087in}{1.339288in}}%
\pgfpathlineto{\pgfqpoint{1.295619in}{1.330922in}}%
\pgfpathlineto{\pgfqpoint{1.296151in}{1.342959in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{1.298810in}{1.303017in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{1.329434in}}%
\pgfpathlineto{\pgfqpoint{1.300406in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.327545in}}%
\pgfpathlineto{\pgfqpoint{1.302533in}{1.342769in}}%
\pgfpathlineto{\pgfqpoint{1.303065in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{1.305724in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{1.306256in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.307320in}{1.270160in}}%
\pgfpathlineto{\pgfqpoint{1.307852in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{1.308384in}{1.273135in}}%
\pgfpathlineto{\pgfqpoint{1.308916in}{1.261035in}}%
\pgfpathlineto{\pgfqpoint{1.309448in}{1.264763in}}%
\pgfpathlineto{\pgfqpoint{1.310511in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{1.311043in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{1.311575in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{1.312107in}{1.298990in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{1.313171in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{1.335255in}}%
\pgfpathlineto{\pgfqpoint{1.316362in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{1.316894in}{1.290064in}}%
\pgfpathlineto{\pgfqpoint{1.317426in}{1.276966in}}%
\pgfpathlineto{\pgfqpoint{1.317958in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{1.320085in}{1.527360in}}%
\pgfpathlineto{\pgfqpoint{1.320617in}{1.502310in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.508599in}}%
\pgfpathlineto{\pgfqpoint{1.321681in}{1.511488in}}%
\pgfpathlineto{\pgfqpoint{1.322745in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{1.323277in}{1.471513in}}%
\pgfpathlineto{\pgfqpoint{1.325404in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.325936in}{1.513653in}}%
\pgfpathlineto{\pgfqpoint{1.326468in}{1.434088in}}%
\pgfpathlineto{\pgfqpoint{1.327000in}{1.445826in}}%
\pgfpathlineto{\pgfqpoint{1.327532in}{1.459591in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{1.429695in}}%
\pgfpathlineto{\pgfqpoint{1.328595in}{1.466798in}}%
\pgfpathlineto{\pgfqpoint{1.329127in}{1.445472in}}%
\pgfpathlineto{\pgfqpoint{1.329659in}{1.387617in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.434893in}}%
\pgfpathlineto{\pgfqpoint{1.330723in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{1.331255in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.463249in}}%
\pgfpathlineto{\pgfqpoint{1.332319in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{1.334446in}{1.494776in}}%
\pgfpathlineto{\pgfqpoint{1.334978in}{1.462799in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{1.539703in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{1.527768in}}%
\pgfpathlineto{\pgfqpoint{1.337637in}{1.496589in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{1.325836in}}%
\pgfpathlineto{\pgfqpoint{1.340297in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{1.342424in}{1.404450in}}%
\pgfpathlineto{\pgfqpoint{1.342956in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{1.344020in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{1.345616in}{1.353386in}}%
\pgfpathlineto{\pgfqpoint{1.346679in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{1.348807in}{1.227271in}}%
\pgfpathlineto{\pgfqpoint{1.349871in}{1.297640in}}%
\pgfpathlineto{\pgfqpoint{1.350402in}{1.278320in}}%
\pgfpathlineto{\pgfqpoint{1.351998in}{1.182403in}}%
\pgfpathlineto{\pgfqpoint{1.352530in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.353594in}{1.242376in}}%
\pgfpathlineto{\pgfqpoint{1.354126in}{1.240470in}}%
\pgfpathlineto{\pgfqpoint{1.355189in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{1.356253in}{1.237406in}}%
\pgfpathlineto{\pgfqpoint{1.357849in}{1.332523in}}%
\pgfpathlineto{\pgfqpoint{1.358913in}{1.281189in}}%
\pgfpathlineto{\pgfqpoint{1.359444in}{1.233768in}}%
\pgfpathlineto{\pgfqpoint{1.359976in}{1.294795in}}%
\pgfpathlineto{\pgfqpoint{1.360508in}{1.201458in}}%
\pgfpathlineto{\pgfqpoint{1.361040in}{1.307338in}}%
\pgfpathlineto{\pgfqpoint{1.361572in}{1.188090in}}%
\pgfpathlineto{\pgfqpoint{1.362104in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.363699in}{1.282401in}}%
\pgfpathlineto{\pgfqpoint{1.366359in}{1.063174in}}%
\pgfpathlineto{\pgfqpoint{1.366891in}{1.100131in}}%
\pgfpathlineto{\pgfqpoint{1.367423in}{1.089475in}}%
\pgfpathlineto{\pgfqpoint{1.367954in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{1.368486in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{0.803137in}}%
\pgfpathlineto{\pgfqpoint{1.372210in}{1.248816in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{1.237806in}}%
\pgfpathlineto{\pgfqpoint{1.375401in}{1.174929in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{1.203074in}}%
\pgfpathlineto{\pgfqpoint{1.380188in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{1.380720in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{1.381251in}{1.175537in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{1.218235in}}%
\pgfpathlineto{\pgfqpoint{1.383911in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{1.384443in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{1.384975in}{1.203156in}}%
\pgfpathlineto{\pgfqpoint{1.386570in}{1.143594in}}%
\pgfpathlineto{\pgfqpoint{1.387102in}{1.144395in}}%
\pgfpathlineto{\pgfqpoint{1.388698in}{1.120524in}}%
\pgfpathlineto{\pgfqpoint{1.389230in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{1.389762in}{1.126875in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{1.221358in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{1.095529in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.397740in}{1.092727in}}%
\pgfpathlineto{\pgfqpoint{1.398272in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{1.398804in}{1.119881in}}%
\pgfpathlineto{\pgfqpoint{1.399867in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{1.400931in}{1.079278in}}%
\pgfpathlineto{\pgfqpoint{1.403590in}{0.994732in}}%
\pgfpathlineto{\pgfqpoint{1.405186in}{1.069417in}}%
\pgfpathlineto{\pgfqpoint{1.405718in}{1.056712in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.002871in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{1.408377in}{1.011742in}}%
\pgfpathlineto{\pgfqpoint{1.409441in}{0.949316in}}%
\pgfpathlineto{\pgfqpoint{1.409973in}{0.961054in}}%
\pgfpathlineto{\pgfqpoint{1.411569in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{1.412101in}{0.931190in}}%
\pgfpathlineto{\pgfqpoint{1.412632in}{0.941565in}}%
\pgfpathlineto{\pgfqpoint{1.413164in}{0.951121in}}%
\pgfpathlineto{\pgfqpoint{1.413696in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{1.414228in}{0.932149in}}%
\pgfpathlineto{\pgfqpoint{1.415824in}{0.903962in}}%
\pgfpathlineto{\pgfqpoint{1.416887in}{0.932529in}}%
\pgfpathlineto{\pgfqpoint{1.417419in}{0.871950in}}%
\pgfpathlineto{\pgfqpoint{1.417951in}{0.876201in}}%
\pgfpathlineto{\pgfqpoint{1.418483in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{1.419547in}{0.769012in}}%
\pgfpathlineto{\pgfqpoint{1.420079in}{0.807904in}}%
\pgfpathlineto{\pgfqpoint{1.421143in}{0.881650in}}%
\pgfpathlineto{\pgfqpoint{1.422206in}{0.799474in}}%
\pgfpathlineto{\pgfqpoint{1.423802in}{0.900700in}}%
\pgfpathlineto{\pgfqpoint{1.424866in}{1.438180in}}%
\pgfpathlineto{\pgfqpoint{1.425398in}{1.421949in}}%
\pgfpathlineto{\pgfqpoint{1.425929in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{1.426993in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{1.427525in}{1.379320in}}%
\pgfpathlineto{\pgfqpoint{1.428057in}{1.386308in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{1.349347in}}%
\pgfpathlineto{\pgfqpoint{1.430184in}{1.394996in}}%
\pgfpathlineto{\pgfqpoint{1.430716in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{1.431248in}{1.389529in}}%
\pgfpathlineto{\pgfqpoint{1.431780in}{1.416286in}}%
\pgfpathlineto{\pgfqpoint{1.432312in}{1.381495in}}%
\pgfpathlineto{\pgfqpoint{1.432844in}{1.401941in}}%
\pgfpathlineto{\pgfqpoint{1.433376in}{1.392813in}}%
\pgfpathlineto{\pgfqpoint{1.433908in}{1.351895in}}%
\pgfpathlineto{\pgfqpoint{1.434440in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{1.435503in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{1.436035in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{1.436567in}{1.342901in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{1.371176in}}%
\pgfpathlineto{\pgfqpoint{1.439758in}{1.321077in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{1.339919in}}%
\pgfpathlineto{\pgfqpoint{1.441886in}{1.302234in}}%
\pgfpathlineto{\pgfqpoint{1.444545in}{1.376725in}}%
\pgfpathlineto{\pgfqpoint{1.445077in}{1.363847in}}%
\pgfpathlineto{\pgfqpoint{1.445609in}{1.299162in}}%
\pgfpathlineto{\pgfqpoint{1.446141in}{1.312422in}}%
\pgfpathlineto{\pgfqpoint{1.446673in}{1.310950in}}%
\pgfpathlineto{\pgfqpoint{1.450928in}{1.127839in}}%
\pgfpathlineto{\pgfqpoint{1.451460in}{1.146150in}}%
\pgfpathlineto{\pgfqpoint{1.453587in}{1.271570in}}%
\pgfpathlineto{\pgfqpoint{1.454119in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.265200in}}%
\pgfpathlineto{\pgfqpoint{1.455183in}{1.313898in}}%
\pgfpathlineto{\pgfqpoint{1.455715in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{1.456247in}{1.291969in}}%
\pgfpathlineto{\pgfqpoint{1.459438in}{1.192751in}}%
\pgfpathlineto{\pgfqpoint{1.459970in}{1.197891in}}%
\pgfpathlineto{\pgfqpoint{1.461565in}{1.018738in}}%
\pgfpathlineto{\pgfqpoint{1.462097in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{1.463693in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{1.101497in}}%
\pgfpathlineto{\pgfqpoint{1.468480in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{1.469012in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{1.473267in}{1.084813in}}%
\pgfpathlineto{\pgfqpoint{1.473799in}{1.077082in}}%
\pgfpathlineto{\pgfqpoint{1.475394in}{1.009112in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{0.988182in}}%
\pgfpathlineto{\pgfqpoint{1.476458in}{1.013609in}}%
\pgfpathlineto{\pgfqpoint{1.476990in}{0.964644in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{1.285615in}}%
\pgfpathlineto{\pgfqpoint{1.478586in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{1.479117in}{1.246169in}}%
\pgfpathlineto{\pgfqpoint{1.479649in}{1.275046in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{1.249836in}}%
\pgfpathlineto{\pgfqpoint{1.481777in}{1.222660in}}%
\pgfpathlineto{\pgfqpoint{1.482309in}{1.262633in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{1.256017in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.119172in}}%
\pgfpathlineto{\pgfqpoint{1.486032in}{1.063143in}}%
\pgfpathlineto{\pgfqpoint{1.488159in}{1.194297in}}%
\pgfpathlineto{\pgfqpoint{1.488691in}{1.140765in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.226451in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{1.204127in}}%
\pgfpathlineto{\pgfqpoint{1.492414in}{1.125363in}}%
\pgfpathlineto{\pgfqpoint{1.492946in}{1.132299in}}%
\pgfpathlineto{\pgfqpoint{1.493478in}{1.144891in}}%
\pgfpathlineto{\pgfqpoint{1.494010in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.495074in}{1.050242in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{1.497733in}{1.297313in}}%
\pgfpathlineto{\pgfqpoint{1.498797in}{1.290196in}}%
\pgfpathlineto{\pgfqpoint{1.500393in}{1.361838in}}%
\pgfpathlineto{\pgfqpoint{1.500925in}{1.345290in}}%
\pgfpathlineto{\pgfqpoint{1.501456in}{1.317494in}}%
\pgfpathlineto{\pgfqpoint{1.501988in}{1.348884in}}%
\pgfpathlineto{\pgfqpoint{1.502520in}{1.345660in}}%
\pgfpathlineto{\pgfqpoint{1.503584in}{1.270096in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{1.284577in}}%
\pgfpathlineto{\pgfqpoint{1.505180in}{1.280731in}}%
\pgfpathlineto{\pgfqpoint{1.506243in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{1.507839in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{1.355802in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{1.509967in}{1.352879in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{1.512626in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{1.513158in}{1.338694in}}%
\pgfpathlineto{\pgfqpoint{1.513690in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{1.403108in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{1.517413in}{1.384969in}}%
\pgfpathlineto{\pgfqpoint{1.517945in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{1.518477in}{1.415294in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.519540in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{1.521136in}{1.311123in}}%
\pgfpathlineto{\pgfqpoint{1.521668in}{1.330551in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.329420in}}%
\pgfpathlineto{\pgfqpoint{1.524327in}{1.227513in}}%
\pgfpathlineto{\pgfqpoint{1.525923in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{1.526455in}{1.329778in}}%
\pgfpathlineto{\pgfqpoint{1.527519in}{1.329513in}}%
\pgfpathlineto{\pgfqpoint{1.528050in}{1.373504in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{1.328238in}}%
\pgfpathlineto{\pgfqpoint{1.530178in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.530710in}{1.601187in}}%
\pgfpathlineto{\pgfqpoint{1.531242in}{1.582981in}}%
\pgfpathlineto{\pgfqpoint{1.531774in}{1.571801in}}%
\pgfpathlineto{\pgfqpoint{1.532306in}{1.575230in}}%
\pgfpathlineto{\pgfqpoint{1.532837in}{1.579493in}}%
\pgfpathlineto{\pgfqpoint{1.533369in}{1.571204in}}%
\pgfpathlineto{\pgfqpoint{1.533901in}{1.578991in}}%
\pgfpathlineto{\pgfqpoint{1.534433in}{1.593949in}}%
\pgfpathlineto{\pgfqpoint{1.534965in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{1.535497in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{1.536029in}{1.578248in}}%
\pgfpathlineto{\pgfqpoint{1.536561in}{1.594016in}}%
\pgfpathlineto{\pgfqpoint{1.537092in}{1.590054in}}%
\pgfpathlineto{\pgfqpoint{1.538156in}{1.561437in}}%
\pgfpathlineto{\pgfqpoint{1.538688in}{1.568547in}}%
\pgfpathlineto{\pgfqpoint{1.539220in}{1.569202in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{1.560408in}}%
\pgfpathlineto{\pgfqpoint{1.540816in}{1.578197in}}%
\pgfpathlineto{\pgfqpoint{1.541347in}{1.574890in}}%
\pgfpathlineto{\pgfqpoint{1.541879in}{1.548177in}}%
\pgfpathlineto{\pgfqpoint{1.542411in}{1.559840in}}%
\pgfpathlineto{\pgfqpoint{1.542943in}{1.557479in}}%
\pgfpathlineto{\pgfqpoint{1.544539in}{1.583833in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{1.552356in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{1.535884in}}%
\pgfpathlineto{\pgfqpoint{1.547198in}{1.550509in}}%
\pgfpathlineto{\pgfqpoint{1.547730in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{1.548262in}{1.546987in}}%
\pgfpathlineto{\pgfqpoint{1.548794in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{1.549326in}{1.553416in}}%
\pgfpathlineto{\pgfqpoint{1.550389in}{1.556183in}}%
\pgfpathlineto{\pgfqpoint{1.551985in}{1.577338in}}%
\pgfpathlineto{\pgfqpoint{1.553581in}{1.550341in}}%
\pgfpathlineto{\pgfqpoint{1.554113in}{1.521341in}}%
\pgfpathlineto{\pgfqpoint{1.554644in}{1.523714in}}%
\pgfpathlineto{\pgfqpoint{1.555176in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{1.556240in}{1.507945in}}%
\pgfpathlineto{\pgfqpoint{1.557836in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{1.558368in}{1.547881in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{1.568141in}}%
\pgfpathlineto{\pgfqpoint{1.560495in}{1.558865in}}%
\pgfpathlineto{\pgfqpoint{1.561027in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.565282in}{1.525971in}}%
\pgfpathlineto{\pgfqpoint{1.565814in}{1.527479in}}%
\pgfpathlineto{\pgfqpoint{1.566346in}{1.489919in}}%
\pgfpathlineto{\pgfqpoint{1.566878in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{1.569537in}{1.513804in}}%
\pgfpathlineto{\pgfqpoint{1.570601in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{1.571133in}{1.517526in}}%
\pgfpathlineto{\pgfqpoint{1.571665in}{1.500761in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{1.515661in}}%
\pgfpathlineto{\pgfqpoint{1.572728in}{1.521337in}}%
\pgfpathlineto{\pgfqpoint{1.573792in}{1.500650in}}%
\pgfpathlineto{\pgfqpoint{1.574324in}{1.507553in}}%
\pgfpathlineto{\pgfqpoint{1.575388in}{1.515330in}}%
\pgfpathlineto{\pgfqpoint{1.575920in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{1.577515in}{1.522223in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{1.515795in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{1.518469in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{1.523519in}}%
\pgfpathlineto{\pgfqpoint{1.581239in}{1.504390in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{1.530819in}}%
\pgfpathlineto{\pgfqpoint{1.582302in}{1.522943in}}%
\pgfpathlineto{\pgfqpoint{1.582834in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{1.583366in}{1.518680in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{1.446210in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{1.474913in}}%
\pgfpathlineto{\pgfqpoint{1.587621in}{1.465864in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{1.490634in}}%
\pgfpathlineto{\pgfqpoint{1.590812in}{1.489044in}}%
\pgfpathlineto{\pgfqpoint{1.591344in}{1.488688in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{1.514661in}}%
\pgfpathlineto{\pgfqpoint{1.592940in}{1.507614in}}%
\pgfpathlineto{\pgfqpoint{1.594004in}{1.483907in}}%
\pgfpathlineto{\pgfqpoint{1.594536in}{1.486156in}}%
\pgfpathlineto{\pgfqpoint{1.595067in}{1.488015in}}%
\pgfpathlineto{\pgfqpoint{1.596131in}{1.512571in}}%
\pgfpathlineto{\pgfqpoint{1.596663in}{1.509047in}}%
\pgfpathlineto{\pgfqpoint{1.599322in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{1.543223in}}%
\pgfpathlineto{\pgfqpoint{1.600918in}{1.528142in}}%
\pgfpathlineto{\pgfqpoint{1.601450in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{1.602514in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{1.603046in}{1.533295in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.538958in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{1.532908in}}%
\pgfpathlineto{\pgfqpoint{1.605705in}{1.510894in}}%
\pgfpathlineto{\pgfqpoint{1.607301in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{1.607833in}{1.528932in}}%
\pgfpathlineto{\pgfqpoint{1.608896in}{1.545178in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{1.544603in}}%
\pgfpathlineto{\pgfqpoint{1.609960in}{1.537933in}}%
\pgfpathlineto{\pgfqpoint{1.610492in}{1.540123in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{1.551148in}}%
\pgfpathlineto{\pgfqpoint{1.611556in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{1.612088in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{1.612619in}{1.546139in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{1.614215in}{1.534562in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{1.498413in}}%
\pgfpathlineto{\pgfqpoint{1.616874in}{1.506584in}}%
\pgfpathlineto{\pgfqpoint{1.617406in}{1.498339in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.498769in}}%
\pgfpathlineto{\pgfqpoint{1.618470in}{1.486980in}}%
\pgfpathlineto{\pgfqpoint{1.621130in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.621661in}{1.537936in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{1.549650in}}%
\pgfpathlineto{\pgfqpoint{1.623789in}{1.548382in}}%
\pgfpathlineto{\pgfqpoint{1.624853in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.625385in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{1.626448in}{1.537436in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{1.542598in}}%
\pgfpathlineto{\pgfqpoint{1.628044in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.630703in}{1.558136in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{1.632299in}{1.551898in}}%
\pgfpathlineto{\pgfqpoint{1.633363in}{1.551040in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{1.571455in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{1.561598in}}%
\pgfpathlineto{\pgfqpoint{1.634958in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{1.636554in}{1.525227in}}%
\pgfpathlineto{\pgfqpoint{1.637086in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{1.638150in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{1.639213in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{1.640809in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{1.642937in}{0.872785in}}%
\pgfpathlineto{\pgfqpoint{1.645064in}{0.802563in}}%
\pgfpathlineto{\pgfqpoint{1.646128in}{0.816294in}}%
\pgfpathlineto{\pgfqpoint{1.646660in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.647192in}{0.836821in}}%
\pgfpathlineto{\pgfqpoint{1.649319in}{0.729816in}}%
\pgfpathlineto{\pgfqpoint{1.649851in}{0.724309in}}%
\pgfpathlineto{\pgfqpoint{1.650383in}{0.733047in}}%
\pgfpathlineto{\pgfqpoint{1.650915in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{1.651979in}{0.763720in}}%
\pgfpathlineto{\pgfqpoint{1.652510in}{0.761908in}}%
\pgfpathlineto{\pgfqpoint{1.653042in}{0.762938in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.867036in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.656766in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{1.657297in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.657829in}{0.765953in}}%
\pgfpathlineto{\pgfqpoint{1.658361in}{0.802213in}}%
\pgfpathlineto{\pgfqpoint{1.658893in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{1.659425in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{1.659957in}{0.776532in}}%
\pgfpathlineto{\pgfqpoint{1.661021in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{0.769554in}}%
\pgfpathlineto{\pgfqpoint{1.665276in}{0.578192in}}%
\pgfpathlineto{\pgfqpoint{1.665807in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.666339in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{1.666871in}{0.544173in}}%
\pgfpathlineto{\pgfqpoint{1.667403in}{0.547137in}}%
\pgfpathlineto{\pgfqpoint{1.667935in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{1.668467in}{0.550538in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{1.669531in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{1.670063in}{0.590050in}}%
\pgfpathlineto{\pgfqpoint{1.672722in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{1.674849in}{0.402829in}}%
\pgfpathlineto{\pgfqpoint{1.675381in}{0.407949in}}%
\pgfpathlineto{\pgfqpoint{1.675903in}{0.353474in}}%
\pgfpathmoveto{\pgfqpoint{1.689893in}{0.353474in}}%
\pgfpathlineto{\pgfqpoint{1.690274in}{1.519127in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{1.500764in}}%
\pgfpathlineto{\pgfqpoint{1.692933in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{1.693997in}{1.469741in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{1.449617in}}%
\pgfpathlineto{\pgfqpoint{1.695593in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{1.697720in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{1.699316in}{1.450437in}}%
\pgfpathlineto{\pgfqpoint{1.699848in}{1.444423in}}%
\pgfpathlineto{\pgfqpoint{1.700380in}{1.442262in}}%
\pgfpathlineto{\pgfqpoint{1.700912in}{1.447398in}}%
\pgfpathlineto{\pgfqpoint{1.701975in}{1.410393in}}%
\pgfpathlineto{\pgfqpoint{1.702507in}{1.426086in}}%
\pgfpathlineto{\pgfqpoint{1.704635in}{1.362940in}}%
\pgfpathlineto{\pgfqpoint{1.705167in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.705699in}{1.339784in}}%
\pgfpathlineto{\pgfqpoint{1.706230in}{1.341149in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{1.708358in}{1.387360in}}%
\pgfpathlineto{\pgfqpoint{1.708890in}{1.373616in}}%
\pgfpathlineto{\pgfqpoint{1.709422in}{1.336129in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{1.342237in}}%
\pgfpathlineto{\pgfqpoint{1.711549in}{1.362532in}}%
\pgfpathlineto{\pgfqpoint{1.712081in}{1.332259in}}%
\pgfpathlineto{\pgfqpoint{1.712613in}{1.340413in}}%
\pgfpathlineto{\pgfqpoint{1.713145in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{1.271930in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{1.280894in}}%
\pgfpathlineto{\pgfqpoint{1.717400in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{1.717932in}{1.283177in}}%
\pgfpathlineto{\pgfqpoint{1.720591in}{1.213621in}}%
\pgfpathlineto{\pgfqpoint{1.721655in}{1.247707in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{1.188893in}}%
\pgfpathlineto{\pgfqpoint{1.724314in}{1.196212in}}%
\pgfpathlineto{\pgfqpoint{1.724846in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{1.726442in}{1.184012in}}%
\pgfpathlineto{\pgfqpoint{1.727506in}{1.172644in}}%
\pgfpathlineto{\pgfqpoint{1.728037in}{1.175637in}}%
\pgfpathlineto{\pgfqpoint{1.728569in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{1.729101in}{1.138365in}}%
\pgfpathlineto{\pgfqpoint{1.729633in}{1.174088in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.150367in}}%
\pgfpathlineto{\pgfqpoint{1.730697in}{1.164039in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{1.733356in}{1.128640in}}%
\pgfpathlineto{\pgfqpoint{1.735484in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{1.736016in}{0.998633in}}%
\pgfpathlineto{\pgfqpoint{1.736548in}{1.010659in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{1.021375in}}%
\pgfpathlineto{\pgfqpoint{1.737611in}{1.004435in}}%
\pgfpathlineto{\pgfqpoint{1.738143in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.738675in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{1.739207in}{1.049865in}}%
\pgfpathlineto{\pgfqpoint{1.739739in}{1.041846in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{0.990630in}}%
\pgfpathlineto{\pgfqpoint{1.740803in}{1.043643in}}%
\pgfpathlineto{\pgfqpoint{1.741334in}{1.061353in}}%
\pgfpathlineto{\pgfqpoint{1.742930in}{0.949157in}}%
\pgfpathlineto{\pgfqpoint{1.743462in}{1.598439in}}%
\pgfpathlineto{\pgfqpoint{1.744526in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{1.745590in}{1.538394in}}%
\pgfpathlineto{\pgfqpoint{1.746121in}{1.541833in}}%
\pgfpathlineto{\pgfqpoint{1.746653in}{1.552700in}}%
\pgfpathlineto{\pgfqpoint{1.747185in}{1.537853in}}%
\pgfpathlineto{\pgfqpoint{1.747717in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{1.748249in}{1.552865in}}%
\pgfpathlineto{\pgfqpoint{1.748781in}{1.551439in}}%
\pgfpathlineto{\pgfqpoint{1.749845in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.751972in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.752504in}{1.563809in}}%
\pgfpathlineto{\pgfqpoint{1.755695in}{1.502864in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{1.523244in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{1.498097in}}%
\pgfpathlineto{\pgfqpoint{1.758355in}{1.460197in}}%
\pgfpathlineto{\pgfqpoint{1.759418in}{1.482630in}}%
\pgfpathlineto{\pgfqpoint{1.761014in}{1.459956in}}%
\pgfpathlineto{\pgfqpoint{1.761546in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{1.428049in}}%
\pgfpathlineto{\pgfqpoint{1.762610in}{1.463702in}}%
\pgfpathlineto{\pgfqpoint{1.763142in}{1.438515in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{1.514302in}}%
\pgfpathlineto{\pgfqpoint{1.765269in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{1.766333in}{1.466466in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.528106in}}%
\pgfpathlineto{\pgfqpoint{1.769524in}{1.524654in}}%
\pgfpathlineto{\pgfqpoint{1.771120in}{1.489222in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{1.477085in}}%
\pgfpathlineto{\pgfqpoint{1.773247in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.773779in}{1.502405in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.486241in}}%
\pgfpathlineto{\pgfqpoint{1.778034in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{1.461263in}}%
\pgfpathlineto{\pgfqpoint{1.779630in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{1.780162in}{1.481452in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{1.781226in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{1.781757in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.782289in}{1.472260in}}%
\pgfpathlineto{\pgfqpoint{1.782821in}{1.467050in}}%
\pgfpathlineto{\pgfqpoint{1.783353in}{1.469456in}}%
\pgfpathlineto{\pgfqpoint{1.783885in}{1.486025in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{1.477336in}}%
\pgfpathlineto{\pgfqpoint{1.784949in}{1.471929in}}%
\pgfpathlineto{\pgfqpoint{1.786012in}{1.449740in}}%
\pgfpathlineto{\pgfqpoint{1.787608in}{1.467691in}}%
\pgfpathlineto{\pgfqpoint{1.788672in}{1.457366in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.789736in}{1.459782in}}%
\pgfpathlineto{\pgfqpoint{1.790799in}{1.434062in}}%
\pgfpathlineto{\pgfqpoint{1.791331in}{1.441505in}}%
\pgfpathlineto{\pgfqpoint{1.792395in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.792927in}{1.425888in}}%
\pgfpathlineto{\pgfqpoint{1.795054in}{1.449248in}}%
\pgfpathlineto{\pgfqpoint{1.795586in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{1.446231in}}%
\pgfpathlineto{\pgfqpoint{1.796650in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{1.458197in}}%
\pgfpathlineto{\pgfqpoint{1.798778in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{1.799309in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.441331in}}%
\pgfpathlineto{\pgfqpoint{1.800373in}{1.431599in}}%
\pgfpathlineto{\pgfqpoint{1.800905in}{1.436552in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{1.403354in}}%
\pgfpathlineto{\pgfqpoint{1.804628in}{1.441286in}}%
\pgfpathlineto{\pgfqpoint{1.805160in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{1.464108in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{1.453078in}}%
\pgfpathlineto{\pgfqpoint{1.807820in}{1.423541in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{1.428490in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{1.810479in}{1.424454in}}%
\pgfpathlineto{\pgfqpoint{1.811543in}{1.457729in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.815266in}{1.357168in}}%
\pgfpathlineto{\pgfqpoint{1.815798in}{1.367505in}}%
\pgfpathlineto{\pgfqpoint{1.816330in}{1.358942in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{1.357102in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.369688in}}%
\pgfpathlineto{\pgfqpoint{1.817925in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.818457in}{1.355870in}}%
\pgfpathlineto{\pgfqpoint{1.818989in}{1.349970in}}%
\pgfpathlineto{\pgfqpoint{1.820585in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{1.821648in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{1.822180in}{1.411408in}}%
\pgfpathlineto{\pgfqpoint{1.822712in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{1.823244in}{1.383457in}}%
\pgfpathlineto{\pgfqpoint{1.823776in}{1.397915in}}%
\pgfpathlineto{\pgfqpoint{1.824308in}{1.396196in}}%
\pgfpathlineto{\pgfqpoint{1.824840in}{1.388779in}}%
\pgfpathlineto{\pgfqpoint{1.826435in}{1.322160in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{1.324607in}}%
\pgfpathlineto{\pgfqpoint{1.828031in}{1.366359in}}%
\pgfpathlineto{\pgfqpoint{1.828563in}{1.348718in}}%
\pgfpathlineto{\pgfqpoint{1.830159in}{1.355050in}}%
\pgfpathlineto{\pgfqpoint{1.832286in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{1.834414in}{1.392776in}}%
\pgfpathlineto{\pgfqpoint{1.835477in}{1.394699in}}%
\pgfpathlineto{\pgfqpoint{1.837073in}{1.365105in}}%
\pgfpathlineto{\pgfqpoint{1.837605in}{1.381464in}}%
\pgfpathlineto{\pgfqpoint{1.838669in}{1.349495in}}%
\pgfpathlineto{\pgfqpoint{1.840264in}{1.370844in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.341440in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{1.843987in}{1.300695in}}%
\pgfpathlineto{\pgfqpoint{1.845583in}{1.301232in}}%
\pgfpathlineto{\pgfqpoint{1.846115in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{1.846647in}{1.304620in}}%
\pgfpathlineto{\pgfqpoint{1.847179in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.300097in}}%
\pgfpathlineto{\pgfqpoint{1.848774in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{1.849306in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{1.849838in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{1.850902in}{1.580493in}}%
\pgfpathlineto{\pgfqpoint{1.851434in}{1.587016in}}%
\pgfpathlineto{\pgfqpoint{1.851966in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.853029in}{1.578235in}}%
\pgfpathlineto{\pgfqpoint{1.854625in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.855689in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.582853in}}%
\pgfpathlineto{\pgfqpoint{1.856753in}{1.580058in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{1.584030in}}%
\pgfpathlineto{\pgfqpoint{1.860476in}{1.574218in}}%
\pgfpathlineto{\pgfqpoint{1.861008in}{1.576983in}}%
\pgfpathlineto{\pgfqpoint{1.863135in}{1.566779in}}%
\pgfpathlineto{\pgfqpoint{1.865794in}{1.577439in}}%
\pgfpathlineto{\pgfqpoint{1.866326in}{1.577317in}}%
\pgfpathlineto{\pgfqpoint{1.867390in}{1.572909in}}%
\pgfpathlineto{\pgfqpoint{1.869518in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{1.870050in}{1.578818in}}%
\pgfpathlineto{\pgfqpoint{1.870581in}{1.577481in}}%
\pgfpathlineto{\pgfqpoint{1.872709in}{1.574456in}}%
\pgfpathlineto{\pgfqpoint{1.874836in}{1.566387in}}%
\pgfpathlineto{\pgfqpoint{1.875368in}{1.566423in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{1.553742in}}%
\pgfpathlineto{\pgfqpoint{1.877496in}{1.558753in}}%
\pgfpathlineto{\pgfqpoint{1.878028in}{1.557592in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{1.532774in}}%
\pgfpathlineto{\pgfqpoint{1.881219in}{1.539537in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{1.882283in}{1.532637in}}%
\pgfpathlineto{\pgfqpoint{1.884942in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{1.887070in}{1.523945in}}%
\pgfpathlineto{\pgfqpoint{1.890261in}{1.497794in}}%
\pgfpathlineto{\pgfqpoint{1.890793in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.891857in}{1.504180in}}%
\pgfpathlineto{\pgfqpoint{1.893984in}{1.490990in}}%
\pgfpathlineto{\pgfqpoint{1.896112in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{1.896644in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{1.898771in}{1.507667in}}%
\pgfpathlineto{\pgfqpoint{1.900367in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{1.520393in}}%
\pgfpathlineto{\pgfqpoint{1.902494in}{1.499568in}}%
\pgfpathlineto{\pgfqpoint{1.904090in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{1.904622in}{1.698134in}}%
\pgfpathlineto{\pgfqpoint{1.906749in}{1.692337in}}%
\pgfpathlineto{\pgfqpoint{1.908877in}{1.687120in}}%
\pgfpathlineto{\pgfqpoint{1.909409in}{1.688278in}}%
\pgfpathlineto{\pgfqpoint{1.910472in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{1.914196in}{1.663425in}}%
\pgfpathlineto{\pgfqpoint{1.914727in}{1.662849in}}%
\pgfpathlineto{\pgfqpoint{1.915791in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{1.916323in}{1.673526in}}%
\pgfpathlineto{\pgfqpoint{1.916855in}{1.675356in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{1.917919in}{1.669139in}}%
\pgfpathlineto{\pgfqpoint{1.918451in}{1.670613in}}%
\pgfpathlineto{\pgfqpoint{1.918983in}{1.672783in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{1.682329in}}%
\pgfpathlineto{\pgfqpoint{1.920046in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{1.923238in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{1.924301in}{1.649328in}}%
\pgfpathlineto{\pgfqpoint{1.924833in}{1.637560in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{1.643191in}}%
\pgfpathlineto{\pgfqpoint{1.926961in}{1.649101in}}%
\pgfpathlineto{\pgfqpoint{1.928025in}{1.636637in}}%
\pgfpathlineto{\pgfqpoint{1.928556in}{1.638386in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.601513in}}%
\pgfpathlineto{\pgfqpoint{1.930684in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.931216in}{1.615886in}}%
\pgfpathlineto{\pgfqpoint{1.932280in}{1.592230in}}%
\pgfpathlineto{\pgfqpoint{1.932811in}{1.598988in}}%
\pgfpathlineto{\pgfqpoint{1.933343in}{1.596330in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{1.597864in}}%
\pgfpathlineto{\pgfqpoint{1.935471in}{1.622099in}}%
\pgfpathlineto{\pgfqpoint{1.936003in}{1.623244in}}%
\pgfpathlineto{\pgfqpoint{1.938130in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.939194in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.616721in}}%
\pgfpathlineto{\pgfqpoint{1.942385in}{1.629787in}}%
\pgfpathlineto{\pgfqpoint{1.943449in}{1.603505in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.608965in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{1.611793in}}%
\pgfpathlineto{\pgfqpoint{1.946640in}{1.600951in}}%
\pgfpathlineto{\pgfqpoint{1.947172in}{1.613975in}}%
\pgfpathlineto{\pgfqpoint{1.949300in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{1.949832in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{1.950363in}{1.590812in}}%
\pgfpathlineto{\pgfqpoint{1.950895in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{1.593546in}}%
\pgfpathlineto{\pgfqpoint{1.951959in}{1.608561in}}%
\pgfpathlineto{\pgfqpoint{1.953555in}{1.564274in}}%
\pgfpathlineto{\pgfqpoint{1.954087in}{1.573812in}}%
\pgfpathlineto{\pgfqpoint{1.954619in}{1.572481in}}%
\pgfpathlineto{\pgfqpoint{1.955682in}{1.556438in}}%
\pgfpathlineto{\pgfqpoint{1.957278in}{1.465908in}}%
\pgfpathlineto{\pgfqpoint{1.958342in}{1.432210in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.441054in}}%
\pgfpathlineto{\pgfqpoint{1.959405in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.959937in}{1.461216in}}%
\pgfpathlineto{\pgfqpoint{1.960469in}{1.460931in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{1.389539in}}%
\pgfpathlineto{\pgfqpoint{1.962065in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{1.962597in}{1.363710in}}%
\pgfpathlineto{\pgfqpoint{1.963129in}{1.384118in}}%
\pgfpathlineto{\pgfqpoint{1.963660in}{1.407068in}}%
\pgfpathlineto{\pgfqpoint{1.965256in}{1.361861in}}%
\pgfpathlineto{\pgfqpoint{1.965788in}{1.362420in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{1.967916in}{1.356852in}}%
\pgfpathlineto{\pgfqpoint{1.968447in}{1.375910in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{1.360788in}}%
\pgfpathlineto{\pgfqpoint{1.969511in}{1.377140in}}%
\pgfpathlineto{\pgfqpoint{1.970043in}{1.401975in}}%
\pgfpathlineto{\pgfqpoint{1.970575in}{1.373952in}}%
\pgfpathlineto{\pgfqpoint{1.972171in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{1.973766in}{1.399350in}}%
\pgfpathlineto{\pgfqpoint{1.975362in}{1.433157in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{1.388088in}}%
\pgfpathlineto{\pgfqpoint{1.977489in}{1.452001in}}%
\pgfpathlineto{\pgfqpoint{1.978021in}{1.431386in}}%
\pgfpathlineto{\pgfqpoint{1.979085in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{1.981213in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{1.984936in}{1.394491in}}%
\pgfpathlineto{\pgfqpoint{1.986531in}{1.421227in}}%
\pgfpathlineto{\pgfqpoint{1.987063in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.987595in}{1.372362in}}%
\pgfpathlineto{\pgfqpoint{1.988127in}{1.398268in}}%
\pgfpathlineto{\pgfqpoint{1.989191in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.989723in}{1.390405in}}%
\pgfpathlineto{\pgfqpoint{1.990786in}{1.445362in}}%
\pgfpathlineto{\pgfqpoint{1.991318in}{1.435206in}}%
\pgfpathlineto{\pgfqpoint{1.991850in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{1.400900in}}%
\pgfpathlineto{\pgfqpoint{1.993446in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{1.994510in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{1.995041in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{1.996105in}{1.457737in}}%
\pgfpathlineto{\pgfqpoint{1.996637in}{1.447669in}}%
\pgfpathlineto{\pgfqpoint{1.997701in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{1.998765in}{1.491149in}}%
\pgfpathlineto{\pgfqpoint{2.000892in}{1.376961in}}%
\pgfpathlineto{\pgfqpoint{2.003020in}{1.449917in}}%
\pgfpathlineto{\pgfqpoint{2.004615in}{1.487745in}}%
\pgfpathlineto{\pgfqpoint{2.007275in}{1.515082in}}%
\pgfpathlineto{\pgfqpoint{2.007807in}{1.492765in}}%
\pgfpathlineto{\pgfqpoint{2.008338in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{2.008870in}{1.524050in}}%
\pgfpathlineto{\pgfqpoint{2.009402in}{1.596958in}}%
\pgfpathlineto{\pgfqpoint{2.009934in}{1.591181in}}%
\pgfpathlineto{\pgfqpoint{2.011530in}{1.533051in}}%
\pgfpathlineto{\pgfqpoint{2.012593in}{1.466383in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{2.013657in}{1.480667in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{2.015253in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{2.015785in}{1.506978in}}%
\pgfpathlineto{\pgfqpoint{2.016317in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{2.016849in}{1.532383in}}%
\pgfpathlineto{\pgfqpoint{2.017380in}{1.537349in}}%
\pgfpathlineto{\pgfqpoint{2.017912in}{1.527801in}}%
\pgfpathlineto{\pgfqpoint{2.018444in}{1.530168in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{1.544000in}}%
\pgfpathlineto{\pgfqpoint{2.019508in}{1.530792in}}%
\pgfpathlineto{\pgfqpoint{2.020040in}{1.535081in}}%
\pgfpathlineto{\pgfqpoint{2.020572in}{1.486512in}}%
\pgfpathlineto{\pgfqpoint{2.021104in}{1.510211in}}%
\pgfpathlineto{\pgfqpoint{2.022699in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.545439in}}%
\pgfpathlineto{\pgfqpoint{2.024827in}{1.575987in}}%
\pgfpathlineto{\pgfqpoint{2.025359in}{1.564055in}}%
\pgfpathlineto{\pgfqpoint{2.026422in}{1.588972in}}%
\pgfpathlineto{\pgfqpoint{2.026954in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{2.027486in}{1.568510in}}%
\pgfpathlineto{\pgfqpoint{2.028018in}{1.587562in}}%
\pgfpathlineto{\pgfqpoint{2.028550in}{1.578632in}}%
\pgfpathlineto{\pgfqpoint{2.029082in}{1.574098in}}%
\pgfpathlineto{\pgfqpoint{2.029614in}{1.586423in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{1.583894in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{1.553549in}}%
\pgfpathlineto{\pgfqpoint{2.034401in}{1.571487in}}%
\pgfpathlineto{\pgfqpoint{2.037060in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.037592in}{1.499628in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{1.530380in}}%
\pgfpathlineto{\pgfqpoint{2.038656in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{2.039187in}{1.513453in}}%
\pgfpathlineto{\pgfqpoint{2.039719in}{1.532241in}}%
\pgfpathlineto{\pgfqpoint{2.040251in}{1.528044in}}%
\pgfpathlineto{\pgfqpoint{2.040783in}{1.528061in}}%
\pgfpathlineto{\pgfqpoint{2.041315in}{1.523725in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{1.554829in}}%
\pgfpathlineto{\pgfqpoint{2.042379in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{2.043443in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{2.043974in}{1.566294in}}%
\pgfpathlineto{\pgfqpoint{2.044506in}{1.557175in}}%
\pgfpathlineto{\pgfqpoint{2.045038in}{1.559234in}}%
\pgfpathlineto{\pgfqpoint{2.045570in}{1.550476in}}%
\pgfpathlineto{\pgfqpoint{2.046634in}{1.507647in}}%
\pgfpathlineto{\pgfqpoint{2.048229in}{1.533221in}}%
\pgfpathlineto{\pgfqpoint{2.049293in}{1.511802in}}%
\pgfpathlineto{\pgfqpoint{2.049825in}{1.513769in}}%
\pgfpathlineto{\pgfqpoint{2.051421in}{1.550555in}}%
\pgfpathlineto{\pgfqpoint{2.051953in}{1.545701in}}%
\pgfpathlineto{\pgfqpoint{2.053016in}{1.514534in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{2.054612in}{1.534803in}}%
\pgfpathlineto{\pgfqpoint{2.055144in}{1.546849in}}%
\pgfpathlineto{\pgfqpoint{2.055676in}{1.539677in}}%
\pgfpathlineto{\pgfqpoint{2.056208in}{1.506316in}}%
\pgfpathlineto{\pgfqpoint{2.056740in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{2.057271in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{2.059931in}{1.415717in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{2.062058in}{1.430464in}}%
\pgfpathlineto{\pgfqpoint{2.062590in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.063654in}{1.636091in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{1.640161in}}%
\pgfpathlineto{\pgfqpoint{2.064718in}{1.634178in}}%
\pgfpathlineto{\pgfqpoint{2.065250in}{1.634873in}}%
\pgfpathlineto{\pgfqpoint{2.066313in}{1.643726in}}%
\pgfpathlineto{\pgfqpoint{2.067377in}{1.662730in}}%
\pgfpathlineto{\pgfqpoint{2.067909in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.671469in}}%
\pgfpathlineto{\pgfqpoint{2.070037in}{1.668023in}}%
\pgfpathlineto{\pgfqpoint{2.070568in}{1.664535in}}%
\pgfpathlineto{\pgfqpoint{2.071100in}{1.672078in}}%
\pgfpathlineto{\pgfqpoint{2.071632in}{1.670374in}}%
\pgfpathlineto{\pgfqpoint{2.072164in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{2.073760in}{1.675084in}}%
\pgfpathlineto{\pgfqpoint{2.074823in}{1.659482in}}%
\pgfpathlineto{\pgfqpoint{2.075355in}{1.662812in}}%
\pgfpathlineto{\pgfqpoint{2.076951in}{1.675152in}}%
\pgfpathlineto{\pgfqpoint{2.077483in}{1.673758in}}%
\pgfpathlineto{\pgfqpoint{2.078547in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.079079in}{1.676476in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{1.674525in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.667807in}}%
\pgfpathlineto{\pgfqpoint{2.080674in}{1.671627in}}%
\pgfpathlineto{\pgfqpoint{2.081206in}{1.671115in}}%
\pgfpathlineto{\pgfqpoint{2.082802in}{1.659534in}}%
\pgfpathlineto{\pgfqpoint{2.083334in}{1.662857in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.655450in}}%
\pgfpathlineto{\pgfqpoint{2.084397in}{1.657998in}}%
\pgfpathlineto{\pgfqpoint{2.084929in}{1.665437in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{1.664705in}}%
\pgfpathlineto{\pgfqpoint{2.085993in}{1.663874in}}%
\pgfpathlineto{\pgfqpoint{2.086525in}{1.667397in}}%
\pgfpathlineto{\pgfqpoint{2.087057in}{1.658523in}}%
\pgfpathlineto{\pgfqpoint{2.088652in}{1.673140in}}%
\pgfpathlineto{\pgfqpoint{2.089184in}{1.668278in}}%
\pgfpathlineto{\pgfqpoint{2.089716in}{1.672758in}}%
\pgfpathlineto{\pgfqpoint{2.090780in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{2.093439in}{1.629612in}}%
\pgfpathlineto{\pgfqpoint{2.094503in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{2.095567in}{1.652583in}}%
\pgfpathlineto{\pgfqpoint{2.096099in}{1.651831in}}%
\pgfpathlineto{\pgfqpoint{2.097162in}{1.645388in}}%
\pgfpathlineto{\pgfqpoint{2.097694in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{2.099290in}{1.661539in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{1.661441in}}%
\pgfpathlineto{\pgfqpoint{2.100354in}{1.665722in}}%
\pgfpathlineto{\pgfqpoint{2.100886in}{1.654446in}}%
\pgfpathlineto{\pgfqpoint{2.101417in}{1.660553in}}%
\pgfpathlineto{\pgfqpoint{2.103013in}{1.667925in}}%
\pgfpathlineto{\pgfqpoint{2.105141in}{1.633505in}}%
\pgfpathlineto{\pgfqpoint{2.105673in}{1.636867in}}%
\pgfpathlineto{\pgfqpoint{2.106204in}{1.616808in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{1.625913in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{2.109396in}{1.610133in}}%
\pgfpathlineto{\pgfqpoint{2.109928in}{1.620847in}}%
\pgfpathlineto{\pgfqpoint{2.111523in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{2.112055in}{1.587170in}}%
\pgfpathlineto{\pgfqpoint{2.114715in}{1.549696in}}%
\pgfpathlineto{\pgfqpoint{2.115246in}{1.552036in}}%
\pgfpathlineto{\pgfqpoint{2.116842in}{1.652869in}}%
\pgfpathlineto{\pgfqpoint{2.117374in}{1.649538in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{1.651227in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{1.651754in}}%
\pgfpathlineto{\pgfqpoint{2.121097in}{1.664195in}}%
\pgfpathlineto{\pgfqpoint{2.122693in}{1.638544in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.124820in}{1.648942in}}%
\pgfpathlineto{\pgfqpoint{2.125884in}{1.631017in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{1.653590in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.651027in}}%
\pgfpathlineto{\pgfqpoint{2.128012in}{1.643164in}}%
\pgfpathlineto{\pgfqpoint{2.128543in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.653381in}}%
\pgfpathlineto{\pgfqpoint{2.130139in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{2.130671in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{2.131735in}{1.668171in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{1.663302in}}%
\pgfpathlineto{\pgfqpoint{2.134394in}{1.666218in}}%
\pgfpathlineto{\pgfqpoint{2.134926in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{2.135458in}{1.661479in}}%
\pgfpathlineto{\pgfqpoint{2.135990in}{1.658598in}}%
\pgfpathlineto{\pgfqpoint{2.137053in}{1.669771in}}%
\pgfpathlineto{\pgfqpoint{2.137585in}{1.666805in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{1.666053in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{2.139713in}{1.676442in}}%
\pgfpathlineto{\pgfqpoint{2.140245in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{2.140777in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{2.141309in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.141840in}{1.671578in}}%
\pgfpathlineto{\pgfqpoint{2.142372in}{1.677088in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{1.679835in}}%
\pgfpathlineto{\pgfqpoint{2.143436in}{1.678657in}}%
\pgfpathlineto{\pgfqpoint{2.145032in}{1.674769in}}%
\pgfpathlineto{\pgfqpoint{2.145564in}{1.676877in}}%
\pgfpathlineto{\pgfqpoint{2.146095in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{2.146627in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{2.147159in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{2.147691in}{1.664741in}}%
\pgfpathlineto{\pgfqpoint{2.148755in}{1.675960in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{1.671577in}}%
\pgfpathlineto{\pgfqpoint{2.149819in}{1.670440in}}%
\pgfpathlineto{\pgfqpoint{2.150350in}{1.674948in}}%
\pgfpathlineto{\pgfqpoint{2.150882in}{1.672834in}}%
\pgfpathlineto{\pgfqpoint{2.151414in}{1.671306in}}%
\pgfpathlineto{\pgfqpoint{2.151946in}{1.677530in}}%
\pgfpathlineto{\pgfqpoint{2.152478in}{1.675924in}}%
\pgfpathlineto{\pgfqpoint{2.153010in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{2.153542in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{2.154074in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{2.154606in}{1.674803in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{1.672008in}}%
\pgfpathlineto{\pgfqpoint{2.156201in}{1.678612in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{2.157265in}{1.670148in}}%
\pgfpathlineto{\pgfqpoint{2.158329in}{1.676593in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.159924in}{1.670178in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{2.162052in}{1.664996in}}%
\pgfpathlineto{\pgfqpoint{2.162584in}{1.664398in}}%
\pgfpathlineto{\pgfqpoint{2.165775in}{1.639015in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{1.639429in}}%
\pgfpathlineto{\pgfqpoint{2.167371in}{1.646512in}}%
\pgfpathlineto{\pgfqpoint{2.168434in}{1.657371in}}%
\pgfpathlineto{\pgfqpoint{2.169498in}{1.482923in}}%
\pgfpathlineto{\pgfqpoint{2.170030in}{1.485799in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{2.174285in}{1.463005in}}%
\pgfpathlineto{\pgfqpoint{2.174817in}{1.459267in}}%
\pgfpathlineto{\pgfqpoint{2.175349in}{1.459634in}}%
\pgfpathlineto{\pgfqpoint{2.178540in}{1.495671in}}%
\pgfpathlineto{\pgfqpoint{2.179604in}{1.464935in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{2.181731in}{1.482604in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.513782in}}%
\pgfpathlineto{\pgfqpoint{2.184923in}{1.513317in}}%
\pgfpathlineto{\pgfqpoint{2.185986in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{2.186518in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{2.187050in}{1.514722in}}%
\pgfpathlineto{\pgfqpoint{2.187582in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{2.188646in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.190242in}{1.497178in}}%
\pgfpathlineto{\pgfqpoint{2.190773in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{2.191837in}{1.512718in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{1.495107in}}%
\pgfpathlineto{\pgfqpoint{2.193965in}{1.496183in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.498926in}}%
\pgfpathlineto{\pgfqpoint{2.195028in}{1.488998in}}%
\pgfpathlineto{\pgfqpoint{2.195560in}{1.493737in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{1.526960in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{1.513384in}}%
\pgfpathlineto{\pgfqpoint{2.199283in}{1.519627in}}%
\pgfpathlineto{\pgfqpoint{2.201411in}{1.533277in}}%
\pgfpathlineto{\pgfqpoint{2.202475in}{1.513783in}}%
\pgfpathlineto{\pgfqpoint{2.203007in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.507246in}}%
\pgfpathlineto{\pgfqpoint{2.204070in}{1.515308in}}%
\pgfpathlineto{\pgfqpoint{2.205134in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{2.206730in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{2.207262in}{1.461478in}}%
\pgfpathlineto{\pgfqpoint{2.208857in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{2.210453in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{2.210985in}{1.419583in}}%
\pgfpathlineto{\pgfqpoint{2.212049in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{2.213644in}{1.435471in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{1.435778in}}%
\pgfpathlineto{\pgfqpoint{2.214708in}{1.433453in}}%
\pgfpathlineto{\pgfqpoint{2.215772in}{1.424131in}}%
\pgfpathlineto{\pgfqpoint{2.216836in}{1.441975in}}%
\pgfpathlineto{\pgfqpoint{2.219495in}{1.491452in}}%
\pgfpathlineto{\pgfqpoint{2.220027in}{1.487834in}}%
\pgfpathlineto{\pgfqpoint{2.223750in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{2.224814in}{1.567580in}}%
\pgfpathlineto{\pgfqpoint{2.226941in}{1.604848in}}%
\pgfpathlineto{\pgfqpoint{2.227473in}{1.597413in}}%
\pgfpathlineto{\pgfqpoint{2.228005in}{1.610920in}}%
\pgfpathlineto{\pgfqpoint{2.228537in}{1.610006in}}%
\pgfpathlineto{\pgfqpoint{2.229069in}{1.608534in}}%
\pgfpathlineto{\pgfqpoint{2.230664in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.231196in}{1.612027in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{1.614704in}}%
\pgfpathlineto{\pgfqpoint{2.232260in}{1.617647in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.585341in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{1.557259in}}%
\pgfpathlineto{\pgfqpoint{2.236515in}{1.558062in}}%
\pgfpathlineto{\pgfqpoint{2.238643in}{1.535205in}}%
\pgfpathlineto{\pgfqpoint{2.239706in}{1.536907in}}%
\pgfpathlineto{\pgfqpoint{2.240238in}{1.532553in}}%
\pgfpathlineto{\pgfqpoint{2.240770in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{2.241302in}{1.536714in}}%
\pgfpathlineto{\pgfqpoint{2.245025in}{1.471127in}}%
\pgfpathlineto{\pgfqpoint{2.245557in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{2.246089in}{1.468866in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{1.525036in}}%
\pgfpathlineto{\pgfqpoint{2.249280in}{1.523418in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{1.527522in}}%
\pgfpathlineto{\pgfqpoint{2.250344in}{1.522654in}}%
\pgfpathlineto{\pgfqpoint{2.251940in}{1.548663in}}%
\pgfpathlineto{\pgfqpoint{2.253003in}{1.532912in}}%
\pgfpathlineto{\pgfqpoint{2.253535in}{1.552347in}}%
\pgfpathlineto{\pgfqpoint{2.254067in}{1.531496in}}%
\pgfpathlineto{\pgfqpoint{2.254599in}{1.529750in}}%
\pgfpathlineto{\pgfqpoint{2.255131in}{1.532594in}}%
\pgfpathlineto{\pgfqpoint{2.255663in}{1.519179in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{1.546362in}}%
\pgfpathlineto{\pgfqpoint{2.258854in}{1.551904in}}%
\pgfpathlineto{\pgfqpoint{2.259918in}{1.581623in}}%
\pgfpathlineto{\pgfqpoint{2.260450in}{1.576493in}}%
\pgfpathlineto{\pgfqpoint{2.260982in}{1.562615in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{1.590720in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{2.263109in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.263641in}{1.583267in}}%
\pgfpathlineto{\pgfqpoint{2.265237in}{1.602817in}}%
\pgfpathlineto{\pgfqpoint{2.265769in}{1.599028in}}%
\pgfpathlineto{\pgfqpoint{2.268428in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{2.268960in}{1.585633in}}%
\pgfpathlineto{\pgfqpoint{2.269492in}{1.588790in}}%
\pgfpathlineto{\pgfqpoint{2.271087in}{1.597621in}}%
\pgfpathlineto{\pgfqpoint{2.271619in}{1.596678in}}%
\pgfpathlineto{\pgfqpoint{2.272151in}{1.601846in}}%
\pgfpathlineto{\pgfqpoint{2.272683in}{1.598980in}}%
\pgfpathlineto{\pgfqpoint{2.273215in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{2.273747in}{1.589510in}}%
\pgfpathlineto{\pgfqpoint{2.274810in}{1.600614in}}%
\pgfpathlineto{\pgfqpoint{2.276406in}{1.534621in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{2.279597in}{1.484726in}}%
\pgfpathlineto{\pgfqpoint{2.280661in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{2.281725in}{1.465307in}}%
\pgfpathlineto{\pgfqpoint{2.282257in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{2.283321in}{1.482276in}}%
\pgfpathlineto{\pgfqpoint{2.285980in}{1.399357in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{1.415517in}}%
\pgfpathlineto{\pgfqpoint{2.287576in}{1.337678in}}%
\pgfpathlineto{\pgfqpoint{2.288107in}{1.375305in}}%
\pgfpathlineto{\pgfqpoint{2.288639in}{1.359563in}}%
\pgfpathlineto{\pgfqpoint{2.289703in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.292894in}{1.302841in}}%
\pgfpathlineto{\pgfqpoint{2.293958in}{1.324011in}}%
\pgfpathlineto{\pgfqpoint{2.295022in}{1.316003in}}%
\pgfpathlineto{\pgfqpoint{2.296086in}{1.341748in}}%
\pgfpathlineto{\pgfqpoint{2.296618in}{1.336796in}}%
\pgfpathlineto{\pgfqpoint{2.297149in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{2.297681in}{1.322140in}}%
\pgfpathlineto{\pgfqpoint{2.298213in}{1.350680in}}%
\pgfpathlineto{\pgfqpoint{2.298745in}{1.337423in}}%
\pgfpathlineto{\pgfqpoint{2.299277in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{2.300873in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{1.440181in}}%
\pgfpathlineto{\pgfqpoint{2.304596in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{2.305128in}{1.456553in}}%
\pgfpathlineto{\pgfqpoint{2.306723in}{1.426189in}}%
\pgfpathlineto{\pgfqpoint{2.307255in}{1.447276in}}%
\pgfpathlineto{\pgfqpoint{2.307787in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.308851in}{1.404542in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{1.344266in}}%
\pgfpathlineto{\pgfqpoint{2.309915in}{1.350154in}}%
\pgfpathlineto{\pgfqpoint{2.310446in}{1.385590in}}%
\pgfpathlineto{\pgfqpoint{2.310978in}{1.376037in}}%
\pgfpathlineto{\pgfqpoint{2.311510in}{1.349569in}}%
\pgfpathlineto{\pgfqpoint{2.312042in}{1.361933in}}%
\pgfpathlineto{\pgfqpoint{2.312574in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.314702in}{1.457194in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{1.419035in}}%
\pgfpathlineto{\pgfqpoint{2.317361in}{1.434512in}}%
\pgfpathlineto{\pgfqpoint{2.318957in}{1.378538in}}%
\pgfpathlineto{\pgfqpoint{2.321084in}{1.424122in}}%
\pgfpathlineto{\pgfqpoint{2.322148in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{2.323212in}{1.344699in}}%
\pgfpathlineto{\pgfqpoint{2.323743in}{1.370434in}}%
\pgfpathlineto{\pgfqpoint{2.324275in}{1.367324in}}%
\pgfpathlineto{\pgfqpoint{2.326935in}{1.412060in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{1.434344in}}%
\pgfpathlineto{\pgfqpoint{2.329594in}{1.578220in}}%
\pgfpathlineto{\pgfqpoint{2.333317in}{1.603677in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{1.596043in}}%
\pgfpathlineto{\pgfqpoint{2.334381in}{1.597982in}}%
\pgfpathlineto{\pgfqpoint{2.334913in}{1.599348in}}%
\pgfpathlineto{\pgfqpoint{2.337040in}{1.617472in}}%
\pgfpathlineto{\pgfqpoint{2.337572in}{1.612376in}}%
\pgfpathlineto{\pgfqpoint{2.338104in}{1.613869in}}%
\pgfpathlineto{\pgfqpoint{2.340764in}{1.641757in}}%
\pgfpathlineto{\pgfqpoint{2.341296in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{1.612076in}}%
\pgfpathlineto{\pgfqpoint{2.344487in}{1.620754in}}%
\pgfpathlineto{\pgfqpoint{2.345019in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{2.346614in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.347146in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{2.347678in}{1.642313in}}%
\pgfpathlineto{\pgfqpoint{2.348210in}{1.636702in}}%
\pgfpathlineto{\pgfqpoint{2.349274in}{1.622969in}}%
\pgfpathlineto{\pgfqpoint{2.349806in}{1.629927in}}%
\pgfpathlineto{\pgfqpoint{2.350338in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{2.351933in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{2.353529in}{1.625814in}}%
\pgfpathlineto{\pgfqpoint{2.354061in}{1.624267in}}%
\pgfpathlineto{\pgfqpoint{2.355656in}{1.635410in}}%
\pgfpathlineto{\pgfqpoint{2.356720in}{1.618935in}}%
\pgfpathlineto{\pgfqpoint{2.357252in}{1.625838in}}%
\pgfpathlineto{\pgfqpoint{2.358316in}{1.619298in}}%
\pgfpathlineto{\pgfqpoint{2.358848in}{1.621195in}}%
\pgfpathlineto{\pgfqpoint{2.360443in}{1.600508in}}%
\pgfpathlineto{\pgfqpoint{2.362039in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{2.362571in}{1.620971in}}%
\pgfpathlineto{\pgfqpoint{2.363635in}{1.631475in}}%
\pgfpathlineto{\pgfqpoint{2.365762in}{1.609341in}}%
\pgfpathlineto{\pgfqpoint{2.366826in}{1.626911in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{2.368953in}{1.650937in}}%
\pgfpathlineto{\pgfqpoint{2.369485in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{2.370017in}{1.629336in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{2.371081in}{1.640040in}}%
\pgfpathlineto{\pgfqpoint{2.371613in}{1.634314in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{2.374272in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.374804in}{1.594325in}}%
\pgfpathlineto{\pgfqpoint{2.375336in}{1.581688in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{1.585432in}}%
\pgfpathlineto{\pgfqpoint{2.377463in}{1.605059in}}%
\pgfpathlineto{\pgfqpoint{2.377995in}{1.606590in}}%
\pgfpathlineto{\pgfqpoint{2.379059in}{1.594356in}}%
\pgfpathlineto{\pgfqpoint{2.379591in}{1.596064in}}%
\pgfpathlineto{\pgfqpoint{2.380123in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{2.381187in}{1.609145in}}%
\pgfpathlineto{\pgfqpoint{2.382782in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{2.383314in}{1.472890in}}%
\pgfpathlineto{\pgfqpoint{2.383846in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{2.384378in}{1.471999in}}%
\pgfpathlineto{\pgfqpoint{2.384910in}{1.480943in}}%
\pgfpathlineto{\pgfqpoint{2.386505in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{2.387569in}{1.541095in}}%
\pgfpathlineto{\pgfqpoint{2.388633in}{1.539690in}}%
\pgfpathlineto{\pgfqpoint{2.390229in}{1.515532in}}%
\pgfpathlineto{\pgfqpoint{2.391824in}{1.508877in}}%
\pgfpathlineto{\pgfqpoint{2.392888in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{2.393420in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{2.393952in}{1.478604in}}%
\pgfpathlineto{\pgfqpoint{2.395547in}{1.510398in}}%
\pgfpathlineto{\pgfqpoint{2.396079in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{1.507606in}}%
\pgfpathlineto{\pgfqpoint{2.397143in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.397675in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{2.400334in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{2.400866in}{1.497241in}}%
\pgfpathlineto{\pgfqpoint{2.401398in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{2.401930in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{1.500727in}}%
\pgfpathlineto{\pgfqpoint{2.404589in}{1.477526in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.491054in}}%
\pgfpathlineto{\pgfqpoint{2.407781in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{2.408312in}{1.465605in}}%
\pgfpathlineto{\pgfqpoint{2.409376in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{2.409908in}{1.439590in}}%
\pgfpathlineto{\pgfqpoint{2.410440in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{2.410972in}{1.456403in}}%
\pgfpathlineto{\pgfqpoint{2.411504in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{2.412568in}{1.454142in}}%
\pgfpathlineto{\pgfqpoint{2.413631in}{1.395479in}}%
\pgfpathlineto{\pgfqpoint{2.414163in}{1.417088in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{1.417884in}}%
\pgfpathlineto{\pgfqpoint{2.415227in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{2.415759in}{1.417593in}}%
\pgfpathlineto{\pgfqpoint{2.416291in}{1.401171in}}%
\pgfpathlineto{\pgfqpoint{2.416823in}{1.407053in}}%
\pgfpathlineto{\pgfqpoint{2.418418in}{1.451889in}}%
\pgfpathlineto{\pgfqpoint{2.418950in}{1.437235in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{1.405440in}}%
\pgfpathlineto{\pgfqpoint{2.422141in}{1.451252in}}%
\pgfpathlineto{\pgfqpoint{2.422673in}{1.446722in}}%
\pgfpathlineto{\pgfqpoint{2.423205in}{1.461852in}}%
\pgfpathlineto{\pgfqpoint{2.424269in}{1.408401in}}%
\pgfpathlineto{\pgfqpoint{2.424801in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{2.425333in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{2.425865in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{2.426396in}{1.410016in}}%
\pgfpathlineto{\pgfqpoint{2.427460in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.430651in}{1.329786in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{1.339948in}}%
\pgfpathlineto{\pgfqpoint{2.431715in}{1.350971in}}%
\pgfpathlineto{\pgfqpoint{2.432247in}{1.331189in}}%
\pgfpathlineto{\pgfqpoint{2.432779in}{1.348386in}}%
\pgfpathlineto{\pgfqpoint{2.433311in}{1.345870in}}%
\pgfpathlineto{\pgfqpoint{2.433843in}{1.360559in}}%
\pgfpathlineto{\pgfqpoint{2.434375in}{1.300248in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{1.603102in}}%
\pgfpathlineto{\pgfqpoint{2.435970in}{1.601240in}}%
\pgfpathlineto{\pgfqpoint{2.437566in}{1.593028in}}%
\pgfpathlineto{\pgfqpoint{2.439162in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{2.441289in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{2.442885in}{1.614344in}}%
\pgfpathlineto{\pgfqpoint{2.445544in}{1.571383in}}%
\pgfpathlineto{\pgfqpoint{2.446076in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.446608in}{1.600910in}}%
\pgfpathlineto{\pgfqpoint{2.447140in}{1.588825in}}%
\pgfpathlineto{\pgfqpoint{2.447672in}{1.572647in}}%
\pgfpathlineto{\pgfqpoint{2.448203in}{1.581659in}}%
\pgfpathlineto{\pgfqpoint{2.448735in}{1.583391in}}%
\pgfpathlineto{\pgfqpoint{2.450331in}{1.569285in}}%
\pgfpathlineto{\pgfqpoint{2.450863in}{1.557404in}}%
\pgfpathlineto{\pgfqpoint{2.452459in}{1.587930in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{1.587737in}}%
\pgfpathlineto{\pgfqpoint{2.454586in}{1.561153in}}%
\pgfpathlineto{\pgfqpoint{2.455118in}{1.576589in}}%
\pgfpathlineto{\pgfqpoint{2.455650in}{1.558541in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.457777in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{2.458309in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{2.459905in}{1.503078in}}%
\pgfpathlineto{\pgfqpoint{2.460437in}{1.514636in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{1.568046in}}%
\pgfpathlineto{\pgfqpoint{2.463628in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{1.504135in}}%
\pgfpathlineto{\pgfqpoint{2.466819in}{1.512277in}}%
\pgfpathlineto{\pgfqpoint{2.468415in}{1.481568in}}%
\pgfpathlineto{\pgfqpoint{2.469479in}{1.526983in}}%
\pgfpathlineto{\pgfqpoint{2.470011in}{1.518753in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{2.472138in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{2.473734in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{2.474266in}{1.412844in}}%
\pgfpathlineto{\pgfqpoint{2.475329in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{2.475861in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{2.476393in}{1.434584in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{1.418007in}}%
\pgfpathlineto{\pgfqpoint{2.477457in}{1.451625in}}%
\pgfpathlineto{\pgfqpoint{2.477989in}{1.451542in}}%
\pgfpathlineto{\pgfqpoint{2.479584in}{1.428969in}}%
\pgfpathlineto{\pgfqpoint{2.480116in}{1.429744in}}%
\pgfpathlineto{\pgfqpoint{2.480648in}{1.474222in}}%
\pgfpathlineto{\pgfqpoint{2.481180in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{2.481712in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{2.482244in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{2.482776in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{2.483308in}{1.469580in}}%
\pgfpathlineto{\pgfqpoint{2.485435in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.485967in}{1.445083in}}%
\pgfpathlineto{\pgfqpoint{2.487563in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{2.488626in}{1.481049in}}%
\pgfpathlineto{\pgfqpoint{2.489158in}{1.470159in}}%
\pgfpathlineto{\pgfqpoint{2.489690in}{1.456662in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.505830in}}%
\pgfpathlineto{\pgfqpoint{2.491818in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{1.492930in}}%
\pgfpathlineto{\pgfqpoint{2.492881in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{2.493413in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{2.494477in}{1.483388in}}%
\pgfpathlineto{\pgfqpoint{2.496073in}{1.520922in}}%
\pgfpathlineto{\pgfqpoint{2.496605in}{1.520339in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{2.502987in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{2.504051in}{1.603282in}}%
\pgfpathlineto{\pgfqpoint{2.504583in}{1.609725in}}%
\pgfpathlineto{\pgfqpoint{2.506710in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{2.507242in}{1.575082in}}%
\pgfpathlineto{\pgfqpoint{2.507774in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{2.509370in}{1.533922in}}%
\pgfpathlineto{\pgfqpoint{2.509902in}{1.544087in}}%
\pgfpathlineto{\pgfqpoint{2.510433in}{1.518081in}}%
\pgfpathlineto{\pgfqpoint{2.510965in}{1.521158in}}%
\pgfpathlineto{\pgfqpoint{2.512561in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.513093in}{1.539223in}}%
\pgfpathlineto{\pgfqpoint{2.515220in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{2.516816in}{1.560803in}}%
\pgfpathlineto{\pgfqpoint{2.517348in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{2.518944in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{2.521603in}{1.551406in}}%
\pgfpathlineto{\pgfqpoint{2.522135in}{1.556676in}}%
\pgfpathlineto{\pgfqpoint{2.523199in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{2.523730in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{2.524794in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{2.525326in}{1.552231in}}%
\pgfpathlineto{\pgfqpoint{2.525858in}{1.553013in}}%
\pgfpathlineto{\pgfqpoint{2.526922in}{1.525536in}}%
\pgfpathlineto{\pgfqpoint{2.528517in}{1.570192in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{1.565545in}}%
\pgfpathlineto{\pgfqpoint{2.529581in}{1.567085in}}%
\pgfpathlineto{\pgfqpoint{2.536496in}{1.311728in}}%
\pgfpathlineto{\pgfqpoint{2.538091in}{1.343741in}}%
\pgfpathlineto{\pgfqpoint{2.539687in}{1.188166in}}%
\pgfpathlineto{\pgfqpoint{2.540751in}{1.204456in}}%
\pgfpathlineto{\pgfqpoint{2.541283in}{1.269835in}}%
\pgfpathlineto{\pgfqpoint{2.541814in}{1.160048in}}%
\pgfpathlineto{\pgfqpoint{2.542346in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{2.543942in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{2.544474in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{2.545006in}{1.121125in}}%
\pgfpathlineto{\pgfqpoint{2.546069in}{1.171380in}}%
\pgfpathlineto{\pgfqpoint{2.546601in}{1.141121in}}%
\pgfpathlineto{\pgfqpoint{2.547133in}{1.245123in}}%
\pgfpathlineto{\pgfqpoint{2.547665in}{1.243922in}}%
\pgfpathlineto{\pgfqpoint{2.548197in}{1.190694in}}%
\pgfpathlineto{\pgfqpoint{2.548729in}{1.220700in}}%
\pgfpathlineto{\pgfqpoint{2.549793in}{1.253323in}}%
\pgfpathlineto{\pgfqpoint{2.550325in}{1.252682in}}%
\pgfpathlineto{\pgfqpoint{2.551388in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{2.551920in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{1.178829in}}%
\pgfpathlineto{\pgfqpoint{2.554048in}{1.196118in}}%
\pgfpathlineto{\pgfqpoint{2.555111in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{2.557239in}{0.980276in}}%
\pgfpathlineto{\pgfqpoint{2.557771in}{1.049581in}}%
\pgfpathlineto{\pgfqpoint{2.559898in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{2.561494in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{2.562026in}{1.042847in}}%
\pgfpathlineto{\pgfqpoint{2.562558in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{2.563622in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.564153in}{1.076047in}}%
\pgfpathlineto{\pgfqpoint{2.564685in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{2.566813in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{2.567877in}{1.342779in}}%
\pgfpathlineto{\pgfqpoint{2.568408in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{2.572663in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.993617in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{2.574259in}{0.952492in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{2.577450in}{1.020824in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{2.579578in}{0.977459in}}%
\pgfpathlineto{\pgfqpoint{2.580110in}{0.834058in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{0.952151in}}%
\pgfpathlineto{\pgfqpoint{2.582769in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{2.584897in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{2.586492in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{2.587024in}{1.162072in}}%
\pgfpathlineto{\pgfqpoint{2.587556in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{2.589152in}{0.962938in}}%
\pgfpathlineto{\pgfqpoint{2.589684in}{0.905087in}}%
\pgfpathlineto{\pgfqpoint{2.590216in}{0.968484in}}%
\pgfpathlineto{\pgfqpoint{2.590747in}{0.938505in}}%
\pgfpathlineto{\pgfqpoint{2.591279in}{0.901441in}}%
\pgfpathlineto{\pgfqpoint{2.591811in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{2.593939in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{2.595534in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{1.535381in}}%
\pgfpathlineto{\pgfqpoint{2.596598in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{1.525239in}}%
\pgfpathlineto{\pgfqpoint{2.597662in}{1.538526in}}%
\pgfpathlineto{\pgfqpoint{2.599789in}{1.415427in}}%
\pgfpathlineto{\pgfqpoint{2.600321in}{1.444029in}}%
\pgfpathlineto{\pgfqpoint{2.600853in}{1.424670in}}%
\pgfpathlineto{\pgfqpoint{2.601385in}{1.349440in}}%
\pgfpathlineto{\pgfqpoint{2.601917in}{1.380609in}}%
\pgfpathlineto{\pgfqpoint{2.602981in}{1.433521in}}%
\pgfpathlineto{\pgfqpoint{2.603513in}{1.401994in}}%
\pgfpathlineto{\pgfqpoint{2.604044in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{2.605108in}{1.397804in}}%
\pgfpathlineto{\pgfqpoint{2.606172in}{1.426327in}}%
\pgfpathlineto{\pgfqpoint{2.608299in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{2.608831in}{1.373783in}}%
\pgfpathlineto{\pgfqpoint{2.609895in}{1.408660in}}%
\pgfpathlineto{\pgfqpoint{2.611491in}{1.294910in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{1.320087in}}%
\pgfpathlineto{\pgfqpoint{2.613618in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{2.614150in}{1.337535in}}%
\pgfpathlineto{\pgfqpoint{2.614682in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{2.615746in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{2.616278in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{2.616810in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{2.617341in}{1.360903in}}%
\pgfpathlineto{\pgfqpoint{2.618405in}{1.421481in}}%
\pgfpathlineto{\pgfqpoint{2.618937in}{1.362138in}}%
\pgfpathlineto{\pgfqpoint{2.619469in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{2.620533in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{2.621596in}{1.412039in}}%
\pgfpathlineto{\pgfqpoint{2.622128in}{1.502710in}}%
\pgfpathlineto{\pgfqpoint{2.622660in}{1.498732in}}%
\pgfpathlineto{\pgfqpoint{2.623192in}{1.466009in}}%
\pgfpathlineto{\pgfqpoint{2.623724in}{1.477726in}}%
\pgfpathlineto{\pgfqpoint{2.625320in}{1.470209in}}%
\pgfpathlineto{\pgfqpoint{2.627979in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{2.631170in}{1.488681in}}%
\pgfpathlineto{\pgfqpoint{2.632766in}{1.531910in}}%
\pgfpathlineto{\pgfqpoint{2.633298in}{1.493348in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{2.634893in}{1.537666in}}%
\pgfpathlineto{\pgfqpoint{2.635425in}{1.531522in}}%
\pgfpathlineto{\pgfqpoint{2.639680in}{1.439787in}}%
\pgfpathlineto{\pgfqpoint{2.640212in}{1.450605in}}%
\pgfpathlineto{\pgfqpoint{2.642340in}{1.378963in}}%
\pgfpathlineto{\pgfqpoint{2.642872in}{1.395082in}}%
\pgfpathlineto{\pgfqpoint{2.643404in}{1.417944in}}%
\pgfpathlineto{\pgfqpoint{2.643935in}{1.363319in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{1.380269in}}%
\pgfpathlineto{\pgfqpoint{2.645531in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{2.647127in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{2.648722in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{2.656169in}{0.946432in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{2.657232in}{0.889277in}}%
\pgfpathlineto{\pgfqpoint{2.658828in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{2.660424in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{2.662551in}{0.939557in}}%
\pgfpathlineto{\pgfqpoint{2.663083in}{0.922475in}}%
\pgfpathlineto{\pgfqpoint{2.663615in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{2.664147in}{0.780935in}}%
\pgfpathlineto{\pgfqpoint{2.664679in}{0.887556in}}%
\pgfpathlineto{\pgfqpoint{2.665211in}{1.007512in}}%
\pgfpathlineto{\pgfqpoint{2.665743in}{0.944036in}}%
\pgfpathlineto{\pgfqpoint{2.666806in}{1.009663in}}%
\pgfpathlineto{\pgfqpoint{2.667338in}{1.118535in}}%
\pgfpathlineto{\pgfqpoint{2.667870in}{1.060692in}}%
\pgfpathlineto{\pgfqpoint{2.669998in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{2.671061in}{1.056686in}}%
\pgfpathlineto{\pgfqpoint{2.671593in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{2.673721in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{2.675316in}{0.770388in}}%
\pgfpathlineto{\pgfqpoint{2.679040in}{0.989940in}}%
\pgfpathlineto{\pgfqpoint{2.679571in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{2.680635in}{0.826126in}}%
\pgfpathlineto{\pgfqpoint{2.681167in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{2.682231in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{2.683295in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{2.685422in}{0.915272in}}%
\pgfpathlineto{\pgfqpoint{2.687018in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{2.687550in}{0.827081in}}%
\pgfpathlineto{\pgfqpoint{2.689145in}{0.949589in}}%
\pgfpathlineto{\pgfqpoint{2.689677in}{0.931318in}}%
\pgfpathlineto{\pgfqpoint{2.690209in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{0.970362in}}%
\pgfpathlineto{\pgfqpoint{2.691273in}{0.953760in}}%
\pgfpathlineto{\pgfqpoint{2.693400in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{2.694464in}{1.012156in}}%
\pgfpathlineto{\pgfqpoint{2.694996in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{2.696592in}{0.952720in}}%
\pgfpathlineto{\pgfqpoint{2.697655in}{0.988043in}}%
\pgfpathlineto{\pgfqpoint{2.698187in}{0.941696in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.961468in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{2.699783in}{0.916395in}}%
\pgfpathlineto{\pgfqpoint{2.700315in}{0.983343in}}%
\pgfpathlineto{\pgfqpoint{2.700847in}{1.516126in}}%
\pgfpathlineto{\pgfqpoint{2.701910in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{2.704570in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{2.706697in}{1.484033in}}%
\pgfpathlineto{\pgfqpoint{2.707229in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{2.708293in}{1.478278in}}%
\pgfpathlineto{\pgfqpoint{2.708825in}{1.480493in}}%
\pgfpathlineto{\pgfqpoint{2.710952in}{1.542027in}}%
\pgfpathlineto{\pgfqpoint{2.712016in}{1.535845in}}%
\pgfpathlineto{\pgfqpoint{2.712548in}{1.534762in}}%
\pgfpathlineto{\pgfqpoint{2.713612in}{1.508190in}}%
\pgfpathlineto{\pgfqpoint{2.714676in}{1.521183in}}%
\pgfpathlineto{\pgfqpoint{2.716803in}{1.500853in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{1.542913in}}%
\pgfpathlineto{\pgfqpoint{2.719462in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{2.719994in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{2.720526in}{1.520961in}}%
\pgfpathlineto{\pgfqpoint{2.722122in}{1.531384in}}%
\pgfpathlineto{\pgfqpoint{2.722654in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.527132in}}%
\pgfpathlineto{\pgfqpoint{2.723718in}{1.526547in}}%
\pgfpathlineto{\pgfqpoint{2.725313in}{1.568953in}}%
\pgfpathlineto{\pgfqpoint{2.725845in}{1.568700in}}%
\pgfpathlineto{\pgfqpoint{2.727441in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.729568in}{1.567767in}}%
\pgfpathlineto{\pgfqpoint{2.731164in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{2.731696in}{1.572508in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{1.565632in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{1.565339in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{1.550991in}}%
\pgfpathlineto{\pgfqpoint{2.735951in}{1.552215in}}%
\pgfpathlineto{\pgfqpoint{2.738078in}{1.502181in}}%
\pgfpathlineto{\pgfqpoint{2.738610in}{1.504139in}}%
\pgfpathlineto{\pgfqpoint{2.739142in}{1.510905in}}%
\pgfpathlineto{\pgfqpoint{2.739674in}{1.510583in}}%
\pgfpathlineto{\pgfqpoint{2.740738in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{2.741270in}{1.489200in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{2.742333in}{1.491655in}}%
\pgfpathlineto{\pgfqpoint{2.742865in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{2.743397in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{2.743929in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{2.744461in}{1.496042in}}%
\pgfpathlineto{\pgfqpoint{2.746056in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{2.748184in}{1.498417in}}%
\pgfpathlineto{\pgfqpoint{2.751375in}{1.427364in}}%
\pgfpathlineto{\pgfqpoint{2.752439in}{1.431041in}}%
\pgfpathlineto{\pgfqpoint{2.752971in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{2.753503in}{1.424996in}}%
\pgfpathlineto{\pgfqpoint{2.754035in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{2.754567in}{1.539143in}}%
\pgfpathlineto{\pgfqpoint{2.755630in}{1.514863in}}%
\pgfpathlineto{\pgfqpoint{2.756162in}{1.517339in}}%
\pgfpathlineto{\pgfqpoint{2.756694in}{1.516248in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.519329in}}%
\pgfpathlineto{\pgfqpoint{2.758290in}{1.546795in}}%
\pgfpathlineto{\pgfqpoint{2.758822in}{1.538186in}}%
\pgfpathlineto{\pgfqpoint{2.760417in}{1.499931in}}%
\pgfpathlineto{\pgfqpoint{2.762013in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{2.762545in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{2.763077in}{1.520967in}}%
\pgfpathlineto{\pgfqpoint{2.763609in}{1.524753in}}%
\pgfpathlineto{\pgfqpoint{2.764140in}{1.500845in}}%
\pgfpathlineto{\pgfqpoint{2.764672in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{2.765204in}{1.519985in}}%
\pgfpathlineto{\pgfqpoint{2.765736in}{1.500223in}}%
\pgfpathlineto{\pgfqpoint{2.766268in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{2.766800in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{1.501879in}}%
\pgfpathlineto{\pgfqpoint{2.767864in}{1.527476in}}%
\pgfpathlineto{\pgfqpoint{2.768395in}{1.521035in}}%
\pgfpathlineto{\pgfqpoint{2.768927in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{2.770523in}{1.479401in}}%
\pgfpathlineto{\pgfqpoint{2.771587in}{1.508556in}}%
\pgfpathlineto{\pgfqpoint{2.772119in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{2.773714in}{1.531472in}}%
\pgfpathlineto{\pgfqpoint{2.774246in}{1.513627in}}%
\pgfpathlineto{\pgfqpoint{2.774778in}{1.519553in}}%
\pgfpathlineto{\pgfqpoint{2.776374in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{2.779565in}{1.456066in}}%
\pgfpathlineto{\pgfqpoint{2.780097in}{1.463162in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{2.781692in}{1.433999in}}%
\pgfpathlineto{\pgfqpoint{2.783820in}{1.498182in}}%
\pgfpathlineto{\pgfqpoint{2.784352in}{1.496922in}}%
\pgfpathlineto{\pgfqpoint{2.788075in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{2.789671in}{1.335434in}}%
\pgfpathlineto{\pgfqpoint{2.790203in}{1.364336in}}%
\pgfpathlineto{\pgfqpoint{2.790734in}{1.344832in}}%
\pgfpathlineto{\pgfqpoint{2.791266in}{1.299947in}}%
\pgfpathlineto{\pgfqpoint{2.791798in}{1.316980in}}%
\pgfpathlineto{\pgfqpoint{2.792330in}{1.314727in}}%
\pgfpathlineto{\pgfqpoint{2.792862in}{1.254741in}}%
\pgfpathlineto{\pgfqpoint{2.793394in}{1.269892in}}%
\pgfpathlineto{\pgfqpoint{2.794458in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{2.794989in}{1.294663in}}%
\pgfpathlineto{\pgfqpoint{2.795521in}{1.318418in}}%
\pgfpathlineto{\pgfqpoint{2.796053in}{1.319899in}}%
\pgfpathlineto{\pgfqpoint{2.801372in}{1.098194in}}%
\pgfpathlineto{\pgfqpoint{2.802436in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{2.802968in}{1.200155in}}%
\pgfpathlineto{\pgfqpoint{2.804031in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{2.804563in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{2.806691in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{2.807223in}{1.471345in}}%
\pgfpathlineto{\pgfqpoint{2.808286in}{1.465818in}}%
\pgfpathlineto{\pgfqpoint{2.808818in}{1.459858in}}%
\pgfpathlineto{\pgfqpoint{2.809882in}{1.392664in}}%
\pgfpathlineto{\pgfqpoint{2.810414in}{1.398898in}}%
\pgfpathlineto{\pgfqpoint{2.810946in}{1.392464in}}%
\pgfpathlineto{\pgfqpoint{2.813073in}{1.434027in}}%
\pgfpathlineto{\pgfqpoint{2.814137in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{2.814669in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{2.815201in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{2.816265in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{2.816797in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{2.817328in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{2.817860in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{2.819988in}{1.443358in}}%
\pgfpathlineto{\pgfqpoint{2.821052in}{1.458278in}}%
\pgfpathlineto{\pgfqpoint{2.821583in}{1.482323in}}%
\pgfpathlineto{\pgfqpoint{2.822115in}{1.464637in}}%
\pgfpathlineto{\pgfqpoint{2.822647in}{1.474287in}}%
\pgfpathlineto{\pgfqpoint{2.823179in}{1.472714in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.475869in}}%
\pgfpathlineto{\pgfqpoint{2.829562in}{1.386916in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{1.382357in}}%
\pgfpathlineto{\pgfqpoint{2.831157in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{2.831689in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{2.832221in}{1.390214in}}%
\pgfpathlineto{\pgfqpoint{2.832753in}{1.419498in}}%
\pgfpathlineto{\pgfqpoint{2.833285in}{1.382803in}}%
\pgfpathlineto{\pgfqpoint{2.833817in}{1.413776in}}%
\pgfpathlineto{\pgfqpoint{2.835412in}{1.392586in}}%
\pgfpathlineto{\pgfqpoint{2.836476in}{1.387384in}}%
\pgfpathlineto{\pgfqpoint{2.838072in}{1.312138in}}%
\pgfpathlineto{\pgfqpoint{2.838604in}{1.342291in}}%
\pgfpathlineto{\pgfqpoint{2.839136in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{2.840199in}{1.294557in}}%
\pgfpathlineto{\pgfqpoint{2.841795in}{1.219389in}}%
\pgfpathlineto{\pgfqpoint{2.842327in}{1.230117in}}%
\pgfpathlineto{\pgfqpoint{2.844454in}{1.282431in}}%
\pgfpathlineto{\pgfqpoint{2.845518in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{2.848178in}{1.099137in}}%
\pgfpathlineto{\pgfqpoint{2.849241in}{1.171957in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.850837in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{2.852433in}{1.234651in}}%
\pgfpathlineto{\pgfqpoint{2.853496in}{1.202093in}}%
\pgfpathlineto{\pgfqpoint{2.854028in}{1.234344in}}%
\pgfpathlineto{\pgfqpoint{2.854560in}{1.209982in}}%
\pgfpathlineto{\pgfqpoint{2.858815in}{1.048511in}}%
\pgfpathlineto{\pgfqpoint{2.859347in}{1.076625in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{1.061040in}}%
\pgfpathlineto{\pgfqpoint{2.861475in}{1.644265in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{2.862538in}{1.647634in}}%
\pgfpathlineto{\pgfqpoint{2.863070in}{1.635825in}}%
\pgfpathlineto{\pgfqpoint{2.864134in}{1.634563in}}%
\pgfpathlineto{\pgfqpoint{2.865198in}{1.599955in}}%
\pgfpathlineto{\pgfqpoint{2.865730in}{1.602754in}}%
\pgfpathlineto{\pgfqpoint{2.866261in}{1.603232in}}%
\pgfpathlineto{\pgfqpoint{2.867325in}{1.591289in}}%
\pgfpathlineto{\pgfqpoint{2.868389in}{1.621564in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{1.552649in}}%
\pgfpathlineto{\pgfqpoint{2.871048in}{1.556522in}}%
\pgfpathlineto{\pgfqpoint{2.872644in}{1.541847in}}%
\pgfpathlineto{\pgfqpoint{2.873176in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{2.873708in}{1.554165in}}%
\pgfpathlineto{\pgfqpoint{2.874240in}{1.546004in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{1.547375in}}%
\pgfpathlineto{\pgfqpoint{2.875303in}{1.549117in}}%
\pgfpathlineto{\pgfqpoint{2.876899in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{2.879027in}{1.527713in}}%
\pgfpathlineto{\pgfqpoint{2.880090in}{1.497106in}}%
\pgfpathlineto{\pgfqpoint{2.880622in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{2.881154in}{1.528271in}}%
\pgfpathlineto{\pgfqpoint{2.882750in}{1.470600in}}%
\pgfpathlineto{\pgfqpoint{2.883813in}{1.485741in}}%
\pgfpathlineto{\pgfqpoint{2.884345in}{1.440935in}}%
\pgfpathlineto{\pgfqpoint{2.884877in}{1.447005in}}%
\pgfpathlineto{\pgfqpoint{2.885409in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{2.885941in}{1.452919in}}%
\pgfpathlineto{\pgfqpoint{2.887005in}{1.430058in}}%
\pgfpathlineto{\pgfqpoint{2.888600in}{1.497664in}}%
\pgfpathlineto{\pgfqpoint{2.890196in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{2.891792in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{2.892324in}{1.494062in}}%
\pgfpathlineto{\pgfqpoint{2.892855in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{2.893387in}{1.490888in}}%
\pgfpathlineto{\pgfqpoint{2.893919in}{1.516350in}}%
\pgfpathlineto{\pgfqpoint{2.894451in}{1.492479in}}%
\pgfpathlineto{\pgfqpoint{2.895515in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{2.896047in}{1.527421in}}%
\pgfpathlineto{\pgfqpoint{2.896579in}{1.516783in}}%
\pgfpathlineto{\pgfqpoint{2.898174in}{1.487291in}}%
\pgfpathlineto{\pgfqpoint{2.899770in}{1.435219in}}%
\pgfpathlineto{\pgfqpoint{2.901366in}{1.485411in}}%
\pgfpathlineto{\pgfqpoint{2.902429in}{1.473817in}}%
\pgfpathlineto{\pgfqpoint{2.903493in}{1.492340in}}%
\pgfpathlineto{\pgfqpoint{2.905089in}{1.440997in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{1.498285in}}%
\pgfpathlineto{\pgfqpoint{2.907748in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.909344in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{2.910408in}{1.481343in}}%
\pgfpathlineto{\pgfqpoint{2.911471in}{1.503957in}}%
\pgfpathlineto{\pgfqpoint{2.913067in}{1.467818in}}%
\pgfpathlineto{\pgfqpoint{2.914131in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{2.915194in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{2.916790in}{1.508399in}}%
\pgfpathlineto{\pgfqpoint{2.918918in}{1.522172in}}%
\pgfpathlineto{\pgfqpoint{2.921045in}{1.501258in}}%
\pgfpathlineto{\pgfqpoint{2.922109in}{1.503565in}}%
\pgfpathlineto{\pgfqpoint{2.922641in}{1.501211in}}%
\pgfpathlineto{\pgfqpoint{2.923173in}{1.505086in}}%
\pgfpathlineto{\pgfqpoint{2.923705in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{2.925300in}{1.484340in}}%
\pgfpathlineto{\pgfqpoint{2.927960in}{1.528289in}}%
\pgfpathlineto{\pgfqpoint{2.929555in}{1.535134in}}%
\pgfpathlineto{\pgfqpoint{2.936470in}{1.439579in}}%
\pgfpathlineto{\pgfqpoint{2.937002in}{1.428034in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{2.938065in}{1.436828in}}%
\pgfpathlineto{\pgfqpoint{2.939661in}{1.399243in}}%
\pgfpathlineto{\pgfqpoint{2.940193in}{1.421277in}}%
\pgfpathlineto{\pgfqpoint{2.940725in}{1.421848in}}%
\pgfpathlineto{\pgfqpoint{2.941257in}{1.412390in}}%
\pgfpathlineto{\pgfqpoint{2.941788in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{2.942320in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{2.945512in}{1.385775in}}%
\pgfpathlineto{\pgfqpoint{2.946043in}{1.402579in}}%
\pgfpathlineto{\pgfqpoint{2.946575in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.386712in}}%
\pgfpathlineto{\pgfqpoint{2.947639in}{1.394074in}}%
\pgfpathlineto{\pgfqpoint{2.948171in}{1.390048in}}%
\pgfpathlineto{\pgfqpoint{2.949767in}{1.362777in}}%
\pgfpathlineto{\pgfqpoint{2.950299in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{2.951362in}{1.341656in}}%
\pgfpathlineto{\pgfqpoint{2.952958in}{1.377849in}}%
\pgfpathlineto{\pgfqpoint{2.953490in}{1.382560in}}%
\pgfpathlineto{\pgfqpoint{2.955085in}{1.346762in}}%
\pgfpathlineto{\pgfqpoint{2.955617in}{1.350513in}}%
\pgfpathlineto{\pgfqpoint{2.956149in}{1.353668in}}%
\pgfpathlineto{\pgfqpoint{2.957745in}{1.332474in}}%
\pgfpathlineto{\pgfqpoint{2.958277in}{1.334341in}}%
\pgfpathlineto{\pgfqpoint{2.958809in}{1.329220in}}%
\pgfpathlineto{\pgfqpoint{2.959341in}{1.341434in}}%
\pgfpathlineto{\pgfqpoint{2.962532in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{2.963064in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{2.963596in}{1.228860in}}%
\pgfpathlineto{\pgfqpoint{2.964127in}{1.222039in}}%
\pgfpathlineto{\pgfqpoint{2.964659in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.212403in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{2.966255in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{2.967319in}{1.217546in}}%
\pgfpathlineto{\pgfqpoint{2.967851in}{1.211505in}}%
\pgfpathlineto{\pgfqpoint{2.968382in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{2.968914in}{1.206888in}}%
\pgfpathlineto{\pgfqpoint{2.970510in}{1.242404in}}%
\pgfpathlineto{\pgfqpoint{2.972106in}{1.148614in}}%
\pgfpathlineto{\pgfqpoint{2.973169in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{2.973701in}{1.176835in}}%
\pgfpathlineto{\pgfqpoint{2.974233in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{2.975829in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{2.977956in}{1.146550in}}%
\pgfpathlineto{\pgfqpoint{2.979020in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.979552in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{2.980084in}{1.194925in}}%
\pgfpathlineto{\pgfqpoint{2.980616in}{1.198043in}}%
\pgfpathlineto{\pgfqpoint{2.981679in}{1.163590in}}%
\pgfpathlineto{\pgfqpoint{2.982211in}{1.177788in}}%
\pgfpathlineto{\pgfqpoint{2.983275in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{2.984871in}{1.223237in}}%
\pgfpathlineto{\pgfqpoint{2.986466in}{1.176712in}}%
\pgfpathlineto{\pgfqpoint{2.989126in}{1.093067in}}%
\pgfpathlineto{\pgfqpoint{2.989658in}{1.107611in}}%
\pgfpathlineto{\pgfqpoint{2.990190in}{1.106155in}}%
\pgfpathlineto{\pgfqpoint{2.991785in}{1.040884in}}%
\pgfpathlineto{\pgfqpoint{2.993381in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{2.993913in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{2.994445in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{2.994976in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{2.995508in}{1.093036in}}%
\pgfpathlineto{\pgfqpoint{2.996572in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{2.997104in}{1.158329in}}%
\pgfpathlineto{\pgfqpoint{2.997636in}{1.116426in}}%
\pgfpathlineto{\pgfqpoint{2.998168in}{1.142722in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.122790in}}%
\pgfpathlineto{\pgfqpoint{2.999232in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{3.000295in}{1.104913in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{3.001359in}{1.091294in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{3.002955in}{1.143317in}}%
\pgfpathlineto{\pgfqpoint{3.004018in}{1.105767in}}%
\pgfpathlineto{\pgfqpoint{3.004550in}{1.126518in}}%
\pgfpathlineto{\pgfqpoint{3.005082in}{1.105928in}}%
\pgfpathlineto{\pgfqpoint{3.005614in}{1.099996in}}%
\pgfpathlineto{\pgfqpoint{3.006146in}{1.106939in}}%
\pgfpathlineto{\pgfqpoint{3.008273in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{1.061445in}}%
\pgfpathlineto{\pgfqpoint{3.009869in}{1.002086in}}%
\pgfpathlineto{\pgfqpoint{3.010401in}{1.022215in}}%
\pgfpathlineto{\pgfqpoint{3.010933in}{1.051315in}}%
\pgfpathlineto{\pgfqpoint{3.011465in}{1.013435in}}%
\pgfpathlineto{\pgfqpoint{3.011997in}{1.021218in}}%
\pgfpathlineto{\pgfqpoint{3.013592in}{1.060859in}}%
\pgfpathlineto{\pgfqpoint{3.014124in}{1.045635in}}%
\pgfpathlineto{\pgfqpoint{3.014656in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{3.016252in}{1.126053in}}%
\pgfpathlineto{\pgfqpoint{3.018379in}{1.202176in}}%
\pgfpathlineto{\pgfqpoint{3.019443in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{3.019975in}{1.472156in}}%
\pgfpathlineto{\pgfqpoint{3.021039in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{1.497014in}}%
\pgfpathlineto{\pgfqpoint{3.022634in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{3.023698in}{1.476789in}}%
\pgfpathlineto{\pgfqpoint{3.025294in}{1.463350in}}%
\pgfpathlineto{\pgfqpoint{3.027421in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{3.027953in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{3.028485in}{1.485591in}}%
\pgfpathlineto{\pgfqpoint{3.029017in}{1.484254in}}%
\pgfpathlineto{\pgfqpoint{3.030612in}{1.493196in}}%
\pgfpathlineto{\pgfqpoint{3.031144in}{1.490978in}}%
\pgfpathlineto{\pgfqpoint{3.031676in}{1.472732in}}%
\pgfpathlineto{\pgfqpoint{3.032208in}{1.476851in}}%
\pgfpathlineto{\pgfqpoint{3.032740in}{1.475946in}}%
\pgfpathlineto{\pgfqpoint{3.034336in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{3.036463in}{1.467287in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{1.467230in}}%
\pgfpathlineto{\pgfqpoint{3.039654in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{3.041782in}{1.451477in}}%
\pgfpathlineto{\pgfqpoint{3.042314in}{1.455764in}}%
\pgfpathlineto{\pgfqpoint{3.043378in}{1.472041in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{3.045505in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{3.046037in}{1.463443in}}%
\pgfpathlineto{\pgfqpoint{3.046569in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{3.050292in}{1.465126in}}%
\pgfpathlineto{\pgfqpoint{3.051356in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{3.051888in}{1.470399in}}%
\pgfpathlineto{\pgfqpoint{3.052420in}{1.477126in}}%
\pgfpathlineto{\pgfqpoint{3.052951in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{3.053483in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{3.054015in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.464935in}}%
\pgfpathlineto{\pgfqpoint{3.055611in}{1.473203in}}%
\pgfpathlineto{\pgfqpoint{3.056143in}{1.464823in}}%
\pgfpathlineto{\pgfqpoint{3.058802in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{3.059334in}{1.439154in}}%
\pgfpathlineto{\pgfqpoint{3.059866in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{3.061462in}{1.463937in}}%
\pgfpathlineto{\pgfqpoint{3.061993in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{3.064121in}{1.478358in}}%
\pgfpathlineto{\pgfqpoint{3.065717in}{1.472473in}}%
\pgfpathlineto{\pgfqpoint{3.066780in}{1.487576in}}%
\pgfpathlineto{\pgfqpoint{3.067844in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{3.068376in}{1.487787in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{1.485235in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{1.474317in}}%
\pgfpathlineto{\pgfqpoint{3.071567in}{1.475850in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.481223in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.536433in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.536433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{0.413761in}{1.703462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073163in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.703462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{0.363474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{1.703462in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.703462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073163in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.170385in,y=0.324894in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073163in}{0.631471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.170385in,y=0.592891in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073163in}{0.899469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.170385in,y=0.860889in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073163in}{1.167467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.170385in,y=1.128886in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073163in}{1.435464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.170385in,y=1.396884in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073163in}{1.703462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.170385in,y=1.664882in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.376792in,y=1.033468in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SNR prediction gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413761in}{0.363474in}}{\pgfqpoint{2.659402in}{1.339988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.420676in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{0.421739in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{0.422271in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{0.424399in}{0.623623in}}%
\pgfpathlineto{\pgfqpoint{0.424931in}{0.621965in}}%
\pgfpathlineto{\pgfqpoint{0.425463in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.425994in}{0.623482in}}%
\pgfpathlineto{\pgfqpoint{0.427590in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{0.428654in}{0.617377in}}%
\pgfpathlineto{\pgfqpoint{0.429186in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.620041in}}%
\pgfpathlineto{\pgfqpoint{0.431845in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{0.432377in}{0.610239in}}%
\pgfpathlineto{\pgfqpoint{0.432909in}{0.608669in}}%
\pgfpathlineto{\pgfqpoint{0.433441in}{0.603063in}}%
\pgfpathlineto{\pgfqpoint{0.435568in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{0.436632in}{0.624247in}}%
\pgfpathlineto{\pgfqpoint{0.437164in}{0.622472in}}%
\pgfpathlineto{\pgfqpoint{0.437696in}{0.624435in}}%
\pgfpathlineto{\pgfqpoint{0.438228in}{0.625767in}}%
\pgfpathlineto{\pgfqpoint{0.439823in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.440355in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{0.441951in}{0.606936in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{0.614311in}}%
\pgfpathlineto{\pgfqpoint{0.444610in}{0.608005in}}%
\pgfpathlineto{\pgfqpoint{0.445142in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{0.445674in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{0.446206in}{0.607904in}}%
\pgfpathlineto{\pgfqpoint{0.448865in}{0.586635in}}%
\pgfpathlineto{\pgfqpoint{0.450993in}{0.563893in}}%
\pgfpathlineto{\pgfqpoint{0.454184in}{0.532262in}}%
\pgfpathlineto{\pgfqpoint{0.455780in}{0.500907in}}%
\pgfpathlineto{\pgfqpoint{0.456843in}{0.500239in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{0.457907in}{0.511413in}}%
\pgfpathlineto{\pgfqpoint{0.458439in}{0.507553in}}%
\pgfpathlineto{\pgfqpoint{0.458971in}{0.520662in}}%
\pgfpathlineto{\pgfqpoint{0.460567in}{0.497652in}}%
\pgfpathlineto{\pgfqpoint{0.461630in}{0.493105in}}%
\pgfpathlineto{\pgfqpoint{0.462162in}{0.500395in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.465864in}}%
\pgfpathlineto{\pgfqpoint{0.464290in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{0.465885in}{0.493143in}}%
\pgfpathlineto{\pgfqpoint{0.466417in}{0.474436in}}%
\pgfpathlineto{\pgfqpoint{0.466949in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.468013in}{0.630252in}}%
\pgfpathlineto{\pgfqpoint{0.471736in}{0.626732in}}%
\pgfpathlineto{\pgfqpoint{0.472268in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{0.472800in}{0.628350in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{0.477055in}{0.628486in}}%
\pgfpathlineto{\pgfqpoint{0.477587in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{0.478119in}{0.630889in}}%
\pgfpathlineto{\pgfqpoint{0.479182in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{0.479714in}{0.624102in}}%
\pgfpathlineto{\pgfqpoint{0.480778in}{0.625674in}}%
\pgfpathlineto{\pgfqpoint{0.482906in}{0.614749in}}%
\pgfpathlineto{\pgfqpoint{0.486097in}{0.596282in}}%
\pgfpathlineto{\pgfqpoint{0.486629in}{0.596947in}}%
\pgfpathlineto{\pgfqpoint{0.488224in}{0.575259in}}%
\pgfpathlineto{\pgfqpoint{0.488756in}{0.577124in}}%
\pgfpathlineto{\pgfqpoint{0.493543in}{0.543460in}}%
\pgfpathlineto{\pgfqpoint{0.494607in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{0.495139in}{0.548698in}}%
\pgfpathlineto{\pgfqpoint{0.496203in}{0.542298in}}%
\pgfpathlineto{\pgfqpoint{0.498330in}{0.519902in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{0.499926in}{0.505224in}}%
\pgfpathlineto{\pgfqpoint{0.500458in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{0.500990in}{0.505965in}}%
\pgfpathlineto{\pgfqpoint{0.502053in}{0.510499in}}%
\pgfpathlineto{\pgfqpoint{0.504713in}{0.466758in}}%
\pgfpathlineto{\pgfqpoint{0.507372in}{0.493225in}}%
\pgfpathlineto{\pgfqpoint{0.508436in}{0.470966in}}%
\pgfpathlineto{\pgfqpoint{0.510031in}{0.497714in}}%
\pgfpathlineto{\pgfqpoint{0.511627in}{0.480234in}}%
\pgfpathlineto{\pgfqpoint{0.513223in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{0.515350in}{0.431587in}}%
\pgfpathlineto{\pgfqpoint{0.516946in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.518010in}{0.453892in}}%
\pgfpathlineto{\pgfqpoint{0.519605in}{0.399915in}}%
\pgfpathlineto{\pgfqpoint{0.520137in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.521201in}{0.630132in}}%
\pgfpathlineto{\pgfqpoint{0.528647in}{0.616642in}}%
\pgfpathlineto{\pgfqpoint{0.529179in}{0.618530in}}%
\pgfpathlineto{\pgfqpoint{0.529711in}{0.615765in}}%
\pgfpathlineto{\pgfqpoint{0.530243in}{0.616573in}}%
\pgfpathlineto{\pgfqpoint{0.530775in}{0.616154in}}%
\pgfpathlineto{\pgfqpoint{0.531839in}{0.613509in}}%
\pgfpathlineto{\pgfqpoint{0.533966in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{0.534498in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{0.535030in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{0.536094in}{0.622262in}}%
\pgfpathlineto{\pgfqpoint{0.536625in}{0.621232in}}%
\pgfpathlineto{\pgfqpoint{0.537689in}{0.615062in}}%
\pgfpathlineto{\pgfqpoint{0.540881in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{0.541412in}{0.626221in}}%
\pgfpathlineto{\pgfqpoint{0.541944in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{0.543008in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{0.543540in}{0.642083in}}%
\pgfpathlineto{\pgfqpoint{0.544072in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{0.544604in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{0.629543in}}%
\pgfpathlineto{\pgfqpoint{0.547795in}{0.634226in}}%
\pgfpathlineto{\pgfqpoint{0.548327in}{0.632972in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.632088in}}%
\pgfpathlineto{\pgfqpoint{0.550454in}{0.642398in}}%
\pgfpathlineto{\pgfqpoint{0.550986in}{0.646342in}}%
\pgfpathlineto{\pgfqpoint{0.551518in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{0.553114in}{0.635287in}}%
\pgfpathlineto{\pgfqpoint{0.554178in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{0.554709in}{0.646135in}}%
\pgfpathlineto{\pgfqpoint{0.555241in}{0.644365in}}%
\pgfpathlineto{\pgfqpoint{0.556305in}{0.657196in}}%
\pgfpathlineto{\pgfqpoint{0.557369in}{0.644216in}}%
\pgfpathlineto{\pgfqpoint{0.557901in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.615333in}}%
\pgfpathlineto{\pgfqpoint{0.561092in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{0.561624in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{0.562156in}{0.620092in}}%
\pgfpathlineto{\pgfqpoint{0.562688in}{0.620621in}}%
\pgfpathlineto{\pgfqpoint{0.564283in}{0.636187in}}%
\pgfpathlineto{\pgfqpoint{0.565347in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{0.566411in}{0.646818in}}%
\pgfpathlineto{\pgfqpoint{0.567475in}{0.620400in}}%
\pgfpathlineto{\pgfqpoint{0.568006in}{0.622457in}}%
\pgfpathlineto{\pgfqpoint{0.568538in}{0.623942in}}%
\pgfpathlineto{\pgfqpoint{0.569070in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{0.569602in}{0.623982in}}%
\pgfpathlineto{\pgfqpoint{0.570666in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{0.571198in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{0.572261in}{0.626144in}}%
\pgfpathlineto{\pgfqpoint{0.572793in}{0.618217in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.574389in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{0.575985in}{0.630110in}}%
\pgfpathlineto{\pgfqpoint{0.579176in}{0.633683in}}%
\pgfpathlineto{\pgfqpoint{0.580240in}{0.632154in}}%
\pgfpathlineto{\pgfqpoint{0.586090in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{0.586622in}{0.643435in}}%
\pgfpathlineto{\pgfqpoint{0.587686in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{0.638929in}}%
\pgfpathlineto{\pgfqpoint{0.588750in}{0.639113in}}%
\pgfpathlineto{\pgfqpoint{0.589282in}{0.646395in}}%
\pgfpathlineto{\pgfqpoint{0.589814in}{0.645371in}}%
\pgfpathlineto{\pgfqpoint{0.590877in}{0.641336in}}%
\pgfpathlineto{\pgfqpoint{0.591409in}{0.638075in}}%
\pgfpathlineto{\pgfqpoint{0.591941in}{0.641888in}}%
\pgfpathlineto{\pgfqpoint{0.594069in}{0.629993in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.631134in}}%
\pgfpathlineto{\pgfqpoint{0.595132in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{0.595664in}{0.628528in}}%
\pgfpathlineto{\pgfqpoint{0.596196in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{0.599919in}{0.658095in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{0.601515in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{0.603642in}{0.682803in}}%
\pgfpathlineto{\pgfqpoint{0.604174in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{0.604706in}{0.687748in}}%
\pgfpathlineto{\pgfqpoint{0.605770in}{0.702420in}}%
\pgfpathlineto{\pgfqpoint{0.606302in}{0.702066in}}%
\pgfpathlineto{\pgfqpoint{0.607366in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{0.607897in}{0.717723in}}%
\pgfpathlineto{\pgfqpoint{0.608429in}{0.717273in}}%
\pgfpathlineto{\pgfqpoint{0.608961in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{0.609493in}{0.710661in}}%
\pgfpathlineto{\pgfqpoint{0.610025in}{0.714818in}}%
\pgfpathlineto{\pgfqpoint{0.610557in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{0.611621in}{0.735809in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.724587in}}%
\pgfpathlineto{\pgfqpoint{0.613216in}{0.726487in}}%
\pgfpathlineto{\pgfqpoint{0.614280in}{0.716842in}}%
\pgfpathlineto{\pgfqpoint{0.614812in}{0.726633in}}%
\pgfpathlineto{\pgfqpoint{0.615344in}{0.715090in}}%
\pgfpathlineto{\pgfqpoint{0.615876in}{0.719651in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.618003in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{0.618535in}{0.708403in}}%
\pgfpathlineto{\pgfqpoint{0.619067in}{0.705624in}}%
\pgfpathlineto{\pgfqpoint{0.619599in}{0.702318in}}%
\pgfpathlineto{\pgfqpoint{0.620131in}{0.709307in}}%
\pgfpathlineto{\pgfqpoint{0.620663in}{0.703246in}}%
\pgfpathlineto{\pgfqpoint{0.621726in}{0.699591in}}%
\pgfpathlineto{\pgfqpoint{0.623322in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{0.623854in}{0.689145in}}%
\pgfpathlineto{\pgfqpoint{0.624386in}{0.683380in}}%
\pgfpathlineto{\pgfqpoint{0.625981in}{0.674089in}}%
\pgfpathlineto{\pgfqpoint{0.626513in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.627577in}{0.631924in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{0.630768in}{0.630625in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{0.633216in}}%
\pgfpathlineto{\pgfqpoint{0.633428in}{0.632660in}}%
\pgfpathlineto{\pgfqpoint{0.634491in}{0.627869in}}%
\pgfpathlineto{\pgfqpoint{0.635023in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{0.635555in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{0.636087in}{0.630003in}}%
\pgfpathlineto{\pgfqpoint{0.637151in}{0.631528in}}%
\pgfpathlineto{\pgfqpoint{0.638747in}{0.629408in}}%
\pgfpathlineto{\pgfqpoint{0.639278in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{0.639810in}{0.630633in}}%
\pgfpathlineto{\pgfqpoint{0.640342in}{0.628468in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{0.641406in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{0.641938in}{0.629808in}}%
\pgfpathlineto{\pgfqpoint{0.642470in}{0.632882in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{0.643533in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{0.644065in}{0.634968in}}%
\pgfpathlineto{\pgfqpoint{0.645129in}{0.627076in}}%
\pgfpathlineto{\pgfqpoint{0.647257in}{0.639574in}}%
\pgfpathlineto{\pgfqpoint{0.648320in}{0.629552in}}%
\pgfpathlineto{\pgfqpoint{0.648852in}{0.634560in}}%
\pgfpathlineto{\pgfqpoint{0.649384in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{0.650980in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{0.652044in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{0.652575in}{0.641521in}}%
\pgfpathlineto{\pgfqpoint{0.653107in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{0.654171in}{0.640285in}}%
\pgfpathlineto{\pgfqpoint{0.655235in}{0.648024in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{0.634411in}}%
\pgfpathlineto{\pgfqpoint{0.658958in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{0.661617in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{0.662149in}{0.609909in}}%
\pgfpathlineto{\pgfqpoint{0.662681in}{0.612038in}}%
\pgfpathlineto{\pgfqpoint{0.663745in}{0.607458in}}%
\pgfpathlineto{\pgfqpoint{0.664277in}{0.613936in}}%
\pgfpathlineto{\pgfqpoint{0.664809in}{0.610124in}}%
\pgfpathlineto{\pgfqpoint{0.665872in}{0.613443in}}%
\pgfpathlineto{\pgfqpoint{0.666404in}{0.618365in}}%
\pgfpathlineto{\pgfqpoint{0.666936in}{0.616909in}}%
\pgfpathlineto{\pgfqpoint{0.668000in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{0.668532in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{0.669064in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{0.670659in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{0.671191in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{0.672255in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{0.672787in}{0.626259in}}%
\pgfpathlineto{\pgfqpoint{0.673319in}{0.629443in}}%
\pgfpathlineto{\pgfqpoint{0.676510in}{0.663732in}}%
\pgfpathlineto{\pgfqpoint{0.677042in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{0.678106in}{0.670029in}}%
\pgfpathlineto{\pgfqpoint{0.679169in}{0.663363in}}%
\pgfpathlineto{\pgfqpoint{0.679701in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.680765in}{0.632235in}}%
\pgfpathlineto{\pgfqpoint{0.682361in}{0.633374in}}%
\pgfpathlineto{\pgfqpoint{0.687680in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{0.688211in}{0.638158in}}%
\pgfpathlineto{\pgfqpoint{0.688743in}{0.639771in}}%
\pgfpathlineto{\pgfqpoint{0.689275in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{0.689807in}{0.638433in}}%
\pgfpathlineto{\pgfqpoint{0.691403in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{0.691935in}{0.637802in}}%
\pgfpathlineto{\pgfqpoint{0.692466in}{0.638979in}}%
\pgfpathlineto{\pgfqpoint{0.694062in}{0.645164in}}%
\pgfpathlineto{\pgfqpoint{0.694594in}{0.646075in}}%
\pgfpathlineto{\pgfqpoint{0.696190in}{0.641214in}}%
\pgfpathlineto{\pgfqpoint{0.696721in}{0.643971in}}%
\pgfpathlineto{\pgfqpoint{0.697253in}{0.642271in}}%
\pgfpathlineto{\pgfqpoint{0.699381in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{0.700977in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{0.701508in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{0.632720in}}%
\pgfpathlineto{\pgfqpoint{0.703636in}{0.630001in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{0.632407in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{0.641421in}}%
\pgfpathlineto{\pgfqpoint{0.706827in}{0.632116in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{0.710018in}{0.654774in}}%
\pgfpathlineto{\pgfqpoint{0.710550in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{0.711082in}{0.659949in}}%
\pgfpathlineto{\pgfqpoint{0.711614in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{0.712678in}{0.647421in}}%
\pgfpathlineto{\pgfqpoint{0.714274in}{0.656551in}}%
\pgfpathlineto{\pgfqpoint{0.714805in}{0.652175in}}%
\pgfpathlineto{\pgfqpoint{0.715337in}{0.652822in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{0.647441in}}%
\pgfpathlineto{\pgfqpoint{0.717997in}{0.671581in}}%
\pgfpathlineto{\pgfqpoint{0.718529in}{0.673485in}}%
\pgfpathlineto{\pgfqpoint{0.720124in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{0.723315in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{0.723847in}{0.683362in}}%
\pgfpathlineto{\pgfqpoint{0.724911in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{0.726507in}{0.691402in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{0.676712in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{0.729166in}{0.684850in}}%
\pgfpathlineto{\pgfqpoint{0.729698in}{0.683966in}}%
\pgfpathlineto{\pgfqpoint{0.731294in}{0.676139in}}%
\pgfpathlineto{\pgfqpoint{0.731826in}{0.679991in}}%
\pgfpathlineto{\pgfqpoint{0.732357in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{0.733953in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{0.740336in}{0.619313in}}%
\pgfpathlineto{\pgfqpoint{0.740868in}{0.622002in}}%
\pgfpathlineto{\pgfqpoint{0.741399in}{0.620195in}}%
\pgfpathlineto{\pgfqpoint{0.742463in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{0.743527in}{0.622140in}}%
\pgfpathlineto{\pgfqpoint{0.744059in}{0.617033in}}%
\pgfpathlineto{\pgfqpoint{0.744591in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{0.745654in}{0.627608in}}%
\pgfpathlineto{\pgfqpoint{0.746186in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{0.746718in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{0.747250in}{0.622076in}}%
\pgfpathlineto{\pgfqpoint{0.748846in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{0.750441in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{0.750973in}{0.628413in}}%
\pgfpathlineto{\pgfqpoint{0.751505in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{0.752569in}{0.606722in}}%
\pgfpathlineto{\pgfqpoint{0.753101in}{0.610953in}}%
\pgfpathlineto{\pgfqpoint{0.753633in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{0.754165in}{0.614565in}}%
\pgfpathlineto{\pgfqpoint{0.754696in}{0.612480in}}%
\pgfpathlineto{\pgfqpoint{0.756824in}{0.579132in}}%
\pgfpathlineto{\pgfqpoint{0.757356in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{0.758420in}{0.574815in}}%
\pgfpathlineto{\pgfqpoint{0.758951in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{0.761079in}{0.543866in}}%
\pgfpathlineto{\pgfqpoint{0.761611in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{0.762143in}{0.543166in}}%
\pgfpathlineto{\pgfqpoint{0.762675in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{0.763207in}{0.542004in}}%
\pgfpathlineto{\pgfqpoint{0.763738in}{0.533111in}}%
\pgfpathlineto{\pgfqpoint{0.765334in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.767462in}{0.519317in}}%
\pgfpathlineto{\pgfqpoint{0.767993in}{0.523553in}}%
\pgfpathlineto{\pgfqpoint{0.769057in}{0.506326in}}%
\pgfpathlineto{\pgfqpoint{0.770121in}{0.540337in}}%
\pgfpathlineto{\pgfqpoint{0.770653in}{0.538192in}}%
\pgfpathlineto{\pgfqpoint{0.771185in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{0.772780in}{0.517432in}}%
\pgfpathlineto{\pgfqpoint{0.773844in}{0.522075in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{0.492547in}}%
\pgfpathlineto{\pgfqpoint{0.777035in}{0.535872in}}%
\pgfpathlineto{\pgfqpoint{0.777567in}{0.530108in}}%
\pgfpathlineto{\pgfqpoint{0.779695in}{0.474731in}}%
\pgfpathlineto{\pgfqpoint{0.780227in}{0.482403in}}%
\pgfpathlineto{\pgfqpoint{0.780759in}{0.485132in}}%
\pgfpathlineto{\pgfqpoint{0.781290in}{0.493785in}}%
\pgfpathlineto{\pgfqpoint{0.781822in}{0.489715in}}%
\pgfpathlineto{\pgfqpoint{0.782886in}{0.469150in}}%
\pgfpathlineto{\pgfqpoint{0.783950in}{0.416460in}}%
\pgfpathlineto{\pgfqpoint{0.784482in}{0.424044in}}%
\pgfpathlineto{\pgfqpoint{0.785014in}{0.425041in}}%
\pgfpathlineto{\pgfqpoint{0.785546in}{0.405146in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{0.789801in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{0.790332in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{0.791396in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{0.791928in}{0.630809in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{0.794587in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{0.795119in}{0.639135in}}%
\pgfpathlineto{\pgfqpoint{0.795651in}{0.637320in}}%
\pgfpathlineto{\pgfqpoint{0.796183in}{0.642729in}}%
\pgfpathlineto{\pgfqpoint{0.796715in}{0.641390in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{0.798311in}{0.644264in}}%
\pgfpathlineto{\pgfqpoint{0.798843in}{0.641045in}}%
\pgfpathlineto{\pgfqpoint{0.799374in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{0.799906in}{0.627635in}}%
\pgfpathlineto{\pgfqpoint{0.800438in}{0.637655in}}%
\pgfpathlineto{\pgfqpoint{0.802034in}{0.646429in}}%
\pgfpathlineto{\pgfqpoint{0.803629in}{0.648214in}}%
\pgfpathlineto{\pgfqpoint{0.804693in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{0.805757in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{0.806289in}{0.640519in}}%
\pgfpathlineto{\pgfqpoint{0.807884in}{0.599388in}}%
\pgfpathlineto{\pgfqpoint{0.808948in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{0.600704in}}%
\pgfpathlineto{\pgfqpoint{0.812140in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.628267in}}%
\pgfpathlineto{\pgfqpoint{0.813735in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{0.814267in}{0.660115in}}%
\pgfpathlineto{\pgfqpoint{0.814799in}{0.659038in}}%
\pgfpathlineto{\pgfqpoint{0.816395in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{0.816926in}{0.612713in}}%
\pgfpathlineto{\pgfqpoint{0.817458in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{0.819054in}{0.570431in}}%
\pgfpathlineto{\pgfqpoint{0.819586in}{0.566153in}}%
\pgfpathlineto{\pgfqpoint{0.820118in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{0.821181in}{0.533280in}}%
\pgfpathlineto{\pgfqpoint{0.822245in}{0.560525in}}%
\pgfpathlineto{\pgfqpoint{0.823309in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{0.823841in}{0.536609in}}%
\pgfpathlineto{\pgfqpoint{0.824373in}{0.561934in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{0.523953in}}%
\pgfpathlineto{\pgfqpoint{0.827032in}{0.570239in}}%
\pgfpathlineto{\pgfqpoint{0.828628in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{0.830755in}{0.591868in}}%
\pgfpathlineto{\pgfqpoint{0.831287in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{0.831819in}{0.589291in}}%
\pgfpathlineto{\pgfqpoint{0.832351in}{0.596244in}}%
\pgfpathlineto{\pgfqpoint{0.834478in}{0.536295in}}%
\pgfpathlineto{\pgfqpoint{0.835542in}{0.551739in}}%
\pgfpathlineto{\pgfqpoint{0.837670in}{0.601246in}}%
\pgfpathlineto{\pgfqpoint{0.838734in}{0.561015in}}%
\pgfpathlineto{\pgfqpoint{0.839265in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.840329in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{0.845648in}{0.631976in}}%
\pgfpathlineto{\pgfqpoint{0.847776in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{0.849371in}{0.630683in}}%
\pgfpathlineto{\pgfqpoint{0.850435in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{0.852562in}{0.629182in}}%
\pgfpathlineto{\pgfqpoint{0.853626in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{0.854158in}{0.624807in}}%
\pgfpathlineto{\pgfqpoint{0.854690in}{0.625984in}}%
\pgfpathlineto{\pgfqpoint{0.855754in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{0.856817in}{0.624277in}}%
\pgfpathlineto{\pgfqpoint{0.857349in}{0.624498in}}%
\pgfpathlineto{\pgfqpoint{0.859477in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{0.631517in}}%
\pgfpathlineto{\pgfqpoint{0.861073in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{0.862668in}{0.645126in}}%
\pgfpathlineto{\pgfqpoint{0.864264in}{0.638446in}}%
\pgfpathlineto{\pgfqpoint{0.865859in}{0.631692in}}%
\pgfpathlineto{\pgfqpoint{0.866923in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{0.867987in}{0.635825in}}%
\pgfpathlineto{\pgfqpoint{0.868519in}{0.635242in}}%
\pgfpathlineto{\pgfqpoint{0.869051in}{0.632885in}}%
\pgfpathlineto{\pgfqpoint{0.869583in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{0.870114in}{0.633341in}}%
\pgfpathlineto{\pgfqpoint{0.871710in}{0.643549in}}%
\pgfpathlineto{\pgfqpoint{0.872242in}{0.642646in}}%
\pgfpathlineto{\pgfqpoint{0.873306in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{0.873838in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{0.874370in}{0.641677in}}%
\pgfpathlineto{\pgfqpoint{0.874901in}{0.638967in}}%
\pgfpathlineto{\pgfqpoint{0.875433in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{0.875965in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{0.876497in}{0.638335in}}%
\pgfpathlineto{\pgfqpoint{0.877029in}{0.645972in}}%
\pgfpathlineto{\pgfqpoint{0.877561in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{0.880752in}{0.618202in}}%
\pgfpathlineto{\pgfqpoint{0.881284in}{0.624105in}}%
\pgfpathlineto{\pgfqpoint{0.881816in}{0.623575in}}%
\pgfpathlineto{\pgfqpoint{0.883943in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{0.620991in}}%
\pgfpathlineto{\pgfqpoint{0.885007in}{0.633404in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{0.625295in}}%
\pgfpathlineto{\pgfqpoint{0.886603in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{0.887135in}{0.624821in}}%
\pgfpathlineto{\pgfqpoint{0.888198in}{0.641680in}}%
\pgfpathlineto{\pgfqpoint{0.888730in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{0.617235in}}%
\pgfpathlineto{\pgfqpoint{0.889794in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{0.635891in}}%
\pgfpathlineto{\pgfqpoint{0.891922in}{0.630507in}}%
\pgfpathlineto{\pgfqpoint{0.892453in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.895645in}{0.631575in}}%
\pgfpathlineto{\pgfqpoint{0.896708in}{0.631905in}}%
\pgfpathlineto{\pgfqpoint{0.898836in}{0.628570in}}%
\pgfpathlineto{\pgfqpoint{0.900964in}{0.625408in}}%
\pgfpathlineto{\pgfqpoint{0.902559in}{0.626572in}}%
\pgfpathlineto{\pgfqpoint{0.904155in}{0.623845in}}%
\pgfpathlineto{\pgfqpoint{0.905750in}{0.624657in}}%
\pgfpathlineto{\pgfqpoint{0.906282in}{0.622493in}}%
\pgfpathlineto{\pgfqpoint{0.906814in}{0.624536in}}%
\pgfpathlineto{\pgfqpoint{0.907346in}{0.623317in}}%
\pgfpathlineto{\pgfqpoint{0.907878in}{0.618445in}}%
\pgfpathlineto{\pgfqpoint{0.908410in}{0.623151in}}%
\pgfpathlineto{\pgfqpoint{0.908942in}{0.619543in}}%
\pgfpathlineto{\pgfqpoint{0.909474in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{0.911069in}{0.625340in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{0.914261in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{0.915324in}{0.620105in}}%
\pgfpathlineto{\pgfqpoint{0.915856in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{0.917452in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{0.917984in}{0.621905in}}%
\pgfpathlineto{\pgfqpoint{0.919047in}{0.621765in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{0.923303in}{0.644420in}}%
\pgfpathlineto{\pgfqpoint{0.923834in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{0.924366in}{0.649528in}}%
\pgfpathlineto{\pgfqpoint{0.926494in}{0.637144in}}%
\pgfpathlineto{\pgfqpoint{0.927026in}{0.634278in}}%
\pgfpathlineto{\pgfqpoint{0.927558in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.928089in}{0.638121in}}%
\pgfpathlineto{\pgfqpoint{0.929685in}{0.658789in}}%
\pgfpathlineto{\pgfqpoint{0.930217in}{0.654932in}}%
\pgfpathlineto{\pgfqpoint{0.930749in}{0.655400in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{0.662901in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{0.932344in}{0.656503in}}%
\pgfpathlineto{\pgfqpoint{0.932876in}{0.660622in}}%
\pgfpathlineto{\pgfqpoint{0.933408in}{0.652979in}}%
\pgfpathlineto{\pgfqpoint{0.933940in}{0.661015in}}%
\pgfpathlineto{\pgfqpoint{0.935004in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{0.935536in}{0.662171in}}%
\pgfpathlineto{\pgfqpoint{0.936068in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{0.937663in}{0.676588in}}%
\pgfpathlineto{\pgfqpoint{0.938195in}{0.676155in}}%
\pgfpathlineto{\pgfqpoint{0.939791in}{0.658065in}}%
\pgfpathlineto{\pgfqpoint{0.940323in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.653651in}}%
\pgfpathlineto{\pgfqpoint{0.941386in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{0.941918in}{0.655145in}}%
\pgfpathlineto{\pgfqpoint{0.942450in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{0.943514in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{0.944578in}{0.657163in}}%
\pgfpathlineto{\pgfqpoint{0.945110in}{0.662975in}}%
\pgfpathlineto{\pgfqpoint{0.945641in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.946705in}{0.631616in}}%
\pgfpathlineto{\pgfqpoint{0.951492in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{0.952024in}{0.631294in}}%
\pgfpathlineto{\pgfqpoint{0.952556in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{0.633924in}}%
\pgfpathlineto{\pgfqpoint{0.954683in}{0.633339in}}%
\pgfpathlineto{\pgfqpoint{0.956811in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{0.961066in}{0.638512in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{0.636914in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.638264in}}%
\pgfpathlineto{\pgfqpoint{0.965321in}{0.637816in}}%
\pgfpathlineto{\pgfqpoint{0.967980in}{0.647166in}}%
\pgfpathlineto{\pgfqpoint{0.970108in}{0.642010in}}%
\pgfpathlineto{\pgfqpoint{0.975427in}{0.650158in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{0.977554in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{0.978618in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{0.980214in}{0.655058in}}%
\pgfpathlineto{\pgfqpoint{0.981277in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{0.654428in}}%
\pgfpathlineto{\pgfqpoint{0.982873in}{0.654703in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{0.647802in}}%
\pgfpathlineto{\pgfqpoint{0.985533in}{0.658440in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{0.656483in}}%
\pgfpathlineto{\pgfqpoint{0.986596in}{0.657797in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{0.657962in}}%
\pgfpathlineto{\pgfqpoint{0.988192in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.989256in}{0.660077in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{0.675368in}}%
\pgfpathlineto{\pgfqpoint{0.991383in}{0.678244in}}%
\pgfpathlineto{\pgfqpoint{0.992979in}{0.668539in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{0.664022in}}%
\pgfpathlineto{\pgfqpoint{0.994574in}{0.673225in}}%
\pgfpathlineto{\pgfqpoint{0.995106in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{0.995638in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{0.996170in}{0.668878in}}%
\pgfpathlineto{\pgfqpoint{0.997766in}{0.678794in}}%
\pgfpathlineto{\pgfqpoint{0.998298in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.999893in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{1.004148in}{0.632143in}}%
\pgfpathlineto{\pgfqpoint{1.005744in}{0.632412in}}%
\pgfpathlineto{\pgfqpoint{1.007871in}{0.629547in}}%
\pgfpathlineto{\pgfqpoint{1.008935in}{0.628343in}}%
\pgfpathlineto{\pgfqpoint{1.009467in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{1.011595in}{0.633849in}}%
\pgfpathlineto{\pgfqpoint{1.012127in}{0.633242in}}%
\pgfpathlineto{\pgfqpoint{1.012658in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{1.013190in}{0.633798in}}%
\pgfpathlineto{\pgfqpoint{1.016382in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{1.017977in}{0.642608in}}%
\pgfpathlineto{\pgfqpoint{1.018509in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{1.021168in}{0.649278in}}%
\pgfpathlineto{\pgfqpoint{1.021700in}{0.647856in}}%
\pgfpathlineto{\pgfqpoint{1.023296in}{0.651821in}}%
\pgfpathlineto{\pgfqpoint{1.025955in}{0.670592in}}%
\pgfpathlineto{\pgfqpoint{1.026487in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{1.027019in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{1.027551in}{0.667770in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.667512in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{0.674775in}}%
\pgfpathlineto{\pgfqpoint{1.030210in}{0.674757in}}%
\pgfpathlineto{\pgfqpoint{1.030742in}{0.672947in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{0.674036in}}%
\pgfpathlineto{\pgfqpoint{1.032870in}{0.685145in}}%
\pgfpathlineto{\pgfqpoint{1.033934in}{0.679415in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{0.686929in}}%
\pgfpathlineto{\pgfqpoint{1.035529in}{0.684229in}}%
\pgfpathlineto{\pgfqpoint{1.036061in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{1.038189in}{0.675584in}}%
\pgfpathlineto{\pgfqpoint{1.040316in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{1.040848in}{0.680259in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{0.682964in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{0.682492in}}%
\pgfpathlineto{\pgfqpoint{1.044571in}{0.685522in}}%
\pgfpathlineto{\pgfqpoint{1.045103in}{0.681609in}}%
\pgfpathlineto{\pgfqpoint{1.046699in}{0.692158in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{0.685579in}}%
\pgfpathlineto{\pgfqpoint{1.049358in}{0.685979in}}%
\pgfpathlineto{\pgfqpoint{1.049890in}{0.690914in}}%
\pgfpathlineto{\pgfqpoint{1.050422in}{0.688834in}}%
\pgfpathlineto{\pgfqpoint{1.050954in}{0.689417in}}%
\pgfpathlineto{\pgfqpoint{1.051486in}{0.681721in}}%
\pgfpathlineto{\pgfqpoint{1.053081in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{0.629727in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{1.058932in}{0.633236in}}%
\pgfpathlineto{\pgfqpoint{1.059996in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{1.061591in}{0.632467in}}%
\pgfpathlineto{\pgfqpoint{1.063719in}{0.640920in}}%
\pgfpathlineto{\pgfqpoint{1.064251in}{0.639846in}}%
\pgfpathlineto{\pgfqpoint{1.065315in}{0.639650in}}%
\pgfpathlineto{\pgfqpoint{1.066378in}{0.640378in}}%
\pgfpathlineto{\pgfqpoint{1.070633in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{1.071165in}{0.627138in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{0.626093in}}%
\pgfpathlineto{\pgfqpoint{1.072229in}{0.626509in}}%
\pgfpathlineto{\pgfqpoint{1.073825in}{0.619649in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{0.621409in}}%
\pgfpathlineto{\pgfqpoint{1.074888in}{0.626385in}}%
\pgfpathlineto{\pgfqpoint{1.075420in}{0.624120in}}%
\pgfpathlineto{\pgfqpoint{1.077016in}{0.617945in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{1.078612in}{0.626354in}}%
\pgfpathlineto{\pgfqpoint{1.079143in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{1.079675in}{0.622178in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{0.621554in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{1.082867in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{1.084462in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{1.085526in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{1.086058in}{0.609186in}}%
\pgfpathlineto{\pgfqpoint{1.086590in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{0.609333in}}%
\pgfpathlineto{\pgfqpoint{1.087654in}{0.602655in}}%
\pgfpathlineto{\pgfqpoint{1.088185in}{0.606224in}}%
\pgfpathlineto{\pgfqpoint{1.088717in}{0.609168in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{1.089781in}{0.601297in}}%
\pgfpathlineto{\pgfqpoint{1.090845in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{1.091377in}{0.609853in}}%
\pgfpathlineto{\pgfqpoint{1.091909in}{0.610902in}}%
\pgfpathlineto{\pgfqpoint{1.092972in}{0.608015in}}%
\pgfpathlineto{\pgfqpoint{1.094568in}{0.616975in}}%
\pgfpathlineto{\pgfqpoint{1.095100in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{1.095632in}{0.608402in}}%
\pgfpathlineto{\pgfqpoint{1.096164in}{0.612171in}}%
\pgfpathlineto{\pgfqpoint{1.096696in}{0.612450in}}%
\pgfpathlineto{\pgfqpoint{1.097759in}{0.611051in}}%
\pgfpathlineto{\pgfqpoint{1.099355in}{0.626293in}}%
\pgfpathlineto{\pgfqpoint{1.099887in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{0.614901in}}%
\pgfpathlineto{\pgfqpoint{1.103610in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{1.104674in}{0.607164in}}%
\pgfpathlineto{\pgfqpoint{1.106269in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{1.109461in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{1.114248in}{0.639832in}}%
\pgfpathlineto{\pgfqpoint{1.115843in}{0.638876in}}%
\pgfpathlineto{\pgfqpoint{1.117971in}{0.640383in}}%
\pgfpathlineto{\pgfqpoint{1.119566in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{1.122758in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{1.125949in}{0.649839in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{0.650064in}}%
\pgfpathlineto{\pgfqpoint{1.128608in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{1.129672in}{0.649259in}}%
\pgfpathlineto{\pgfqpoint{1.130736in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{1.131800in}{0.653209in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{0.651385in}}%
\pgfpathlineto{\pgfqpoint{1.133927in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{1.134991in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{1.135523in}{0.653861in}}%
\pgfpathlineto{\pgfqpoint{1.137650in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{1.138714in}{0.653416in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{0.645820in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{1.141373in}{0.652043in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.146160in}{0.669732in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{0.685223in}}%
\pgfpathlineto{\pgfqpoint{1.148820in}{0.684637in}}%
\pgfpathlineto{\pgfqpoint{1.152011in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{1.152543in}{0.690925in}}%
\pgfpathlineto{\pgfqpoint{1.153075in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{1.153607in}{0.693479in}}%
\pgfpathlineto{\pgfqpoint{1.156266in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{1.157330in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{1.157862in}{0.714029in}}%
\pgfpathlineto{\pgfqpoint{1.158394in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.159457in}{0.631701in}}%
\pgfpathlineto{\pgfqpoint{1.166372in}{0.634552in}}%
\pgfpathlineto{\pgfqpoint{1.170627in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{1.176478in}{0.644327in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{0.650906in}}%
\pgfpathlineto{\pgfqpoint{1.180201in}{0.650306in}}%
\pgfpathlineto{\pgfqpoint{1.180733in}{0.647648in}}%
\pgfpathlineto{\pgfqpoint{1.181264in}{0.649568in}}%
\pgfpathlineto{\pgfqpoint{1.183392in}{0.652589in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{0.650898in}}%
\pgfpathlineto{\pgfqpoint{1.184456in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{1.185520in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{0.651068in}}%
\pgfpathlineto{\pgfqpoint{1.187115in}{0.652103in}}%
\pgfpathlineto{\pgfqpoint{1.188179in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{1.188711in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{1.189243in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{1.189775in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{1.190838in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{1.192434in}{0.666346in}}%
\pgfpathlineto{\pgfqpoint{1.193498in}{0.664739in}}%
\pgfpathlineto{\pgfqpoint{1.194030in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{0.665417in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{0.662670in}}%
\pgfpathlineto{\pgfqpoint{1.197221in}{0.660437in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{0.662383in}}%
\pgfpathlineto{\pgfqpoint{1.199348in}{0.656227in}}%
\pgfpathlineto{\pgfqpoint{1.199880in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.672330in}}%
\pgfpathlineto{\pgfqpoint{1.202008in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{1.202540in}{0.672517in}}%
\pgfpathlineto{\pgfqpoint{1.205731in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{1.206263in}{0.699811in}}%
\pgfpathlineto{\pgfqpoint{1.206795in}{0.693142in}}%
\pgfpathlineto{\pgfqpoint{1.207327in}{0.694724in}}%
\pgfpathlineto{\pgfqpoint{1.207859in}{0.695868in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{0.689110in}}%
\pgfpathlineto{\pgfqpoint{1.208922in}{0.692278in}}%
\pgfpathlineto{\pgfqpoint{1.209454in}{0.690494in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{1.211582in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.212645in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{1.219028in}{0.634232in}}%
\pgfpathlineto{\pgfqpoint{1.221156in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{1.222219in}{0.636757in}}%
\pgfpathlineto{\pgfqpoint{1.227538in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{1.229134in}{0.644685in}}%
\pgfpathlineto{\pgfqpoint{1.229666in}{0.644889in}}%
\pgfpathlineto{\pgfqpoint{1.231261in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{1.233389in}{0.644522in}}%
\pgfpathlineto{\pgfqpoint{1.234984in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{1.235516in}{0.643378in}}%
\pgfpathlineto{\pgfqpoint{1.236048in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.237644in}{0.642874in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{1.239771in}{0.646934in}}%
\pgfpathlineto{\pgfqpoint{1.241367in}{0.647382in}}%
\pgfpathlineto{\pgfqpoint{1.242963in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{1.244026in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{1.246154in}{0.639443in}}%
\pgfpathlineto{\pgfqpoint{1.246686in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{1.247218in}{0.641533in}}%
\pgfpathlineto{\pgfqpoint{1.247750in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{1.248281in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{1.250409in}{0.649627in}}%
\pgfpathlineto{\pgfqpoint{1.250941in}{0.649144in}}%
\pgfpathlineto{\pgfqpoint{1.252005in}{0.656293in}}%
\pgfpathlineto{\pgfqpoint{1.253600in}{0.646434in}}%
\pgfpathlineto{\pgfqpoint{1.254132in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{1.254664in}{0.650647in}}%
\pgfpathlineto{\pgfqpoint{1.255196in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{1.255728in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{0.653274in}}%
\pgfpathlineto{\pgfqpoint{1.256791in}{0.655764in}}%
\pgfpathlineto{\pgfqpoint{1.257323in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{1.257855in}{0.657698in}}%
\pgfpathlineto{\pgfqpoint{1.259983in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.651640in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{0.667691in}}%
\pgfpathlineto{\pgfqpoint{1.265833in}{0.630467in}}%
\pgfpathlineto{\pgfqpoint{1.268493in}{0.629078in}}%
\pgfpathlineto{\pgfqpoint{1.270089in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{0.623526in}}%
\pgfpathlineto{\pgfqpoint{1.273812in}{0.623975in}}%
\pgfpathlineto{\pgfqpoint{1.274344in}{0.623493in}}%
\pgfpathlineto{\pgfqpoint{1.276471in}{0.626598in}}%
\pgfpathlineto{\pgfqpoint{1.278067in}{0.622691in}}%
\pgfpathlineto{\pgfqpoint{1.278599in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{1.279130in}{0.623263in}}%
\pgfpathlineto{\pgfqpoint{1.279662in}{0.621224in}}%
\pgfpathlineto{\pgfqpoint{1.280194in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{1.281258in}{0.622047in}}%
\pgfpathlineto{\pgfqpoint{1.282322in}{0.623943in}}%
\pgfpathlineto{\pgfqpoint{1.284449in}{0.620944in}}%
\pgfpathlineto{\pgfqpoint{1.284981in}{0.621444in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{0.617241in}}%
\pgfpathlineto{\pgfqpoint{1.286577in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{1.287109in}{0.617328in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{0.619953in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{0.618550in}}%
\pgfpathlineto{\pgfqpoint{1.289236in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{1.291364in}{0.623983in}}%
\pgfpathlineto{\pgfqpoint{1.291896in}{0.623483in}}%
\pgfpathlineto{\pgfqpoint{1.292959in}{0.619473in}}%
\pgfpathlineto{\pgfqpoint{1.293491in}{0.619985in}}%
\pgfpathlineto{\pgfqpoint{1.294023in}{0.621903in}}%
\pgfpathlineto{\pgfqpoint{1.294555in}{0.619778in}}%
\pgfpathlineto{\pgfqpoint{1.295087in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{1.295619in}{0.617571in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{0.624799in}}%
\pgfpathlineto{\pgfqpoint{1.297214in}{0.620800in}}%
\pgfpathlineto{\pgfqpoint{1.297746in}{0.623129in}}%
\pgfpathlineto{\pgfqpoint{1.298810in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{0.629176in}}%
\pgfpathlineto{\pgfqpoint{1.299874in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{0.622391in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{0.627274in}}%
\pgfpathlineto{\pgfqpoint{1.302533in}{0.619858in}}%
\pgfpathlineto{\pgfqpoint{1.303065in}{0.625850in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{0.620087in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{0.623791in}}%
\pgfpathlineto{\pgfqpoint{1.304661in}{0.621186in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{0.613603in}}%
\pgfpathlineto{\pgfqpoint{1.305724in}{0.615953in}}%
\pgfpathlineto{\pgfqpoint{1.306788in}{0.624852in}}%
\pgfpathlineto{\pgfqpoint{1.308384in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{1.308916in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{1.309980in}{0.599248in}}%
\pgfpathlineto{\pgfqpoint{1.312107in}{0.629598in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{0.629152in}}%
\pgfpathlineto{\pgfqpoint{1.313171in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.635898in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{0.634622in}}%
\pgfpathlineto{\pgfqpoint{1.317426in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{1.317958in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{1.322213in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{0.636399in}}%
\pgfpathlineto{\pgfqpoint{1.324872in}{0.635711in}}%
\pgfpathlineto{\pgfqpoint{1.325404in}{0.635133in}}%
\pgfpathlineto{\pgfqpoint{1.328063in}{0.639524in}}%
\pgfpathlineto{\pgfqpoint{1.329127in}{0.640031in}}%
\pgfpathlineto{\pgfqpoint{1.329659in}{0.642386in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{1.330723in}{0.640253in}}%
\pgfpathlineto{\pgfqpoint{1.331255in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{0.639790in}}%
\pgfpathlineto{\pgfqpoint{1.332319in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{1.333914in}{0.645810in}}%
\pgfpathlineto{\pgfqpoint{1.334978in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{0.643283in}}%
\pgfpathlineto{\pgfqpoint{1.337105in}{0.636611in}}%
\pgfpathlineto{\pgfqpoint{1.337637in}{0.638220in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{0.655504in}}%
\pgfpathlineto{\pgfqpoint{1.340297in}{0.656711in}}%
\pgfpathlineto{\pgfqpoint{1.342956in}{0.645187in}}%
\pgfpathlineto{\pgfqpoint{1.343488in}{0.645974in}}%
\pgfpathlineto{\pgfqpoint{1.344020in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{0.649278in}}%
\pgfpathlineto{\pgfqpoint{1.345084in}{0.645530in}}%
\pgfpathlineto{\pgfqpoint{1.345616in}{0.648814in}}%
\pgfpathlineto{\pgfqpoint{1.346679in}{0.645189in}}%
\pgfpathlineto{\pgfqpoint{1.348807in}{0.662263in}}%
\pgfpathlineto{\pgfqpoint{1.349339in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{1.350934in}{0.676193in}}%
\pgfpathlineto{\pgfqpoint{1.351466in}{0.674695in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{0.666289in}}%
\pgfpathlineto{\pgfqpoint{1.356253in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{1.357317in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{1.357849in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{0.676542in}}%
\pgfpathlineto{\pgfqpoint{1.358913in}{0.683952in}}%
\pgfpathlineto{\pgfqpoint{1.359444in}{0.683341in}}%
\pgfpathlineto{\pgfqpoint{1.359976in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{1.360508in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{1.361040in}{0.680159in}}%
\pgfpathlineto{\pgfqpoint{1.361572in}{0.681670in}}%
\pgfpathlineto{\pgfqpoint{1.362636in}{0.674523in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.363699in}{0.672879in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{1.366891in}{0.708485in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.725469in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{1.372210in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{0.628295in}}%
\pgfpathlineto{\pgfqpoint{1.379124in}{0.628798in}}%
\pgfpathlineto{\pgfqpoint{1.379656in}{0.627793in}}%
\pgfpathlineto{\pgfqpoint{1.380188in}{0.626623in}}%
\pgfpathlineto{\pgfqpoint{1.380720in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{1.381251in}{0.626623in}}%
\pgfpathlineto{\pgfqpoint{1.383911in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{1.385507in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{1.387634in}{0.619263in}}%
\pgfpathlineto{\pgfqpoint{1.389230in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{0.615771in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{0.613134in}}%
\pgfpathlineto{\pgfqpoint{1.394549in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.619039in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{0.618619in}}%
\pgfpathlineto{\pgfqpoint{1.396676in}{0.618389in}}%
\pgfpathlineto{\pgfqpoint{1.400399in}{0.608377in}}%
\pgfpathlineto{\pgfqpoint{1.401995in}{0.593018in}}%
\pgfpathlineto{\pgfqpoint{1.402527in}{0.593755in}}%
\pgfpathlineto{\pgfqpoint{1.403059in}{0.588945in}}%
\pgfpathlineto{\pgfqpoint{1.403590in}{0.593455in}}%
\pgfpathlineto{\pgfqpoint{1.404122in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{1.404654in}{0.587725in}}%
\pgfpathlineto{\pgfqpoint{1.405186in}{0.589819in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.585245in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{0.580546in}}%
\pgfpathlineto{\pgfqpoint{1.409441in}{0.591991in}}%
\pgfpathlineto{\pgfqpoint{1.410505in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{1.411569in}{0.592324in}}%
\pgfpathlineto{\pgfqpoint{1.414760in}{0.557819in}}%
\pgfpathlineto{\pgfqpoint{1.415824in}{0.564848in}}%
\pgfpathlineto{\pgfqpoint{1.417951in}{0.552634in}}%
\pgfpathlineto{\pgfqpoint{1.418483in}{0.548580in}}%
\pgfpathlineto{\pgfqpoint{1.420079in}{0.562541in}}%
\pgfpathlineto{\pgfqpoint{1.420611in}{0.562751in}}%
\pgfpathlineto{\pgfqpoint{1.421143in}{0.546360in}}%
\pgfpathlineto{\pgfqpoint{1.421674in}{0.551994in}}%
\pgfpathlineto{\pgfqpoint{1.423270in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{1.423802in}{0.574450in}}%
\pgfpathlineto{\pgfqpoint{1.424334in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.425398in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{1.430184in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{1.431780in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{1.433376in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{1.437099in}{0.632704in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{1.439758in}{0.638883in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{0.638562in}}%
\pgfpathlineto{\pgfqpoint{1.441886in}{0.643465in}}%
\pgfpathlineto{\pgfqpoint{1.442418in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{1.442950in}{0.640192in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{0.642831in}}%
\pgfpathlineto{\pgfqpoint{1.444013in}{0.641356in}}%
\pgfpathlineto{\pgfqpoint{1.444545in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{1.450928in}{0.661170in}}%
\pgfpathlineto{\pgfqpoint{1.454119in}{0.644746in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{0.648135in}}%
\pgfpathlineto{\pgfqpoint{1.455183in}{0.644412in}}%
\pgfpathlineto{\pgfqpoint{1.455715in}{0.642186in}}%
\pgfpathlineto{\pgfqpoint{1.456247in}{0.644199in}}%
\pgfpathlineto{\pgfqpoint{1.457310in}{0.646657in}}%
\pgfpathlineto{\pgfqpoint{1.457842in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{1.458374in}{0.646512in}}%
\pgfpathlineto{\pgfqpoint{1.459438in}{0.651003in}}%
\pgfpathlineto{\pgfqpoint{1.459970in}{0.649869in}}%
\pgfpathlineto{\pgfqpoint{1.460502in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{1.461565in}{0.653418in}}%
\pgfpathlineto{\pgfqpoint{1.462097in}{0.650713in}}%
\pgfpathlineto{\pgfqpoint{1.462629in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{1.463693in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{1.464757in}{0.639668in}}%
\pgfpathlineto{\pgfqpoint{1.466352in}{0.640196in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{0.640368in}}%
\pgfpathlineto{\pgfqpoint{1.467948in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.468480in}{0.647248in}}%
\pgfpathlineto{\pgfqpoint{1.470076in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{1.470607in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{1.471139in}{0.640803in}}%
\pgfpathlineto{\pgfqpoint{1.471671in}{0.641455in}}%
\pgfpathlineto{\pgfqpoint{1.472203in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{1.472735in}{0.651088in}}%
\pgfpathlineto{\pgfqpoint{1.473799in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{1.474331in}{0.649424in}}%
\pgfpathlineto{\pgfqpoint{1.475394in}{0.644658in}}%
\pgfpathlineto{\pgfqpoint{1.476990in}{0.651819in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.478586in}{0.631724in}}%
\pgfpathlineto{\pgfqpoint{1.481777in}{0.632416in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{0.632051in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{0.633444in}}%
\pgfpathlineto{\pgfqpoint{1.484968in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{1.486032in}{0.636521in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{0.634545in}}%
\pgfpathlineto{\pgfqpoint{1.487096in}{0.632640in}}%
\pgfpathlineto{\pgfqpoint{1.487628in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{1.488159in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{1.488691in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{1.489223in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{0.631318in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{0.632552in}}%
\pgfpathlineto{\pgfqpoint{1.492414in}{0.635195in}}%
\pgfpathlineto{\pgfqpoint{1.493478in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{0.642135in}}%
\pgfpathlineto{\pgfqpoint{1.499329in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{1.500393in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{1.500925in}{0.625026in}}%
\pgfpathlineto{\pgfqpoint{1.501456in}{0.626867in}}%
\pgfpathlineto{\pgfqpoint{1.502520in}{0.621122in}}%
\pgfpathlineto{\pgfqpoint{1.503584in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{1.505180in}{0.628635in}}%
\pgfpathlineto{\pgfqpoint{1.505711in}{0.632906in}}%
\pgfpathlineto{\pgfqpoint{1.506243in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{1.507307in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.620443in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{0.620880in}}%
\pgfpathlineto{\pgfqpoint{1.509967in}{0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{1.512626in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{1.513690in}{0.620792in}}%
\pgfpathlineto{\pgfqpoint{1.515285in}{0.614793in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.609567in}}%
\pgfpathlineto{\pgfqpoint{1.517413in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{1.517945in}{0.610497in}}%
\pgfpathlineto{\pgfqpoint{1.518477in}{0.605181in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.519540in}{0.607945in}}%
\pgfpathlineto{\pgfqpoint{1.521136in}{0.624972in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{1.524327in}{0.636581in}}%
\pgfpathlineto{\pgfqpoint{1.525923in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{1.526987in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.527519in}{0.611586in}}%
\pgfpathlineto{\pgfqpoint{1.528050in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{1.528582in}{0.609067in}}%
\pgfpathlineto{\pgfqpoint{1.530178in}{0.615700in}}%
\pgfpathlineto{\pgfqpoint{1.531774in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{1.536029in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{1.537092in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{1.538156in}{0.633350in}}%
\pgfpathlineto{\pgfqpoint{1.538688in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{1.541347in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{1.542943in}{0.634211in}}%
\pgfpathlineto{\pgfqpoint{1.544539in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{0.633545in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{0.635165in}}%
\pgfpathlineto{\pgfqpoint{1.547198in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{1.547730in}{0.634453in}}%
\pgfpathlineto{\pgfqpoint{1.548262in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{1.549858in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{1.551453in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.551985in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{1.552517in}{0.633172in}}%
\pgfpathlineto{\pgfqpoint{1.554113in}{0.641276in}}%
\pgfpathlineto{\pgfqpoint{1.555176in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{1.556240in}{0.643481in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.639644in}}%
\pgfpathlineto{\pgfqpoint{1.557836in}{0.639838in}}%
\pgfpathlineto{\pgfqpoint{1.558368in}{0.638613in}}%
\pgfpathlineto{\pgfqpoint{1.558900in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{1.559431in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{1.560495in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{1.561027in}{0.633595in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{1.565814in}{0.645292in}}%
\pgfpathlineto{\pgfqpoint{1.566346in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{1.566878in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{0.655904in}}%
\pgfpathlineto{\pgfqpoint{1.571133in}{0.641603in}}%
\pgfpathlineto{\pgfqpoint{1.571665in}{0.649707in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{0.641489in}}%
\pgfpathlineto{\pgfqpoint{1.572728in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{1.573260in}{0.643906in}}%
\pgfpathlineto{\pgfqpoint{1.573792in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{1.575388in}{0.635697in}}%
\pgfpathlineto{\pgfqpoint{1.575920in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{1.576452in}{0.636674in}}%
\pgfpathlineto{\pgfqpoint{1.577515in}{0.633619in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.634691in}}%
\pgfpathlineto{\pgfqpoint{1.579111in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{1.579643in}{0.635064in}}%
\pgfpathlineto{\pgfqpoint{1.580175in}{0.638437in}}%
\pgfpathlineto{\pgfqpoint{1.580707in}{0.636522in}}%
\pgfpathlineto{\pgfqpoint{1.581239in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{1.582834in}{0.619627in}}%
\pgfpathlineto{\pgfqpoint{1.583366in}{0.621401in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.631612in}}%
\pgfpathlineto{\pgfqpoint{1.586557in}{0.631476in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{1.590812in}{0.631546in}}%
\pgfpathlineto{\pgfqpoint{1.591344in}{0.630625in}}%
\pgfpathlineto{\pgfqpoint{1.592940in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.594004in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{1.597727in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.599322in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.601982in}{0.617089in}}%
\pgfpathlineto{\pgfqpoint{1.602514in}{0.613876in}}%
\pgfpathlineto{\pgfqpoint{1.603046in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{0.611303in}}%
\pgfpathlineto{\pgfqpoint{1.604641in}{0.613381in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{0.600817in}}%
\pgfpathlineto{\pgfqpoint{1.608896in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{0.599134in}}%
\pgfpathlineto{\pgfqpoint{1.609960in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{1.610492in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.614215in}{0.560551in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{0.544447in}}%
\pgfpathlineto{\pgfqpoint{1.616874in}{0.553492in}}%
\pgfpathlineto{\pgfqpoint{1.617406in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{1.619534in}{0.567729in}}%
\pgfpathlineto{\pgfqpoint{1.620066in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{1.620598in}{0.560128in}}%
\pgfpathlineto{\pgfqpoint{1.621130in}{0.560765in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{0.573964in}}%
\pgfpathlineto{\pgfqpoint{1.625385in}{0.542093in}}%
\pgfpathlineto{\pgfqpoint{1.625916in}{0.543072in}}%
\pgfpathlineto{\pgfqpoint{1.626448in}{0.540744in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{0.546581in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{0.540022in}}%
\pgfpathlineto{\pgfqpoint{1.628044in}{0.545742in}}%
\pgfpathlineto{\pgfqpoint{1.629108in}{0.562026in}}%
\pgfpathlineto{\pgfqpoint{1.629640in}{0.559241in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{1.632299in}{0.546283in}}%
\pgfpathlineto{\pgfqpoint{1.632831in}{0.550287in}}%
\pgfpathlineto{\pgfqpoint{1.633363in}{0.544383in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.545896in}}%
\pgfpathlineto{\pgfqpoint{1.636554in}{0.581115in}}%
\pgfpathlineto{\pgfqpoint{1.637086in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.638150in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{1.641341in}{0.627983in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{0.622515in}}%
\pgfpathlineto{\pgfqpoint{1.645596in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{1.647192in}{0.617790in}}%
\pgfpathlineto{\pgfqpoint{1.649319in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{1.650915in}{0.625230in}}%
\pgfpathlineto{\pgfqpoint{1.651447in}{0.623443in}}%
\pgfpathlineto{\pgfqpoint{1.652510in}{0.620170in}}%
\pgfpathlineto{\pgfqpoint{1.653574in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{1.654106in}{0.617668in}}%
\pgfpathlineto{\pgfqpoint{1.655702in}{0.619407in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{0.623982in}}%
\pgfpathlineto{\pgfqpoint{1.656766in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{1.657297in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{1.657829in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{1.659425in}{0.612377in}}%
\pgfpathlineto{\pgfqpoint{1.659957in}{0.616630in}}%
\pgfpathlineto{\pgfqpoint{1.660489in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{1.662084in}{0.612542in}}%
\pgfpathlineto{\pgfqpoint{1.664212in}{0.631369in}}%
\pgfpathlineto{\pgfqpoint{1.665276in}{0.638876in}}%
\pgfpathlineto{\pgfqpoint{1.665807in}{0.638475in}}%
\pgfpathlineto{\pgfqpoint{1.666339in}{0.633752in}}%
\pgfpathlineto{\pgfqpoint{1.666871in}{0.638509in}}%
\pgfpathlineto{\pgfqpoint{1.667935in}{0.632965in}}%
\pgfpathlineto{\pgfqpoint{1.668467in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.676977in}{0.699325in}}%
\pgfpathlineto{\pgfqpoint{1.677509in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{1.679636in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.680700in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{1.681764in}{0.718663in}}%
\pgfpathlineto{\pgfqpoint{1.682296in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{1.683891in}{0.721529in}}%
\pgfpathlineto{\pgfqpoint{1.684423in}{0.718430in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{0.753671in}}%
\pgfpathlineto{\pgfqpoint{1.689742in}{0.739121in}}%
\pgfpathlineto{\pgfqpoint{1.690274in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.632896in}}%
\pgfpathlineto{\pgfqpoint{1.697188in}{0.634213in}}%
\pgfpathlineto{\pgfqpoint{1.698784in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{1.699316in}{0.634333in}}%
\pgfpathlineto{\pgfqpoint{1.700380in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{1.701975in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{1.702507in}{0.637055in}}%
\pgfpathlineto{\pgfqpoint{1.705167in}{0.647779in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{1.707826in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{1.708358in}{0.641279in}}%
\pgfpathlineto{\pgfqpoint{1.709422in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{1.709954in}{0.646265in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.645600in}}%
\pgfpathlineto{\pgfqpoint{1.711017in}{0.649064in}}%
\pgfpathlineto{\pgfqpoint{1.711549in}{0.645520in}}%
\pgfpathlineto{\pgfqpoint{1.712081in}{0.644247in}}%
\pgfpathlineto{\pgfqpoint{1.718996in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{1.719527in}{0.678480in}}%
\pgfpathlineto{\pgfqpoint{1.720059in}{0.681988in}}%
\pgfpathlineto{\pgfqpoint{1.726442in}{0.728317in}}%
\pgfpathlineto{\pgfqpoint{1.726974in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{1.728569in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{1.729101in}{0.723789in}}%
\pgfpathlineto{\pgfqpoint{1.729633in}{0.723667in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{0.722809in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.713595in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{1.732824in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{1.733356in}{0.719826in}}%
\pgfpathlineto{\pgfqpoint{1.735484in}{0.743804in}}%
\pgfpathlineto{\pgfqpoint{1.736548in}{0.753188in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{0.750472in}}%
\pgfpathlineto{\pgfqpoint{1.737611in}{0.749510in}}%
\pgfpathlineto{\pgfqpoint{1.739207in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{0.746665in}}%
\pgfpathlineto{\pgfqpoint{1.741334in}{0.736062in}}%
\pgfpathlineto{\pgfqpoint{1.742398in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{1.742930in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{1.743462in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.744526in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{1.750376in}{0.637774in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.638541in}}%
\pgfpathlineto{\pgfqpoint{1.755163in}{0.640561in}}%
\pgfpathlineto{\pgfqpoint{1.755695in}{0.639246in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{0.639220in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.644051in}}%
\pgfpathlineto{\pgfqpoint{1.759950in}{0.644566in}}%
\pgfpathlineto{\pgfqpoint{1.760482in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{0.650573in}}%
\pgfpathlineto{\pgfqpoint{1.762610in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{1.767397in}{0.663594in}}%
\pgfpathlineto{\pgfqpoint{1.767929in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{1.772715in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{1.773247in}{0.667171in}}%
\pgfpathlineto{\pgfqpoint{1.773779in}{0.669306in}}%
\pgfpathlineto{\pgfqpoint{1.775907in}{0.675151in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.674156in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{1.777502in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{1.778034in}{0.672991in}}%
\pgfpathlineto{\pgfqpoint{1.778566in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{1.779098in}{0.678034in}}%
\pgfpathlineto{\pgfqpoint{1.779630in}{0.674018in}}%
\pgfpathlineto{\pgfqpoint{1.780162in}{0.673080in}}%
\pgfpathlineto{\pgfqpoint{1.781226in}{0.678863in}}%
\pgfpathlineto{\pgfqpoint{1.781757in}{0.675518in}}%
\pgfpathlineto{\pgfqpoint{1.783353in}{0.682503in}}%
\pgfpathlineto{\pgfqpoint{1.783885in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{1.784949in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{1.785481in}{0.687083in}}%
\pgfpathlineto{\pgfqpoint{1.786012in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{1.787608in}{0.678686in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.789736in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{1.791331in}{0.688508in}}%
\pgfpathlineto{\pgfqpoint{1.792395in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{1.792927in}{0.693455in}}%
\pgfpathlineto{\pgfqpoint{1.793991in}{0.691817in}}%
\pgfpathlineto{\pgfqpoint{1.795054in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{1.795586in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{0.685814in}}%
\pgfpathlineto{\pgfqpoint{1.796650in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.797714in}{0.631651in}}%
\pgfpathlineto{\pgfqpoint{1.801969in}{0.632561in}}%
\pgfpathlineto{\pgfqpoint{1.803564in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.631201in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{0.632593in}}%
\pgfpathlineto{\pgfqpoint{1.809415in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{1.810479in}{0.633910in}}%
\pgfpathlineto{\pgfqpoint{1.811543in}{0.631052in}}%
\pgfpathlineto{\pgfqpoint{1.816330in}{0.639082in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.637648in}}%
\pgfpathlineto{\pgfqpoint{1.817925in}{0.639772in}}%
\pgfpathlineto{\pgfqpoint{1.818989in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{1.820585in}{0.634083in}}%
\pgfpathlineto{\pgfqpoint{1.821117in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{1.821648in}{0.637154in}}%
\pgfpathlineto{\pgfqpoint{1.822712in}{0.633453in}}%
\pgfpathlineto{\pgfqpoint{1.823244in}{0.636752in}}%
\pgfpathlineto{\pgfqpoint{1.823776in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{1.824308in}{0.635672in}}%
\pgfpathlineto{\pgfqpoint{1.824840in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{1.825903in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{1.826435in}{0.638218in}}%
\pgfpathlineto{\pgfqpoint{1.827499in}{0.642059in}}%
\pgfpathlineto{\pgfqpoint{1.828031in}{0.640118in}}%
\pgfpathlineto{\pgfqpoint{1.832286in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{1.834414in}{0.639289in}}%
\pgfpathlineto{\pgfqpoint{1.834945in}{0.639567in}}%
\pgfpathlineto{\pgfqpoint{1.835477in}{0.638901in}}%
\pgfpathlineto{\pgfqpoint{1.836009in}{0.639871in}}%
\pgfpathlineto{\pgfqpoint{1.837073in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.837605in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{1.838669in}{0.649388in}}%
\pgfpathlineto{\pgfqpoint{1.839200in}{0.647225in}}%
\pgfpathlineto{\pgfqpoint{1.839732in}{0.647595in}}%
\pgfpathlineto{\pgfqpoint{1.840264in}{0.644985in}}%
\pgfpathlineto{\pgfqpoint{1.840796in}{0.649425in}}%
\pgfpathlineto{\pgfqpoint{1.841328in}{0.646783in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.646840in}}%
\pgfpathlineto{\pgfqpoint{1.843456in}{0.653222in}}%
\pgfpathlineto{\pgfqpoint{1.843987in}{0.658080in}}%
\pgfpathlineto{\pgfqpoint{1.845051in}{0.657660in}}%
\pgfpathlineto{\pgfqpoint{1.845583in}{0.657059in}}%
\pgfpathlineto{\pgfqpoint{1.846115in}{0.654041in}}%
\pgfpathlineto{\pgfqpoint{1.847179in}{0.662114in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{1.848242in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{1.849306in}{0.654199in}}%
\pgfpathlineto{\pgfqpoint{1.849838in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.850902in}{0.631562in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{0.630784in}}%
\pgfpathlineto{\pgfqpoint{1.858880in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{1.861008in}{0.628766in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{0.627208in}}%
\pgfpathlineto{\pgfqpoint{1.867390in}{0.626240in}}%
\pgfpathlineto{\pgfqpoint{1.868454in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.870050in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{1.870581in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{1.872709in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{1.875368in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{1.878028in}{0.637619in}}%
\pgfpathlineto{\pgfqpoint{1.880687in}{0.648019in}}%
\pgfpathlineto{\pgfqpoint{1.881219in}{0.646963in}}%
\pgfpathlineto{\pgfqpoint{1.882815in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{1.884410in}{0.650491in}}%
\pgfpathlineto{\pgfqpoint{1.886006in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{1.887070in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.887602in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{1.890261in}{0.658577in}}%
\pgfpathlineto{\pgfqpoint{1.890793in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{1.891857in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{1.893984in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{1.896112in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{1.896644in}{0.651637in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{0.656359in}}%
\pgfpathlineto{\pgfqpoint{1.898771in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{1.902494in}{0.656961in}}%
\pgfpathlineto{\pgfqpoint{1.903026in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.904090in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{1.911536in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.915791in}{0.637109in}}%
\pgfpathlineto{\pgfqpoint{1.916855in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{1.918451in}{0.639620in}}%
\pgfpathlineto{\pgfqpoint{1.919514in}{0.639531in}}%
\pgfpathlineto{\pgfqpoint{1.920578in}{0.639956in}}%
\pgfpathlineto{\pgfqpoint{1.928556in}{0.646878in}}%
\pgfpathlineto{\pgfqpoint{1.929088in}{0.645791in}}%
\pgfpathlineto{\pgfqpoint{1.931216in}{0.650688in}}%
\pgfpathlineto{\pgfqpoint{1.932280in}{0.650028in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{0.649202in}}%
\pgfpathlineto{\pgfqpoint{1.935471in}{0.648463in}}%
\pgfpathlineto{\pgfqpoint{1.936535in}{0.643304in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{0.643720in}}%
\pgfpathlineto{\pgfqpoint{1.938130in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{1.938662in}{0.643619in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{0.652089in}}%
\pgfpathlineto{\pgfqpoint{1.941853in}{0.648944in}}%
\pgfpathlineto{\pgfqpoint{1.942917in}{0.649296in}}%
\pgfpathlineto{\pgfqpoint{1.945577in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{1.946108in}{0.640920in}}%
\pgfpathlineto{\pgfqpoint{1.946640in}{0.641399in}}%
\pgfpathlineto{\pgfqpoint{1.947704in}{0.639707in}}%
\pgfpathlineto{\pgfqpoint{1.948768in}{0.639149in}}%
\pgfpathlineto{\pgfqpoint{1.949300in}{0.637704in}}%
\pgfpathlineto{\pgfqpoint{1.949832in}{0.638959in}}%
\pgfpathlineto{\pgfqpoint{1.950363in}{0.638404in}}%
\pgfpathlineto{\pgfqpoint{1.950895in}{0.639599in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{1.951959in}{0.641472in}}%
\pgfpathlineto{\pgfqpoint{1.952491in}{0.638930in}}%
\pgfpathlineto{\pgfqpoint{1.953023in}{0.643725in}}%
\pgfpathlineto{\pgfqpoint{1.953555in}{0.640956in}}%
\pgfpathlineto{\pgfqpoint{1.954087in}{0.640073in}}%
\pgfpathlineto{\pgfqpoint{1.954619in}{0.640431in}}%
\pgfpathlineto{\pgfqpoint{1.955150in}{0.641480in}}%
\pgfpathlineto{\pgfqpoint{1.955682in}{0.645935in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{1.957278in}{0.631575in}}%
\pgfpathlineto{\pgfqpoint{1.965256in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{1.965788in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{1.966320in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{0.632686in}}%
\pgfpathlineto{\pgfqpoint{1.967384in}{0.632068in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{1.969511in}{0.630951in}}%
\pgfpathlineto{\pgfqpoint{1.970575in}{0.630053in}}%
\pgfpathlineto{\pgfqpoint{1.971107in}{0.629331in}}%
\pgfpathlineto{\pgfqpoint{1.971639in}{0.630422in}}%
\pgfpathlineto{\pgfqpoint{1.973766in}{0.631013in}}%
\pgfpathlineto{\pgfqpoint{1.975894in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{1.979085in}{0.637441in}}%
\pgfpathlineto{\pgfqpoint{1.980681in}{0.638572in}}%
\pgfpathlineto{\pgfqpoint{1.981744in}{0.641787in}}%
\pgfpathlineto{\pgfqpoint{1.982276in}{0.641383in}}%
\pgfpathlineto{\pgfqpoint{1.983340in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{1.983872in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{1.985468in}{0.640856in}}%
\pgfpathlineto{\pgfqpoint{1.985999in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{1.987063in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{1.987595in}{0.636698in}}%
\pgfpathlineto{\pgfqpoint{1.988127in}{0.636966in}}%
\pgfpathlineto{\pgfqpoint{1.990255in}{0.641052in}}%
\pgfpathlineto{\pgfqpoint{1.992382in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{0.634504in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{1.994510in}{0.631502in}}%
\pgfpathlineto{\pgfqpoint{1.996105in}{0.639621in}}%
\pgfpathlineto{\pgfqpoint{1.996637in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{1.997169in}{0.640885in}}%
\pgfpathlineto{\pgfqpoint{1.997701in}{0.639056in}}%
\pgfpathlineto{\pgfqpoint{1.999296in}{0.642626in}}%
\pgfpathlineto{\pgfqpoint{1.999828in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{2.000360in}{0.643649in}}%
\pgfpathlineto{\pgfqpoint{2.000892in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{2.001956in}{0.638587in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{0.643284in}}%
\pgfpathlineto{\pgfqpoint{2.004083in}{0.637256in}}%
\pgfpathlineto{\pgfqpoint{2.004615in}{0.642383in}}%
\pgfpathlineto{\pgfqpoint{2.005147in}{0.641637in}}%
\pgfpathlineto{\pgfqpoint{2.005679in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{2.007275in}{0.640763in}}%
\pgfpathlineto{\pgfqpoint{2.007807in}{0.639094in}}%
\pgfpathlineto{\pgfqpoint{2.008870in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{2.009934in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{0.631504in}}%
\pgfpathlineto{\pgfqpoint{2.015253in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{2.019508in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{2.020040in}{0.631183in}}%
\pgfpathlineto{\pgfqpoint{2.021104in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.635374in}}%
\pgfpathlineto{\pgfqpoint{2.023763in}{0.634550in}}%
\pgfpathlineto{\pgfqpoint{2.024827in}{0.630321in}}%
\pgfpathlineto{\pgfqpoint{2.025359in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{2.025890in}{0.632830in}}%
\pgfpathlineto{\pgfqpoint{2.026422in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{2.027486in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{2.028550in}{0.629766in}}%
\pgfpathlineto{\pgfqpoint{2.029614in}{0.627930in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{0.628274in}}%
\pgfpathlineto{\pgfqpoint{2.030677in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{2.032273in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{2.034401in}{0.629078in}}%
\pgfpathlineto{\pgfqpoint{2.037060in}{0.621743in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{0.617946in}}%
\pgfpathlineto{\pgfqpoint{2.038656in}{0.618292in}}%
\pgfpathlineto{\pgfqpoint{2.039719in}{0.621408in}}%
\pgfpathlineto{\pgfqpoint{2.040251in}{0.619726in}}%
\pgfpathlineto{\pgfqpoint{2.041315in}{0.616363in}}%
\pgfpathlineto{\pgfqpoint{2.042379in}{0.622243in}}%
\pgfpathlineto{\pgfqpoint{2.042911in}{0.621591in}}%
\pgfpathlineto{\pgfqpoint{2.047698in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{2.048761in}{0.604292in}}%
\pgfpathlineto{\pgfqpoint{2.049825in}{0.601653in}}%
\pgfpathlineto{\pgfqpoint{2.050357in}{0.606180in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{2.051953in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{2.052485in}{0.600853in}}%
\pgfpathlineto{\pgfqpoint{2.053016in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{2.055676in}{0.610500in}}%
\pgfpathlineto{\pgfqpoint{2.056740in}{0.612711in}}%
\pgfpathlineto{\pgfqpoint{2.057271in}{0.614210in}}%
\pgfpathlineto{\pgfqpoint{2.059931in}{0.602017in}}%
\pgfpathlineto{\pgfqpoint{2.062058in}{0.599504in}}%
\pgfpathlineto{\pgfqpoint{2.062590in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.063654in}{0.631263in}}%
\pgfpathlineto{\pgfqpoint{2.074292in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{2.075355in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{2.075887in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{2.078547in}{0.630586in}}%
\pgfpathlineto{\pgfqpoint{2.080674in}{0.628450in}}%
\pgfpathlineto{\pgfqpoint{2.083334in}{0.627319in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{0.625753in}}%
\pgfpathlineto{\pgfqpoint{2.084397in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{2.087589in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{2.088652in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{2.090248in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{2.091844in}{0.632269in}}%
\pgfpathlineto{\pgfqpoint{2.093439in}{0.628306in}}%
\pgfpathlineto{\pgfqpoint{2.093971in}{0.628767in}}%
\pgfpathlineto{\pgfqpoint{2.098226in}{0.630176in}}%
\pgfpathlineto{\pgfqpoint{2.099290in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{0.627979in}}%
\pgfpathlineto{\pgfqpoint{2.100354in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{2.100886in}{0.627127in}}%
\pgfpathlineto{\pgfqpoint{2.101417in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{2.102481in}{0.632833in}}%
\pgfpathlineto{\pgfqpoint{2.103013in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{0.632818in}}%
\pgfpathlineto{\pgfqpoint{2.104077in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{2.105141in}{0.630947in}}%
\pgfpathlineto{\pgfqpoint{2.105673in}{0.628759in}}%
\pgfpathlineto{\pgfqpoint{2.106204in}{0.629546in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{2.107268in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{2.108332in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{2.111523in}{0.623160in}}%
\pgfpathlineto{\pgfqpoint{2.112055in}{0.623660in}}%
\pgfpathlineto{\pgfqpoint{2.113119in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{2.115246in}{0.610969in}}%
\pgfpathlineto{\pgfqpoint{2.116310in}{0.631495in}}%
\pgfpathlineto{\pgfqpoint{2.116842in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{0.630799in}}%
\pgfpathlineto{\pgfqpoint{2.126416in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{2.134394in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{2.134926in}{0.626741in}}%
\pgfpathlineto{\pgfqpoint{2.135458in}{0.626240in}}%
\pgfpathlineto{\pgfqpoint{2.137585in}{0.625089in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{0.625921in}}%
\pgfpathlineto{\pgfqpoint{2.140245in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{2.141840in}{0.623597in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{0.621355in}}%
\pgfpathlineto{\pgfqpoint{2.143968in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.144500in}{0.622629in}}%
\pgfpathlineto{\pgfqpoint{2.146627in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{2.147159in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{2.147691in}{0.617740in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{0.615375in}}%
\pgfpathlineto{\pgfqpoint{2.149819in}{0.616857in}}%
\pgfpathlineto{\pgfqpoint{2.150350in}{0.615587in}}%
\pgfpathlineto{\pgfqpoint{2.151414in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{2.151946in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{2.152478in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{2.153542in}{0.615318in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{2.156201in}{0.608390in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{0.609402in}}%
\pgfpathlineto{\pgfqpoint{2.157797in}{0.607173in}}%
\pgfpathlineto{\pgfqpoint{2.158329in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{0.608612in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{0.607673in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{2.161520in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{2.162584in}{0.605967in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{2.164711in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{2.165243in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{2.165775in}{0.606161in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{0.604440in}}%
\pgfpathlineto{\pgfqpoint{2.167371in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{2.167903in}{0.597915in}}%
\pgfpathlineto{\pgfqpoint{2.168434in}{0.600861in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.170030in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{0.628940in}}%
\pgfpathlineto{\pgfqpoint{2.178540in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{2.179604in}{0.628231in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{0.628646in}}%
\pgfpathlineto{\pgfqpoint{2.185455in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{2.186518in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{2.187050in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{2.187582in}{0.626749in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{2.195560in}{0.623833in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{2.199283in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{2.199815in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{2.200347in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{2.201411in}{0.626821in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{2.204070in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{2.206730in}{0.617436in}}%
\pgfpathlineto{\pgfqpoint{2.207262in}{0.618081in}}%
\pgfpathlineto{\pgfqpoint{2.207794in}{0.618336in}}%
\pgfpathlineto{\pgfqpoint{2.208325in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{2.208857in}{0.616756in}}%
\pgfpathlineto{\pgfqpoint{2.209921in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{2.210985in}{0.615708in}}%
\pgfpathlineto{\pgfqpoint{2.211517in}{0.618287in}}%
\pgfpathlineto{\pgfqpoint{2.212049in}{0.616370in}}%
\pgfpathlineto{\pgfqpoint{2.213112in}{0.617455in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{2.214708in}{0.615215in}}%
\pgfpathlineto{\pgfqpoint{2.216304in}{0.610548in}}%
\pgfpathlineto{\pgfqpoint{2.216836in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{2.217367in}{0.613750in}}%
\pgfpathlineto{\pgfqpoint{2.217899in}{0.612954in}}%
\pgfpathlineto{\pgfqpoint{2.218431in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{2.218963in}{0.615241in}}%
\pgfpathlineto{\pgfqpoint{2.219495in}{0.614600in}}%
\pgfpathlineto{\pgfqpoint{2.220027in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{2.220559in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{2.221091in}{0.614499in}}%
\pgfpathlineto{\pgfqpoint{2.221622in}{0.614851in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.223218in}{0.631250in}}%
\pgfpathlineto{\pgfqpoint{2.228005in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{2.230664in}{0.630297in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{2.232260in}{0.630492in}}%
\pgfpathlineto{\pgfqpoint{2.232792in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{2.235451in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{2.241302in}{0.624459in}}%
\pgfpathlineto{\pgfqpoint{2.243430in}{0.625994in}}%
\pgfpathlineto{\pgfqpoint{2.244493in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{2.245557in}{0.623662in}}%
\pgfpathlineto{\pgfqpoint{2.246089in}{0.624930in}}%
\pgfpathlineto{\pgfqpoint{2.247685in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{2.248216in}{0.628444in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{2.251408in}{0.628164in}}%
\pgfpathlineto{\pgfqpoint{2.252472in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{2.253535in}{0.629830in}}%
\pgfpathlineto{\pgfqpoint{2.255131in}{0.628338in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.630701in}}%
\pgfpathlineto{\pgfqpoint{2.259918in}{0.625972in}}%
\pgfpathlineto{\pgfqpoint{2.260982in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.625938in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{0.623634in}}%
\pgfpathlineto{\pgfqpoint{2.263109in}{0.619820in}}%
\pgfpathlineto{\pgfqpoint{2.263641in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{2.264705in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{2.265237in}{0.623033in}}%
\pgfpathlineto{\pgfqpoint{2.267896in}{0.615245in}}%
\pgfpathlineto{\pgfqpoint{2.268428in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{2.269492in}{0.614845in}}%
\pgfpathlineto{\pgfqpoint{2.270555in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{2.271087in}{0.616167in}}%
\pgfpathlineto{\pgfqpoint{2.272151in}{0.616540in}}%
\pgfpathlineto{\pgfqpoint{2.274279in}{0.614013in}}%
\pgfpathlineto{\pgfqpoint{2.274810in}{0.618162in}}%
\pgfpathlineto{\pgfqpoint{2.275342in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.276406in}{0.631320in}}%
\pgfpathlineto{\pgfqpoint{2.281193in}{0.631305in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.629298in}}%
\pgfpathlineto{\pgfqpoint{2.289171in}{0.626664in}}%
\pgfpathlineto{\pgfqpoint{2.289703in}{0.627739in}}%
\pgfpathlineto{\pgfqpoint{2.292894in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{2.296086in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{2.296618in}{0.631359in}}%
\pgfpathlineto{\pgfqpoint{2.297149in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{2.297681in}{0.633194in}}%
\pgfpathlineto{\pgfqpoint{2.298213in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{2.298745in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{2.299277in}{0.633953in}}%
\pgfpathlineto{\pgfqpoint{2.299809in}{0.633366in}}%
\pgfpathlineto{\pgfqpoint{2.304596in}{0.625732in}}%
\pgfpathlineto{\pgfqpoint{2.305660in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{2.306191in}{0.624788in}}%
\pgfpathlineto{\pgfqpoint{2.306723in}{0.627612in}}%
\pgfpathlineto{\pgfqpoint{2.307255in}{0.626398in}}%
\pgfpathlineto{\pgfqpoint{2.308319in}{0.625634in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{2.309915in}{0.634073in}}%
\pgfpathlineto{\pgfqpoint{2.310446in}{0.630889in}}%
\pgfpathlineto{\pgfqpoint{2.310978in}{0.631271in}}%
\pgfpathlineto{\pgfqpoint{2.312042in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{2.313106in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{2.313638in}{0.626675in}}%
\pgfpathlineto{\pgfqpoint{2.315765in}{0.616935in}}%
\pgfpathlineto{\pgfqpoint{2.316297in}{0.619634in}}%
\pgfpathlineto{\pgfqpoint{2.317361in}{0.618433in}}%
\pgfpathlineto{\pgfqpoint{2.318957in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{2.320552in}{0.617815in}}%
\pgfpathlineto{\pgfqpoint{2.321084in}{0.617988in}}%
\pgfpathlineto{\pgfqpoint{2.322680in}{0.620501in}}%
\pgfpathlineto{\pgfqpoint{2.323212in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{2.323743in}{0.618666in}}%
\pgfpathlineto{\pgfqpoint{2.324275in}{0.618873in}}%
\pgfpathlineto{\pgfqpoint{2.325339in}{0.622006in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{0.621303in}}%
\pgfpathlineto{\pgfqpoint{2.326935in}{0.617065in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{0.618369in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.328530in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.329594in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{0.630534in}}%
\pgfpathlineto{\pgfqpoint{2.337040in}{0.631209in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{0.629840in}}%
\pgfpathlineto{\pgfqpoint{2.343423in}{0.633026in}}%
\pgfpathlineto{\pgfqpoint{2.343955in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{2.345551in}{0.636199in}}%
\pgfpathlineto{\pgfqpoint{2.346082in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{2.348210in}{0.639239in}}%
\pgfpathlineto{\pgfqpoint{2.349274in}{0.640303in}}%
\pgfpathlineto{\pgfqpoint{2.350338in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{2.350869in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{2.352465in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{2.355656in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.356188in}{0.652005in}}%
\pgfpathlineto{\pgfqpoint{2.356720in}{0.652755in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{0.658677in}}%
\pgfpathlineto{\pgfqpoint{2.360443in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{2.363635in}{0.649889in}}%
\pgfpathlineto{\pgfqpoint{2.365762in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{0.661359in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{2.367890in}{0.662549in}}%
\pgfpathlineto{\pgfqpoint{2.369485in}{0.661772in}}%
\pgfpathlineto{\pgfqpoint{2.371613in}{0.668561in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{0.670404in}}%
\pgfpathlineto{\pgfqpoint{2.373208in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{2.373740in}{0.667804in}}%
\pgfpathlineto{\pgfqpoint{2.374272in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{2.374804in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.375868in}{0.669714in}}%
\pgfpathlineto{\pgfqpoint{2.377463in}{0.660042in}}%
\pgfpathlineto{\pgfqpoint{2.377995in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{2.378527in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{2.379591in}{0.665978in}}%
\pgfpathlineto{\pgfqpoint{2.381187in}{0.671060in}}%
\pgfpathlineto{\pgfqpoint{2.381718in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.382782in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{2.385442in}{0.631148in}}%
\pgfpathlineto{\pgfqpoint{2.390229in}{0.629181in}}%
\pgfpathlineto{\pgfqpoint{2.392356in}{0.629545in}}%
\pgfpathlineto{\pgfqpoint{2.393420in}{0.630599in}}%
\pgfpathlineto{\pgfqpoint{2.393952in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{2.397143in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{2.397675in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{2.400334in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{2.401930in}{0.632969in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{2.404589in}{0.637086in}}%
\pgfpathlineto{\pgfqpoint{2.405121in}{0.637998in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{0.634821in}}%
\pgfpathlineto{\pgfqpoint{2.406185in}{0.637034in}}%
\pgfpathlineto{\pgfqpoint{2.408844in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{2.410440in}{0.650074in}}%
\pgfpathlineto{\pgfqpoint{2.410972in}{0.647747in}}%
\pgfpathlineto{\pgfqpoint{2.413631in}{0.659987in}}%
\pgfpathlineto{\pgfqpoint{2.415227in}{0.654728in}}%
\pgfpathlineto{\pgfqpoint{2.417354in}{0.662848in}}%
\pgfpathlineto{\pgfqpoint{2.418418in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{2.418950in}{0.659134in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{0.666075in}}%
\pgfpathlineto{\pgfqpoint{2.421078in}{0.662554in}}%
\pgfpathlineto{\pgfqpoint{2.421609in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{2.423205in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{2.424269in}{0.665245in}}%
\pgfpathlineto{\pgfqpoint{2.424801in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{2.425333in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{2.426396in}{0.665389in}}%
\pgfpathlineto{\pgfqpoint{2.427460in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{2.428524in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{2.430120in}{0.675907in}}%
\pgfpathlineto{\pgfqpoint{2.430651in}{0.674096in}}%
\pgfpathlineto{\pgfqpoint{2.431715in}{0.670558in}}%
\pgfpathlineto{\pgfqpoint{2.432247in}{0.671011in}}%
\pgfpathlineto{\pgfqpoint{2.432779in}{0.670869in}}%
\pgfpathlineto{\pgfqpoint{2.433311in}{0.672012in}}%
\pgfpathlineto{\pgfqpoint{2.433843in}{0.668354in}}%
\pgfpathlineto{\pgfqpoint{2.434375in}{0.682107in}}%
\pgfpathlineto{\pgfqpoint{2.434906in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.435970in}{0.631796in}}%
\pgfpathlineto{\pgfqpoint{2.441289in}{0.633797in}}%
\pgfpathlineto{\pgfqpoint{2.443948in}{0.631839in}}%
\pgfpathlineto{\pgfqpoint{2.444480in}{0.631870in}}%
\pgfpathlineto{\pgfqpoint{2.445544in}{0.635442in}}%
\pgfpathlineto{\pgfqpoint{2.446076in}{0.633952in}}%
\pgfpathlineto{\pgfqpoint{2.446608in}{0.633380in}}%
\pgfpathlineto{\pgfqpoint{2.447672in}{0.636860in}}%
\pgfpathlineto{\pgfqpoint{2.449267in}{0.628745in}}%
\pgfpathlineto{\pgfqpoint{2.450331in}{0.629116in}}%
\pgfpathlineto{\pgfqpoint{2.451927in}{0.633222in}}%
\pgfpathlineto{\pgfqpoint{2.452459in}{0.630196in}}%
\pgfpathlineto{\pgfqpoint{2.452990in}{0.633297in}}%
\pgfpathlineto{\pgfqpoint{2.455650in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{0.637085in}}%
\pgfpathlineto{\pgfqpoint{2.456714in}{0.642509in}}%
\pgfpathlineto{\pgfqpoint{2.457777in}{0.645895in}}%
\pgfpathlineto{\pgfqpoint{2.458309in}{0.642218in}}%
\pgfpathlineto{\pgfqpoint{2.458841in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{2.459373in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{2.460437in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{2.462564in}{0.641069in}}%
\pgfpathlineto{\pgfqpoint{2.464160in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{2.466819in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{2.467351in}{0.656403in}}%
\pgfpathlineto{\pgfqpoint{2.467883in}{0.654520in}}%
\pgfpathlineto{\pgfqpoint{2.468415in}{0.657378in}}%
\pgfpathlineto{\pgfqpoint{2.469479in}{0.649793in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{0.670559in}}%
\pgfpathlineto{\pgfqpoint{2.472138in}{0.666983in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{2.473734in}{0.681270in}}%
\pgfpathlineto{\pgfqpoint{2.474266in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{2.475329in}{0.665716in}}%
\pgfpathlineto{\pgfqpoint{2.475861in}{0.665873in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{0.668909in}}%
\pgfpathlineto{\pgfqpoint{2.477989in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{2.478521in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{2.479053in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{2.479584in}{0.663754in}}%
\pgfpathlineto{\pgfqpoint{2.480116in}{0.671174in}}%
\pgfpathlineto{\pgfqpoint{2.480648in}{0.657628in}}%
\pgfpathlineto{\pgfqpoint{2.481180in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{2.481712in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{2.482244in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{2.483308in}{0.656605in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{0.658480in}}%
\pgfpathlineto{\pgfqpoint{2.486499in}{0.676254in}}%
\pgfpathlineto{\pgfqpoint{2.487031in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.487563in}{0.690229in}}%
\pgfpathlineto{\pgfqpoint{2.488095in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.489158in}{0.631561in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.493945in}{0.630762in}}%
\pgfpathlineto{\pgfqpoint{2.495541in}{0.629319in}}%
\pgfpathlineto{\pgfqpoint{2.497668in}{0.631376in}}%
\pgfpathlineto{\pgfqpoint{2.498732in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{2.499264in}{0.634305in}}%
\pgfpathlineto{\pgfqpoint{2.499796in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{2.500328in}{0.633664in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{0.645660in}}%
\pgfpathlineto{\pgfqpoint{2.502987in}{0.645482in}}%
\pgfpathlineto{\pgfqpoint{2.504051in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{2.504583in}{0.645708in}}%
\pgfpathlineto{\pgfqpoint{2.506178in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{2.506710in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{2.507242in}{0.639621in}}%
\pgfpathlineto{\pgfqpoint{2.507774in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{2.509370in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{2.509902in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{2.510433in}{0.631446in}}%
\pgfpathlineto{\pgfqpoint{2.510965in}{0.632376in}}%
\pgfpathlineto{\pgfqpoint{2.513093in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{2.514157in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{2.514689in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{2.515220in}{0.647927in}}%
\pgfpathlineto{\pgfqpoint{2.515752in}{0.646798in}}%
\pgfpathlineto{\pgfqpoint{2.518412in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{2.518944in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{2.519475in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{2.522667in}{0.684750in}}%
\pgfpathlineto{\pgfqpoint{2.523199in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{2.524794in}{0.712819in}}%
\pgfpathlineto{\pgfqpoint{2.527454in}{0.686737in}}%
\pgfpathlineto{\pgfqpoint{2.533836in}{0.778304in}}%
\pgfpathlineto{\pgfqpoint{2.534368in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{2.534900in}{0.760264in}}%
\pgfpathlineto{\pgfqpoint{2.535432in}{0.774943in}}%
\pgfpathlineto{\pgfqpoint{2.535964in}{0.781672in}}%
\pgfpathlineto{\pgfqpoint{2.536496in}{0.778292in}}%
\pgfpathlineto{\pgfqpoint{2.537028in}{0.780032in}}%
\pgfpathlineto{\pgfqpoint{2.539155in}{0.793012in}}%
\pgfpathlineto{\pgfqpoint{2.539687in}{0.793533in}}%
\pgfpathlineto{\pgfqpoint{2.540219in}{0.813659in}}%
\pgfpathlineto{\pgfqpoint{2.540751in}{0.803876in}}%
\pgfpathlineto{\pgfqpoint{2.541283in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.542346in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{2.546601in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{2.547665in}{0.636139in}}%
\pgfpathlineto{\pgfqpoint{2.548197in}{0.634784in}}%
\pgfpathlineto{\pgfqpoint{2.548729in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{2.550856in}{0.638555in}}%
\pgfpathlineto{\pgfqpoint{2.551920in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{2.552452in}{0.639028in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{2.555111in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{2.555643in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{2.557239in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{2.559898in}{0.644559in}}%
\pgfpathlineto{\pgfqpoint{2.560430in}{0.644459in}}%
\pgfpathlineto{\pgfqpoint{2.561494in}{0.648216in}}%
\pgfpathlineto{\pgfqpoint{2.562026in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{2.562558in}{0.644002in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{0.645893in}}%
\pgfpathlineto{\pgfqpoint{2.564153in}{0.640377in}}%
\pgfpathlineto{\pgfqpoint{2.564685in}{0.642508in}}%
\pgfpathlineto{\pgfqpoint{2.565217in}{0.643491in}}%
\pgfpathlineto{\pgfqpoint{2.565749in}{0.648318in}}%
\pgfpathlineto{\pgfqpoint{2.567877in}{0.686677in}}%
\pgfpathlineto{\pgfqpoint{2.568408in}{0.687437in}}%
\pgfpathlineto{\pgfqpoint{2.572663in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{2.574259in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{0.619256in}}%
\pgfpathlineto{\pgfqpoint{2.577450in}{0.628580in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.608571in}}%
\pgfpathlineto{\pgfqpoint{2.579046in}{0.624210in}}%
\pgfpathlineto{\pgfqpoint{2.579578in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{2.580110in}{0.607055in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{0.625597in}}%
\pgfpathlineto{\pgfqpoint{2.581174in}{0.623457in}}%
\pgfpathlineto{\pgfqpoint{2.582769in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{2.584897in}{0.676299in}}%
\pgfpathlineto{\pgfqpoint{2.585429in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{2.586492in}{0.661034in}}%
\pgfpathlineto{\pgfqpoint{2.587024in}{0.676932in}}%
\pgfpathlineto{\pgfqpoint{2.588620in}{0.652364in}}%
\pgfpathlineto{\pgfqpoint{2.589152in}{0.653941in}}%
\pgfpathlineto{\pgfqpoint{2.590216in}{0.641761in}}%
\pgfpathlineto{\pgfqpoint{2.590747in}{0.643809in}}%
\pgfpathlineto{\pgfqpoint{2.593407in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{2.593939in}{0.695855in}}%
\pgfpathlineto{\pgfqpoint{2.594471in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.595534in}{0.631547in}}%
\pgfpathlineto{\pgfqpoint{2.599258in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{2.599789in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{2.602981in}{0.643118in}}%
\pgfpathlineto{\pgfqpoint{2.603513in}{0.640973in}}%
\pgfpathlineto{\pgfqpoint{2.604044in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{2.608831in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{2.609895in}{0.645559in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{0.662581in}}%
\pgfpathlineto{\pgfqpoint{2.613086in}{0.656877in}}%
\pgfpathlineto{\pgfqpoint{2.613618in}{0.661685in}}%
\pgfpathlineto{\pgfqpoint{2.614150in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{2.615746in}{0.662845in}}%
\pgfpathlineto{\pgfqpoint{2.616278in}{0.674342in}}%
\pgfpathlineto{\pgfqpoint{2.616810in}{0.665275in}}%
\pgfpathlineto{\pgfqpoint{2.617341in}{0.669815in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{0.663877in}}%
\pgfpathlineto{\pgfqpoint{2.618405in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{2.620533in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{2.621065in}{0.684085in}}%
\pgfpathlineto{\pgfqpoint{2.621596in}{0.690540in}}%
\pgfpathlineto{\pgfqpoint{2.622128in}{0.674362in}}%
\pgfpathlineto{\pgfqpoint{2.622660in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{2.623192in}{0.678361in}}%
\pgfpathlineto{\pgfqpoint{2.624256in}{0.673894in}}%
\pgfpathlineto{\pgfqpoint{2.625320in}{0.677229in}}%
\pgfpathlineto{\pgfqpoint{2.627979in}{0.660838in}}%
\pgfpathlineto{\pgfqpoint{2.628511in}{0.661983in}}%
\pgfpathlineto{\pgfqpoint{2.631170in}{0.677158in}}%
\pgfpathlineto{\pgfqpoint{2.631702in}{0.674102in}}%
\pgfpathlineto{\pgfqpoint{2.632234in}{0.661226in}}%
\pgfpathlineto{\pgfqpoint{2.632766in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{2.633298in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{2.634362in}{0.668952in}}%
\pgfpathlineto{\pgfqpoint{2.634893in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.681129in}}%
\pgfpathlineto{\pgfqpoint{2.637021in}{0.680853in}}%
\pgfpathlineto{\pgfqpoint{2.638085in}{0.691450in}}%
\pgfpathlineto{\pgfqpoint{2.639149in}{0.683219in}}%
\pgfpathlineto{\pgfqpoint{2.639680in}{0.687135in}}%
\pgfpathlineto{\pgfqpoint{2.640744in}{0.662910in}}%
\pgfpathlineto{\pgfqpoint{2.641276in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{2.643935in}{0.622734in}}%
\pgfpathlineto{\pgfqpoint{2.645531in}{0.639968in}}%
\pgfpathlineto{\pgfqpoint{2.646063in}{0.628048in}}%
\pgfpathlineto{\pgfqpoint{2.646595in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{2.651382in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{2.654041in}{0.626572in}}%
\pgfpathlineto{\pgfqpoint{2.654573in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{2.655105in}{0.626524in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{2.659892in}{0.621175in}}%
\pgfpathlineto{\pgfqpoint{2.662551in}{0.623701in}}%
\pgfpathlineto{\pgfqpoint{2.663615in}{0.623317in}}%
\pgfpathlineto{\pgfqpoint{2.664147in}{0.623838in}}%
\pgfpathlineto{\pgfqpoint{2.666274in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{2.668402in}{0.615291in}}%
\pgfpathlineto{\pgfqpoint{2.670529in}{0.613397in}}%
\pgfpathlineto{\pgfqpoint{2.672657in}{0.620739in}}%
\pgfpathlineto{\pgfqpoint{2.673189in}{0.617228in}}%
\pgfpathlineto{\pgfqpoint{2.673721in}{0.618697in}}%
\pgfpathlineto{\pgfqpoint{2.674253in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{2.676380in}{0.625779in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{0.623722in}}%
\pgfpathlineto{\pgfqpoint{2.677444in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{0.628791in}}%
\pgfpathlineto{\pgfqpoint{2.679040in}{0.626893in}}%
\pgfpathlineto{\pgfqpoint{2.679571in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{2.680635in}{0.633502in}}%
\pgfpathlineto{\pgfqpoint{2.681167in}{0.631841in}}%
\pgfpathlineto{\pgfqpoint{2.681699in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{2.682763in}{0.634390in}}%
\pgfpathlineto{\pgfqpoint{2.684358in}{0.627057in}}%
\pgfpathlineto{\pgfqpoint{2.685422in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{2.688082in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{2.688613in}{0.604888in}}%
\pgfpathlineto{\pgfqpoint{2.689677in}{0.604878in}}%
\pgfpathlineto{\pgfqpoint{2.690209in}{0.605824in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{0.604819in}}%
\pgfpathlineto{\pgfqpoint{2.691273in}{0.602455in}}%
\pgfpathlineto{\pgfqpoint{2.691805in}{0.608940in}}%
\pgfpathlineto{\pgfqpoint{2.692337in}{0.606323in}}%
\pgfpathlineto{\pgfqpoint{2.693932in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{2.694464in}{0.608589in}}%
\pgfpathlineto{\pgfqpoint{2.694996in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{2.696060in}{0.599035in}}%
\pgfpathlineto{\pgfqpoint{2.696592in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{2.697123in}{0.599720in}}%
\pgfpathlineto{\pgfqpoint{2.697655in}{0.598012in}}%
\pgfpathlineto{\pgfqpoint{2.698187in}{0.604663in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.600141in}}%
\pgfpathlineto{\pgfqpoint{2.700315in}{0.594956in}}%
\pgfpathlineto{\pgfqpoint{2.700847in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.701910in}{0.630853in}}%
\pgfpathlineto{\pgfqpoint{2.709357in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{2.710952in}{0.624406in}}%
\pgfpathlineto{\pgfqpoint{2.712548in}{0.621528in}}%
\pgfpathlineto{\pgfqpoint{2.713080in}{0.622934in}}%
\pgfpathlineto{\pgfqpoint{2.713612in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{2.714144in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{2.716271in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{2.716803in}{0.622540in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{0.619726in}}%
\pgfpathlineto{\pgfqpoint{2.719994in}{0.621949in}}%
\pgfpathlineto{\pgfqpoint{2.720526in}{0.621380in}}%
\pgfpathlineto{\pgfqpoint{2.722122in}{0.620313in}}%
\pgfpathlineto{\pgfqpoint{2.722654in}{0.621722in}}%
\pgfpathlineto{\pgfqpoint{2.725313in}{0.611043in}}%
\pgfpathlineto{\pgfqpoint{2.730632in}{0.597384in}}%
\pgfpathlineto{\pgfqpoint{2.731696in}{0.592675in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{0.596372in}}%
\pgfpathlineto{\pgfqpoint{2.733823in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{2.734355in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{2.735951in}{0.596672in}}%
\pgfpathlineto{\pgfqpoint{2.736483in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{2.737015in}{0.600186in}}%
\pgfpathlineto{\pgfqpoint{2.738610in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{2.740206in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{0.592470in}}%
\pgfpathlineto{\pgfqpoint{2.742865in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{2.744461in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{2.746056in}{0.596433in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{0.592534in}}%
\pgfpathlineto{\pgfqpoint{2.747120in}{0.592647in}}%
\pgfpathlineto{\pgfqpoint{2.748716in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{2.749248in}{0.593845in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{0.595074in}}%
\pgfpathlineto{\pgfqpoint{2.750843in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{2.751907in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{2.752439in}{0.594515in}}%
\pgfpathlineto{\pgfqpoint{2.752971in}{0.595883in}}%
\pgfpathlineto{\pgfqpoint{2.753503in}{0.593960in}}%
\pgfpathlineto{\pgfqpoint{2.754035in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.755098in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{2.757758in}{0.631005in}}%
\pgfpathlineto{\pgfqpoint{2.759353in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{2.761481in}{0.630819in}}%
\pgfpathlineto{\pgfqpoint{2.763077in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{2.765204in}{0.630239in}}%
\pgfpathlineto{\pgfqpoint{2.765736in}{0.630826in}}%
\pgfpathlineto{\pgfqpoint{2.767864in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{0.627730in}}%
\pgfpathlineto{\pgfqpoint{2.770523in}{0.629697in}}%
\pgfpathlineto{\pgfqpoint{2.771055in}{0.629349in}}%
\pgfpathlineto{\pgfqpoint{2.771587in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{2.772119in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{2.773714in}{0.626242in}}%
\pgfpathlineto{\pgfqpoint{2.774246in}{0.627968in}}%
\pgfpathlineto{\pgfqpoint{2.774778in}{0.626601in}}%
\pgfpathlineto{\pgfqpoint{2.776374in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{2.778501in}{0.629045in}}%
\pgfpathlineto{\pgfqpoint{2.781692in}{0.635095in}}%
\pgfpathlineto{\pgfqpoint{2.783820in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{2.784352in}{0.628137in}}%
\pgfpathlineto{\pgfqpoint{2.788607in}{0.642175in}}%
\pgfpathlineto{\pgfqpoint{2.789671in}{0.648157in}}%
\pgfpathlineto{\pgfqpoint{2.790203in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{2.790734in}{0.647746in}}%
\pgfpathlineto{\pgfqpoint{2.791266in}{0.651934in}}%
\pgfpathlineto{\pgfqpoint{2.791798in}{0.649713in}}%
\pgfpathlineto{\pgfqpoint{2.792330in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{2.792862in}{0.656439in}}%
\pgfpathlineto{\pgfqpoint{2.793394in}{0.655260in}}%
\pgfpathlineto{\pgfqpoint{2.793926in}{0.649207in}}%
\pgfpathlineto{\pgfqpoint{2.794458in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{2.794989in}{0.652124in}}%
\pgfpathlineto{\pgfqpoint{2.795521in}{0.650806in}}%
\pgfpathlineto{\pgfqpoint{2.796053in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{2.801372in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{2.802436in}{0.664349in}}%
\pgfpathlineto{\pgfqpoint{2.802968in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{2.804031in}{0.674208in}}%
\pgfpathlineto{\pgfqpoint{2.804563in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.805627in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{2.806159in}{0.670144in}}%
\pgfpathlineto{\pgfqpoint{2.806691in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{2.808286in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{2.821052in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{2.821583in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{2.822115in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{2.823711in}{0.633469in}}%
\pgfpathlineto{\pgfqpoint{2.825307in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{0.636181in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{0.630537in}}%
\pgfpathlineto{\pgfqpoint{2.829562in}{0.638807in}}%
\pgfpathlineto{\pgfqpoint{2.831157in}{0.636863in}}%
\pgfpathlineto{\pgfqpoint{2.831689in}{0.638482in}}%
\pgfpathlineto{\pgfqpoint{2.832221in}{0.638192in}}%
\pgfpathlineto{\pgfqpoint{2.832753in}{0.636945in}}%
\pgfpathlineto{\pgfqpoint{2.833285in}{0.639743in}}%
\pgfpathlineto{\pgfqpoint{2.833817in}{0.637310in}}%
\pgfpathlineto{\pgfqpoint{2.834881in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{2.835412in}{0.639713in}}%
\pgfpathlineto{\pgfqpoint{2.836476in}{0.639162in}}%
\pgfpathlineto{\pgfqpoint{2.838072in}{0.644411in}}%
\pgfpathlineto{\pgfqpoint{2.838604in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{2.839136in}{0.643347in}}%
\pgfpathlineto{\pgfqpoint{2.839667in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{2.841795in}{0.651606in}}%
\pgfpathlineto{\pgfqpoint{2.843391in}{0.645932in}}%
\pgfpathlineto{\pgfqpoint{2.844454in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{2.847114in}{0.654354in}}%
\pgfpathlineto{\pgfqpoint{2.847646in}{0.653555in}}%
\pgfpathlineto{\pgfqpoint{2.848178in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{2.848709in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{2.849241in}{0.657294in}}%
\pgfpathlineto{\pgfqpoint{2.850837in}{0.661157in}}%
\pgfpathlineto{\pgfqpoint{2.852433in}{0.650090in}}%
\pgfpathlineto{\pgfqpoint{2.853496in}{0.652223in}}%
\pgfpathlineto{\pgfqpoint{2.854028in}{0.651214in}}%
\pgfpathlineto{\pgfqpoint{2.855624in}{0.655481in}}%
\pgfpathlineto{\pgfqpoint{2.857219in}{0.650427in}}%
\pgfpathlineto{\pgfqpoint{2.857751in}{0.650087in}}%
\pgfpathlineto{\pgfqpoint{2.858815in}{0.656299in}}%
\pgfpathlineto{\pgfqpoint{2.859347in}{0.654475in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{2.860411in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.861475in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{2.867857in}{0.635301in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{2.872112in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{2.875303in}{0.644748in}}%
\pgfpathlineto{\pgfqpoint{2.877963in}{0.649476in}}%
\pgfpathlineto{\pgfqpoint{2.878495in}{0.648865in}}%
\pgfpathlineto{\pgfqpoint{2.879027in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{2.880622in}{0.652796in}}%
\pgfpathlineto{\pgfqpoint{2.882218in}{0.650427in}}%
\pgfpathlineto{\pgfqpoint{2.883813in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{2.884345in}{0.656843in}}%
\pgfpathlineto{\pgfqpoint{2.884877in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{2.887005in}{0.666119in}}%
\pgfpathlineto{\pgfqpoint{2.887537in}{0.665181in}}%
\pgfpathlineto{\pgfqpoint{2.889132in}{0.667558in}}%
\pgfpathlineto{\pgfqpoint{2.890728in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{2.891260in}{0.665016in}}%
\pgfpathlineto{\pgfqpoint{2.891792in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{2.896579in}{0.678161in}}%
\pgfpathlineto{\pgfqpoint{2.899238in}{0.674633in}}%
\pgfpathlineto{\pgfqpoint{2.900302in}{0.680101in}}%
\pgfpathlineto{\pgfqpoint{2.901897in}{0.675328in}}%
\pgfpathlineto{\pgfqpoint{2.904557in}{0.687291in}}%
\pgfpathlineto{\pgfqpoint{2.906152in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{0.683933in}}%
\pgfpathlineto{\pgfqpoint{2.907216in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{2.907748in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{2.910408in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{2.913067in}{0.681344in}}%
\pgfpathlineto{\pgfqpoint{2.914131in}{0.631447in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{2.919981in}{0.632590in}}%
\pgfpathlineto{\pgfqpoint{2.922109in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{2.926364in}{0.635373in}}%
\pgfpathlineto{\pgfqpoint{2.928491in}{0.632124in}}%
\pgfpathlineto{\pgfqpoint{2.929555in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{2.930619in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{2.933810in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{0.633114in}}%
\pgfpathlineto{\pgfqpoint{2.939661in}{0.639798in}}%
\pgfpathlineto{\pgfqpoint{2.941788in}{0.637388in}}%
\pgfpathlineto{\pgfqpoint{2.943384in}{0.640711in}}%
\pgfpathlineto{\pgfqpoint{2.946043in}{0.636809in}}%
\pgfpathlineto{\pgfqpoint{2.946575in}{0.637403in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{2.948171in}{0.636600in}}%
\pgfpathlineto{\pgfqpoint{2.950299in}{0.639237in}}%
\pgfpathlineto{\pgfqpoint{2.953490in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{2.954554in}{0.629327in}}%
\pgfpathlineto{\pgfqpoint{2.955085in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{2.955617in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{2.957213in}{0.628148in}}%
\pgfpathlineto{\pgfqpoint{2.958809in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{2.959872in}{0.630919in}}%
\pgfpathlineto{\pgfqpoint{2.962532in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{2.963596in}{0.633494in}}%
\pgfpathlineto{\pgfqpoint{2.964127in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{2.966255in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{2.966787in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{2.967851in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{2.976893in}{0.633334in}}%
\pgfpathlineto{\pgfqpoint{2.981679in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{2.983807in}{0.636485in}}%
\pgfpathlineto{\pgfqpoint{2.985403in}{0.637220in}}%
\pgfpathlineto{\pgfqpoint{2.985935in}{0.636411in}}%
\pgfpathlineto{\pgfqpoint{2.986466in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{2.989126in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{2.989658in}{0.640829in}}%
\pgfpathlineto{\pgfqpoint{2.990190in}{0.641157in}}%
\pgfpathlineto{\pgfqpoint{2.991785in}{0.646921in}}%
\pgfpathlineto{\pgfqpoint{2.993381in}{0.645856in}}%
\pgfpathlineto{\pgfqpoint{2.994445in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{2.994976in}{0.644250in}}%
\pgfpathlineto{\pgfqpoint{2.996040in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{2.997104in}{0.644616in}}%
\pgfpathlineto{\pgfqpoint{2.997636in}{0.647231in}}%
\pgfpathlineto{\pgfqpoint{2.998168in}{0.645343in}}%
\pgfpathlineto{\pgfqpoint{3.000295in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{0.647199in}}%
\pgfpathlineto{\pgfqpoint{3.001359in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{0.647083in}}%
\pgfpathlineto{\pgfqpoint{3.002423in}{0.645216in}}%
\pgfpathlineto{\pgfqpoint{3.002955in}{0.645501in}}%
\pgfpathlineto{\pgfqpoint{3.004018in}{0.648134in}}%
\pgfpathlineto{\pgfqpoint{3.004550in}{0.647832in}}%
\pgfpathlineto{\pgfqpoint{3.007210in}{0.651786in}}%
\pgfpathlineto{\pgfqpoint{3.008805in}{0.652940in}}%
\pgfpathlineto{\pgfqpoint{3.009869in}{0.658313in}}%
\pgfpathlineto{\pgfqpoint{3.010933in}{0.653964in}}%
\pgfpathlineto{\pgfqpoint{3.011997in}{0.658090in}}%
\pgfpathlineto{\pgfqpoint{3.012529in}{0.655940in}}%
\pgfpathlineto{\pgfqpoint{3.013060in}{0.656655in}}%
\pgfpathlineto{\pgfqpoint{3.013592in}{0.656332in}}%
\pgfpathlineto{\pgfqpoint{3.014124in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{3.014656in}{0.656931in}}%
\pgfpathlineto{\pgfqpoint{3.015188in}{0.651007in}}%
\pgfpathlineto{\pgfqpoint{3.016252in}{0.651302in}}%
\pgfpathlineto{\pgfqpoint{3.021039in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{3.026357in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{3.027421in}{0.631731in}}%
\pgfpathlineto{\pgfqpoint{3.027953in}{0.631089in}}%
\pgfpathlineto{\pgfqpoint{3.030081in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{3.035399in}{0.631525in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{0.633647in}}%
\pgfpathlineto{\pgfqpoint{3.039654in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{3.041782in}{0.630306in}}%
\pgfpathlineto{\pgfqpoint{3.042846in}{0.629870in}}%
\pgfpathlineto{\pgfqpoint{3.043378in}{0.628749in}}%
\pgfpathlineto{\pgfqpoint{3.045505in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{3.046569in}{0.632317in}}%
\pgfpathlineto{\pgfqpoint{3.047101in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{3.047633in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{3.048165in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{3.054015in}{0.628720in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{0.630963in}}%
\pgfpathlineto{\pgfqpoint{3.055611in}{0.628971in}}%
\pgfpathlineto{\pgfqpoint{3.056143in}{0.630638in}}%
\pgfpathlineto{\pgfqpoint{3.058802in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{3.059334in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{3.059866in}{0.629258in}}%
\pgfpathlineto{\pgfqpoint{3.060930in}{0.628670in}}%
\pgfpathlineto{\pgfqpoint{3.061462in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{3.061993in}{0.629488in}}%
\pgfpathlineto{\pgfqpoint{3.063057in}{0.627497in}}%
\pgfpathlineto{\pgfqpoint{3.065717in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{3.066780in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{3.067312in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{3.067844in}{0.624054in}}%
\pgfpathlineto{\pgfqpoint{3.069440in}{0.620381in}}%
\pgfpathlineto{\pgfqpoint{3.071035in}{0.622989in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{0.616071in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{0.631471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{0.413761in}{1.703462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073163in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.703462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{0.363474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413761in}{1.703462in}}%
\pgfpathlineto{\pgfqpoint{3.073163in}{1.703462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paths.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{1.394770in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.394770in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.394770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.359770in}}%
\pgfpathlineto{\pgfqpoint{0.472569in}{1.359770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472569in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.472569in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068440in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.068440in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664311in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.664311in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260182in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.260182in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856053in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.856053in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451924in}{0.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.451924in,y=0.266252in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.962247in,y=0.111930in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472569in}{0.557226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165467in,y=0.518646in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472569in}{0.833013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316318in,y=0.794433in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472569in}{1.108800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257290in,y=1.070220in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.109912in,y=0.861622in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont angle (degrees)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472569in}{0.363474in}}{\pgfqpoint{2.979355in}{0.996296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.430273in}}%
\pgfpathlineto{\pgfqpoint{0.495808in}{0.435073in}}%
\pgfpathlineto{\pgfqpoint{0.498192in}{0.433916in}}%
\pgfpathlineto{\pgfqpoint{0.498788in}{0.434630in}}%
\pgfpathlineto{\pgfqpoint{0.499383in}{0.434082in}}%
\pgfpathlineto{\pgfqpoint{0.501171in}{0.433592in}}%
\pgfpathlineto{\pgfqpoint{0.502363in}{0.434202in}}%
\pgfpathlineto{\pgfqpoint{0.507130in}{0.435418in}}%
\pgfpathlineto{\pgfqpoint{0.512493in}{0.434947in}}%
\pgfpathlineto{\pgfqpoint{0.514876in}{0.436414in}}%
\pgfpathlineto{\pgfqpoint{0.524410in}{0.435636in}}%
\pgfpathlineto{\pgfqpoint{0.529177in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{0.436593in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.437283in}}%
\pgfpathlineto{\pgfqpoint{0.534540in}{0.437965in}}%
\pgfpathlineto{\pgfqpoint{0.538115in}{0.439706in}}%
\pgfpathlineto{\pgfqpoint{0.538711in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{0.539307in}{0.439986in}}%
\pgfpathlineto{\pgfqpoint{0.543478in}{0.440332in}}%
\pgfpathlineto{\pgfqpoint{0.545861in}{0.442245in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.443030in}}%
\pgfpathlineto{\pgfqpoint{0.554799in}{0.444219in}}%
\pgfpathlineto{\pgfqpoint{0.557183in}{0.443768in}}%
\pgfpathlineto{\pgfqpoint{0.558971in}{0.444211in}}%
\pgfpathlineto{\pgfqpoint{0.565525in}{0.446035in}}%
\pgfpathlineto{\pgfqpoint{0.567313in}{0.445665in}}%
\pgfpathlineto{\pgfqpoint{0.569100in}{0.445882in}}%
\pgfpathlineto{\pgfqpoint{0.570888in}{0.445624in}}%
\pgfpathlineto{\pgfqpoint{0.573271in}{0.443618in}}%
\pgfpathlineto{\pgfqpoint{0.574463in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{0.576847in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{0.578634in}{0.445115in}}%
\pgfpathlineto{\pgfqpoint{0.579826in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{0.580422in}{0.444305in}}%
\pgfpathlineto{\pgfqpoint{0.582805in}{0.443141in}}%
\pgfpathlineto{\pgfqpoint{0.585189in}{0.443498in}}%
\pgfpathlineto{\pgfqpoint{0.587572in}{0.442320in}}%
\pgfpathlineto{\pgfqpoint{0.589956in}{0.442172in}}%
\pgfpathlineto{\pgfqpoint{0.592339in}{0.441863in}}%
\pgfpathlineto{\pgfqpoint{0.592935in}{0.442661in}}%
\pgfpathlineto{\pgfqpoint{0.593531in}{0.442041in}}%
\pgfpathlineto{\pgfqpoint{0.595319in}{0.441244in}}%
\pgfpathlineto{\pgfqpoint{0.596510in}{0.441369in}}%
\pgfpathlineto{\pgfqpoint{0.599490in}{0.440986in}}%
\pgfpathlineto{\pgfqpoint{0.604257in}{0.442164in}}%
\pgfpathlineto{\pgfqpoint{0.606044in}{0.443546in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{0.444473in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.444955in}}%
\pgfpathlineto{\pgfqpoint{0.617962in}{0.444923in}}%
\pgfpathlineto{\pgfqpoint{0.622729in}{0.445532in}}%
\pgfpathlineto{\pgfqpoint{0.623920in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{0.627496in}{0.447447in}}%
\pgfpathlineto{\pgfqpoint{0.628687in}{0.447086in}}%
\pgfpathlineto{\pgfqpoint{0.633454in}{0.447520in}}%
\pgfpathlineto{\pgfqpoint{0.634646in}{0.446616in}}%
\pgfpathlineto{\pgfqpoint{0.642988in}{0.449718in}}%
\pgfpathlineto{\pgfqpoint{0.648947in}{0.450482in}}%
\pgfpathlineto{\pgfqpoint{0.651331in}{0.451234in}}%
\pgfpathlineto{\pgfqpoint{0.653714in}{0.451539in}}%
\pgfpathlineto{\pgfqpoint{0.656693in}{0.451017in}}%
\pgfpathlineto{\pgfqpoint{0.660269in}{0.449263in}}%
\pgfpathlineto{\pgfqpoint{0.663248in}{0.449548in}}%
\pgfpathlineto{\pgfqpoint{0.672186in}{0.444142in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{0.444687in}}%
\pgfpathlineto{\pgfqpoint{0.675165in}{0.443723in}}%
\pgfpathlineto{\pgfqpoint{0.675761in}{0.444495in}}%
\pgfpathlineto{\pgfqpoint{0.677549in}{0.444317in}}%
\pgfpathlineto{\pgfqpoint{0.679336in}{0.446168in}}%
\pgfpathlineto{\pgfqpoint{0.680528in}{0.445880in}}%
\pgfpathlineto{\pgfqpoint{0.682912in}{0.446386in}}%
\pgfpathlineto{\pgfqpoint{0.685891in}{0.445524in}}%
\pgfpathlineto{\pgfqpoint{0.688870in}{0.447148in}}%
\pgfpathlineto{\pgfqpoint{0.691254in}{0.446805in}}%
\pgfpathlineto{\pgfqpoint{0.697213in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{0.447063in}}%
\pgfpathlineto{\pgfqpoint{0.702575in}{0.447096in}}%
\pgfpathlineto{\pgfqpoint{0.709130in}{0.448310in}}%
\pgfpathlineto{\pgfqpoint{0.713301in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.715685in}{0.450875in}}%
\pgfpathlineto{\pgfqpoint{0.721643in}{0.449418in}}%
\pgfpathlineto{\pgfqpoint{0.723431in}{0.448719in}}%
\pgfpathlineto{\pgfqpoint{0.730581in}{0.450818in}}%
\pgfpathlineto{\pgfqpoint{0.733561in}{0.449510in}}%
\pgfpathlineto{\pgfqpoint{0.737732in}{0.449830in}}%
\pgfpathlineto{\pgfqpoint{0.739519in}{0.449712in}}%
\pgfpathlineto{\pgfqpoint{0.743095in}{0.451235in}}%
\pgfpathlineto{\pgfqpoint{0.745478in}{0.449450in}}%
\pgfpathlineto{\pgfqpoint{0.750841in}{0.450006in}}%
\pgfpathlineto{\pgfqpoint{0.752629in}{0.450930in}}%
\pgfpathlineto{\pgfqpoint{0.755608in}{0.451594in}}%
\pgfpathlineto{\pgfqpoint{0.762163in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{0.451841in}}%
\pgfpathlineto{\pgfqpoint{0.766334in}{0.452756in}}%
\pgfpathlineto{\pgfqpoint{0.770505in}{0.453416in}}%
\pgfpathlineto{\pgfqpoint{0.774676in}{0.456464in}}%
\pgfpathlineto{\pgfqpoint{0.776463in}{0.455321in}}%
\pgfpathlineto{\pgfqpoint{0.779443in}{0.452938in}}%
\pgfpathlineto{\pgfqpoint{0.781826in}{0.453860in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{0.455151in}}%
\pgfpathlineto{\pgfqpoint{0.784806in}{0.455894in}}%
\pgfpathlineto{\pgfqpoint{0.787785in}{0.457673in}}%
\pgfpathlineto{\pgfqpoint{0.791360in}{0.458559in}}%
\pgfpathlineto{\pgfqpoint{0.792552in}{0.458260in}}%
\pgfpathlineto{\pgfqpoint{0.797915in}{0.458445in}}%
\pgfpathlineto{\pgfqpoint{0.799107in}{0.458166in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{0.459448in}}%
\pgfpathlineto{\pgfqpoint{0.801490in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{0.804469in}{0.459625in}}%
\pgfpathlineto{\pgfqpoint{0.805661in}{0.459913in}}%
\pgfpathlineto{\pgfqpoint{0.811024in}{0.460627in}}%
\pgfpathlineto{\pgfqpoint{0.811620in}{0.462004in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.461397in}}%
\pgfpathlineto{\pgfqpoint{0.815195in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{0.818770in}{0.462682in}}%
\pgfpathlineto{\pgfqpoint{0.819962in}{0.462454in}}%
\pgfpathlineto{\pgfqpoint{0.824729in}{0.464159in}}%
\pgfpathlineto{\pgfqpoint{0.827708in}{0.463060in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{0.463825in}}%
\pgfpathlineto{\pgfqpoint{0.833667in}{0.462805in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{0.463466in}}%
\pgfpathlineto{\pgfqpoint{0.834859in}{0.462734in}}%
\pgfpathlineto{\pgfqpoint{0.836646in}{0.461878in}}%
\pgfpathlineto{\pgfqpoint{0.837838in}{0.460587in}}%
\pgfpathlineto{\pgfqpoint{0.838434in}{0.461090in}}%
\pgfpathlineto{\pgfqpoint{0.842605in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{0.844393in}{0.461507in}}%
\pgfpathlineto{\pgfqpoint{0.844989in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{0.461253in}}%
\pgfpathlineto{\pgfqpoint{0.851543in}{0.460534in}}%
\pgfpathlineto{\pgfqpoint{0.853331in}{0.459727in}}%
\pgfpathlineto{\pgfqpoint{0.856906in}{0.460239in}}%
\pgfpathlineto{\pgfqpoint{0.858098in}{0.460221in}}%
\pgfpathlineto{\pgfqpoint{0.860481in}{0.460125in}}%
\pgfpathlineto{\pgfqpoint{0.861673in}{0.460477in}}%
\pgfpathlineto{\pgfqpoint{0.864056in}{0.459978in}}%
\pgfpathlineto{\pgfqpoint{0.865248in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{0.867632in}{0.461939in}}%
\pgfpathlineto{\pgfqpoint{0.871803in}{0.460082in}}%
\pgfpathlineto{\pgfqpoint{0.872995in}{0.460986in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{0.461091in}}%
\pgfpathlineto{\pgfqpoint{0.875974in}{0.461490in}}%
\pgfpathlineto{\pgfqpoint{0.878357in}{0.461342in}}%
\pgfpathlineto{\pgfqpoint{0.879549in}{0.461820in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{0.460729in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{0.460130in}}%
\pgfpathlineto{\pgfqpoint{0.890275in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{0.893254in}{0.461789in}}%
\pgfpathlineto{\pgfqpoint{0.895638in}{0.460877in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{0.462688in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{0.462592in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{0.462028in}}%
\pgfpathlineto{\pgfqpoint{0.907555in}{0.462021in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{0.462178in}}%
\pgfpathlineto{\pgfqpoint{0.911726in}{0.461774in}}%
\pgfpathlineto{\pgfqpoint{0.913514in}{0.462684in}}%
\pgfpathlineto{\pgfqpoint{0.916493in}{0.461948in}}%
\pgfpathlineto{\pgfqpoint{0.918281in}{0.462085in}}%
\pgfpathlineto{\pgfqpoint{0.920664in}{0.461015in}}%
\pgfpathlineto{\pgfqpoint{0.922452in}{0.462110in}}%
\pgfpathlineto{\pgfqpoint{0.925431in}{0.461401in}}%
\pgfpathlineto{\pgfqpoint{0.926623in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{0.928411in}{0.462111in}}%
\pgfpathlineto{\pgfqpoint{0.930794in}{0.461086in}}%
\pgfpathlineto{\pgfqpoint{0.932582in}{0.460076in}}%
\pgfpathlineto{\pgfqpoint{0.934965in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{0.937349in}{0.459230in}}%
\pgfpathlineto{\pgfqpoint{0.940328in}{0.459300in}}%
\pgfpathlineto{\pgfqpoint{0.940924in}{0.458812in}}%
\pgfpathlineto{\pgfqpoint{0.941520in}{0.459779in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{0.459329in}}%
\pgfpathlineto{\pgfqpoint{0.943307in}{0.459636in}}%
\pgfpathlineto{\pgfqpoint{0.944499in}{0.459637in}}%
\pgfpathlineto{\pgfqpoint{0.954629in}{0.458689in}}%
\pgfpathlineto{\pgfqpoint{0.956416in}{0.458936in}}%
\pgfpathlineto{\pgfqpoint{0.974293in}{0.456093in}}%
\pgfpathlineto{\pgfqpoint{0.976080in}{0.456441in}}%
\pgfpathlineto{\pgfqpoint{0.978464in}{0.454507in}}%
\pgfpathlineto{\pgfqpoint{0.980251in}{0.454835in}}%
\pgfpathlineto{\pgfqpoint{0.982039in}{0.455371in}}%
\pgfpathlineto{\pgfqpoint{0.985614in}{0.454306in}}%
\pgfpathlineto{\pgfqpoint{0.987998in}{0.454276in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.456591in}}%
\pgfpathlineto{\pgfqpoint{0.995148in}{0.457244in}}%
\pgfpathlineto{\pgfqpoint{0.996340in}{0.456310in}}%
\pgfpathlineto{\pgfqpoint{0.999319in}{0.457849in}}%
\pgfpathlineto{\pgfqpoint{1.001107in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{1.002299in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.004086in}{0.456193in}}%
\pgfpathlineto{\pgfqpoint{1.007065in}{0.457198in}}%
\pgfpathlineto{\pgfqpoint{1.008853in}{0.458200in}}%
\pgfpathlineto{\pgfqpoint{1.019579in}{0.460641in}}%
\pgfpathlineto{\pgfqpoint{1.021366in}{0.458998in}}%
\pgfpathlineto{\pgfqpoint{1.024346in}{0.459218in}}%
\pgfpathlineto{\pgfqpoint{1.027921in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.030304in}{0.459720in}}%
\pgfpathlineto{\pgfqpoint{1.032688in}{0.459246in}}%
\pgfpathlineto{\pgfqpoint{1.035667in}{0.461227in}}%
\pgfpathlineto{\pgfqpoint{1.037455in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{1.042818in}{0.464797in}}%
\pgfpathlineto{\pgfqpoint{1.045201in}{0.463566in}}%
\pgfpathlineto{\pgfqpoint{1.046393in}{0.463278in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{0.463660in}}%
\pgfpathlineto{\pgfqpoint{1.055331in}{0.463921in}}%
\pgfpathlineto{\pgfqpoint{1.057715in}{0.463247in}}%
\pgfpathlineto{\pgfqpoint{1.059502in}{0.464133in}}%
\pgfpathlineto{\pgfqpoint{1.063673in}{0.462736in}}%
\pgfpathlineto{\pgfqpoint{1.064269in}{0.462613in}}%
\pgfpathlineto{\pgfqpoint{1.066057in}{0.464083in}}%
\pgfpathlineto{\pgfqpoint{1.068440in}{0.465202in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{0.465204in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{0.464959in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.464387in}}%
\pgfpathlineto{\pgfqpoint{1.086912in}{0.464169in}}%
\pgfpathlineto{\pgfqpoint{1.089296in}{0.463226in}}%
\pgfpathlineto{\pgfqpoint{1.091679in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{0.464178in}}%
\pgfpathlineto{\pgfqpoint{1.095254in}{0.463269in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{0.464129in}}%
\pgfpathlineto{\pgfqpoint{1.097638in}{0.464537in}}%
\pgfpathlineto{\pgfqpoint{1.100021in}{0.464735in}}%
\pgfpathlineto{\pgfqpoint{1.104788in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{1.107768in}{0.466001in}}%
\pgfpathlineto{\pgfqpoint{1.108959in}{0.465557in}}%
\pgfpathlineto{\pgfqpoint{1.110151in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{1.112535in}{0.465485in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{0.466341in}}%
\pgfpathlineto{\pgfqpoint{1.115514in}{0.466344in}}%
\pgfpathlineto{\pgfqpoint{1.132198in}{0.473013in}}%
\pgfpathlineto{\pgfqpoint{1.139945in}{0.471399in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.473304in}}%
\pgfpathlineto{\pgfqpoint{1.150075in}{0.473150in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{0.473860in}}%
\pgfpathlineto{\pgfqpoint{1.153650in}{0.475300in}}%
\pgfpathlineto{\pgfqpoint{1.154246in}{0.475875in}}%
\pgfpathlineto{\pgfqpoint{1.154841in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{1.157821in}{0.474382in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{0.475832in}}%
\pgfpathlineto{\pgfqpoint{1.159013in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.475770in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{0.477835in}}%
\pgfpathlineto{\pgfqpoint{1.169738in}{0.477457in}}%
\pgfpathlineto{\pgfqpoint{1.172718in}{0.476649in}}%
\pgfpathlineto{\pgfqpoint{1.174505in}{0.477061in}}%
\pgfpathlineto{\pgfqpoint{1.177485in}{0.476525in}}%
\pgfpathlineto{\pgfqpoint{1.178676in}{0.476597in}}%
\pgfpathlineto{\pgfqpoint{1.181060in}{0.475257in}}%
\pgfpathlineto{\pgfqpoint{1.185827in}{0.477198in}}%
\pgfpathlineto{\pgfqpoint{1.188806in}{0.476181in}}%
\pgfpathlineto{\pgfqpoint{1.190594in}{0.477138in}}%
\pgfpathlineto{\pgfqpoint{1.192977in}{0.477367in}}%
\pgfpathlineto{\pgfqpoint{1.195361in}{0.477660in}}%
\pgfpathlineto{\pgfqpoint{1.198340in}{0.478305in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{0.479449in}}%
\pgfpathlineto{\pgfqpoint{1.201319in}{0.478546in}}%
\pgfpathlineto{\pgfqpoint{1.201915in}{0.479503in}}%
\pgfpathlineto{\pgfqpoint{1.203107in}{0.479652in}}%
\pgfpathlineto{\pgfqpoint{1.204895in}{0.480990in}}%
\pgfpathlineto{\pgfqpoint{1.206682in}{0.480507in}}%
\pgfpathlineto{\pgfqpoint{1.209662in}{0.480614in}}%
\pgfpathlineto{\pgfqpoint{1.212641in}{0.482025in}}%
\pgfpathlineto{\pgfqpoint{1.215024in}{0.482361in}}%
\pgfpathlineto{\pgfqpoint{1.218004in}{0.484492in}}%
\pgfpathlineto{\pgfqpoint{1.220983in}{0.482448in}}%
\pgfpathlineto{\pgfqpoint{1.222771in}{0.481762in}}%
\pgfpathlineto{\pgfqpoint{1.228134in}{0.480172in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{0.481202in}}%
\pgfpathlineto{\pgfqpoint{1.239455in}{0.479730in}}%
\pgfpathlineto{\pgfqpoint{1.241243in}{0.479409in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{0.480324in}}%
\pgfpathlineto{\pgfqpoint{1.244818in}{0.480532in}}%
\pgfpathlineto{\pgfqpoint{1.250181in}{0.481325in}}%
\pgfpathlineto{\pgfqpoint{1.252564in}{0.479902in}}%
\pgfpathlineto{\pgfqpoint{1.256735in}{0.479000in}}%
\pgfpathlineto{\pgfqpoint{1.257331in}{0.477698in}}%
\pgfpathlineto{\pgfqpoint{1.257927in}{0.478339in}}%
\pgfpathlineto{\pgfqpoint{1.259715in}{0.479681in}}%
\pgfpathlineto{\pgfqpoint{1.260311in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{1.270440in}{0.483332in}}%
\pgfpathlineto{\pgfqpoint{1.271632in}{0.483748in}}%
\pgfpathlineto{\pgfqpoint{1.272228in}{0.482873in}}%
\pgfpathlineto{\pgfqpoint{1.272824in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.274612in}{0.483782in}}%
\pgfpathlineto{\pgfqpoint{1.277591in}{0.484211in}}%
\pgfpathlineto{\pgfqpoint{1.278783in}{0.484600in}}%
\pgfpathlineto{\pgfqpoint{1.279974in}{0.483749in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{0.484093in}}%
\pgfpathlineto{\pgfqpoint{1.284741in}{0.482997in}}%
\pgfpathlineto{\pgfqpoint{1.288317in}{0.482757in}}%
\pgfpathlineto{\pgfqpoint{1.290104in}{0.482759in}}%
\pgfpathlineto{\pgfqpoint{1.291892in}{0.483556in}}%
\pgfpathlineto{\pgfqpoint{1.296063in}{0.484591in}}%
\pgfpathlineto{\pgfqpoint{1.297851in}{0.483708in}}%
\pgfpathlineto{\pgfqpoint{1.308576in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{1.310364in}{0.486973in}}%
\pgfpathlineto{\pgfqpoint{1.315131in}{0.485610in}}%
\pgfpathlineto{\pgfqpoint{1.315727in}{0.486575in}}%
\pgfpathlineto{\pgfqpoint{1.316323in}{0.485502in}}%
\pgfpathlineto{\pgfqpoint{1.317514in}{0.485393in}}%
\pgfpathlineto{\pgfqpoint{1.319898in}{0.485549in}}%
\pgfpathlineto{\pgfqpoint{1.321089in}{0.485925in}}%
\pgfpathlineto{\pgfqpoint{1.322281in}{0.485946in}}%
\pgfpathlineto{\pgfqpoint{1.324069in}{0.487510in}}%
\pgfpathlineto{\pgfqpoint{1.326452in}{0.487326in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{0.487057in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{0.488512in}}%
\pgfpathlineto{\pgfqpoint{1.341349in}{0.489158in}}%
\pgfpathlineto{\pgfqpoint{1.346116in}{0.490099in}}%
\pgfpathlineto{\pgfqpoint{1.347308in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.350287in}{0.491720in}}%
\pgfpathlineto{\pgfqpoint{1.352075in}{0.491053in}}%
\pgfpathlineto{\pgfqpoint{1.353862in}{0.492064in}}%
\pgfpathlineto{\pgfqpoint{1.355650in}{0.492830in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{0.492556in}}%
\pgfpathlineto{\pgfqpoint{1.358033in}{0.493800in}}%
\pgfpathlineto{\pgfqpoint{1.358629in}{0.493182in}}%
\pgfpathlineto{\pgfqpoint{1.362205in}{0.493521in}}%
\pgfpathlineto{\pgfqpoint{1.363396in}{0.493381in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{0.492686in}}%
\pgfpathlineto{\pgfqpoint{1.368163in}{0.493115in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{0.493392in}}%
\pgfpathlineto{\pgfqpoint{1.372334in}{0.491777in}}%
\pgfpathlineto{\pgfqpoint{1.383060in}{0.490828in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{0.493083in}}%
\pgfpathlineto{\pgfqpoint{1.390211in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{1.392594in}{0.493035in}}%
\pgfpathlineto{\pgfqpoint{1.394382in}{0.491875in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{1.397957in}{0.493671in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{0.494621in}}%
\pgfpathlineto{\pgfqpoint{1.401532in}{0.496266in}}%
\pgfpathlineto{\pgfqpoint{1.403916in}{0.494718in}}%
\pgfpathlineto{\pgfqpoint{1.405107in}{0.494738in}}%
\pgfpathlineto{\pgfqpoint{1.406299in}{0.495361in}}%
\pgfpathlineto{\pgfqpoint{1.407491in}{0.494594in}}%
\pgfpathlineto{\pgfqpoint{1.409874in}{0.495791in}}%
\pgfpathlineto{\pgfqpoint{1.418812in}{0.497754in}}%
\pgfpathlineto{\pgfqpoint{1.419408in}{0.498608in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{0.499756in}}%
\pgfpathlineto{\pgfqpoint{1.430134in}{0.499131in}}%
\pgfpathlineto{\pgfqpoint{1.431921in}{0.499590in}}%
\pgfpathlineto{\pgfqpoint{1.445031in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{1.446818in}{0.498346in}}%
\pgfpathlineto{\pgfqpoint{1.448010in}{0.497278in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{1.449202in}{0.497126in}}%
\pgfpathlineto{\pgfqpoint{1.452777in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{1.453373in}{0.498340in}}%
\pgfpathlineto{\pgfqpoint{1.453969in}{0.499122in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{1.466482in}{0.498731in}}%
\pgfpathlineto{\pgfqpoint{1.467674in}{0.499841in}}%
\pgfpathlineto{\pgfqpoint{1.468865in}{0.498303in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{0.499269in}}%
\pgfpathlineto{\pgfqpoint{1.470653in}{0.498862in}}%
\pgfpathlineto{\pgfqpoint{1.471845in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{1.473632in}{0.499473in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{1.477208in}{0.498370in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{0.498268in}}%
\pgfpathlineto{\pgfqpoint{1.479591in}{0.498734in}}%
\pgfpathlineto{\pgfqpoint{1.480783in}{0.498120in}}%
\pgfpathlineto{\pgfqpoint{1.482571in}{0.500362in}}%
\pgfpathlineto{\pgfqpoint{1.485550in}{0.500708in}}%
\pgfpathlineto{\pgfqpoint{1.489125in}{0.501833in}}%
\pgfpathlineto{\pgfqpoint{1.499851in}{0.502869in}}%
\pgfpathlineto{\pgfqpoint{1.501638in}{0.502319in}}%
\pgfpathlineto{\pgfqpoint{1.502830in}{0.503680in}}%
\pgfpathlineto{\pgfqpoint{1.504618in}{0.502975in}}%
\pgfpathlineto{\pgfqpoint{1.508193in}{0.503433in}}%
\pgfpathlineto{\pgfqpoint{1.510576in}{0.503314in}}%
\pgfpathlineto{\pgfqpoint{1.512364in}{0.502330in}}%
\pgfpathlineto{\pgfqpoint{1.516535in}{0.502552in}}%
\pgfpathlineto{\pgfqpoint{1.518323in}{0.503568in}}%
\pgfpathlineto{\pgfqpoint{1.520706in}{0.502334in}}%
\pgfpathlineto{\pgfqpoint{1.523090in}{0.503647in}}%
\pgfpathlineto{\pgfqpoint{1.537391in}{0.505878in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{0.511034in}}%
\pgfpathlineto{\pgfqpoint{1.546925in}{0.509321in}}%
\pgfpathlineto{\pgfqpoint{1.547520in}{0.509892in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.510216in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{1.551692in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{0.511380in}}%
\pgfpathlineto{\pgfqpoint{1.558246in}{0.510428in}}%
\pgfpathlineto{\pgfqpoint{1.565397in}{0.512434in}}%
\pgfpathlineto{\pgfqpoint{1.568972in}{0.510873in}}%
\pgfpathlineto{\pgfqpoint{1.570164in}{0.510557in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{0.512086in}}%
\pgfpathlineto{\pgfqpoint{1.573739in}{0.512289in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{0.509519in}}%
\pgfpathlineto{\pgfqpoint{1.581485in}{0.508306in}}%
\pgfpathlineto{\pgfqpoint{1.582677in}{0.508868in}}%
\pgfpathlineto{\pgfqpoint{1.583869in}{0.509095in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{0.509025in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{0.508981in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.596382in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{1.597574in}{0.509218in}}%
\pgfpathlineto{\pgfqpoint{1.598765in}{0.509176in}}%
\pgfpathlineto{\pgfqpoint{1.604128in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{1.605916in}{0.512132in}}%
\pgfpathlineto{\pgfqpoint{1.608895in}{0.513974in}}%
\pgfpathlineto{\pgfqpoint{1.611279in}{0.516093in}}%
\pgfpathlineto{\pgfqpoint{1.611875in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{1.612470in}{0.516036in}}%
\pgfpathlineto{\pgfqpoint{1.614258in}{0.516121in}}%
\pgfpathlineto{\pgfqpoint{1.619621in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{1.623196in}{0.515980in}}%
\pgfpathlineto{\pgfqpoint{1.626771in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{1.627963in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{1.629155in}{0.517269in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.516399in}}%
\pgfpathlineto{\pgfqpoint{1.633326in}{0.515771in}}%
\pgfpathlineto{\pgfqpoint{1.633922in}{0.516884in}}%
\pgfpathlineto{\pgfqpoint{1.634518in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{1.637497in}{0.515628in}}%
\pgfpathlineto{\pgfqpoint{1.638689in}{0.515880in}}%
\pgfpathlineto{\pgfqpoint{1.641072in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{1.644052in}{0.515354in}}%
\pgfpathlineto{\pgfqpoint{1.648223in}{0.516199in}}%
\pgfpathlineto{\pgfqpoint{1.654181in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{1.655373in}{0.515404in}}%
\pgfpathlineto{\pgfqpoint{1.657161in}{0.514737in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{0.514937in}}%
\pgfpathlineto{\pgfqpoint{1.661332in}{0.516425in}}%
\pgfpathlineto{\pgfqpoint{1.665503in}{0.516507in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{0.516374in}}%
\pgfpathlineto{\pgfqpoint{1.671462in}{0.515057in}}%
\pgfpathlineto{\pgfqpoint{1.673845in}{0.516622in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{0.515638in}}%
\pgfpathlineto{\pgfqpoint{1.678016in}{0.516463in}}%
\pgfpathlineto{\pgfqpoint{1.682187in}{0.515342in}}%
\pgfpathlineto{\pgfqpoint{1.683379in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{0.516740in}}%
\pgfpathlineto{\pgfqpoint{1.687550in}{0.517013in}}%
\pgfpathlineto{\pgfqpoint{1.689338in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{1.692317in}{0.517304in}}%
\pgfpathlineto{\pgfqpoint{1.694105in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{1.695892in}{0.517512in}}%
\pgfpathlineto{\pgfqpoint{1.696488in}{0.518406in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{1.698872in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{1.700659in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{1.703043in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{1.713768in}{0.521032in}}%
\pgfpathlineto{\pgfqpoint{1.725090in}{0.525333in}}%
\pgfpathlineto{\pgfqpoint{1.727473in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{1.729261in}{0.524810in}}%
\pgfpathlineto{\pgfqpoint{1.733432in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.734624in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{1.735816in}{0.525335in}}%
\pgfpathlineto{\pgfqpoint{1.737007in}{0.525996in}}%
\pgfpathlineto{\pgfqpoint{1.738795in}{0.525056in}}%
\pgfpathlineto{\pgfqpoint{1.742966in}{0.525191in}}%
\pgfpathlineto{\pgfqpoint{1.745350in}{0.526263in}}%
\pgfpathlineto{\pgfqpoint{1.747137in}{0.525911in}}%
\pgfpathlineto{\pgfqpoint{1.747733in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{1.748329in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{1.753096in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{0.525465in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{0.524386in}}%
\pgfpathlineto{\pgfqpoint{1.759055in}{0.524055in}}%
\pgfpathlineto{\pgfqpoint{1.761438in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{1.763226in}{0.526453in}}%
\pgfpathlineto{\pgfqpoint{1.765609in}{0.526107in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{0.525715in}}%
\pgfpathlineto{\pgfqpoint{1.772164in}{0.525979in}}%
\pgfpathlineto{\pgfqpoint{1.773356in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{1.775143in}{0.525891in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.525943in}}%
\pgfpathlineto{\pgfqpoint{1.781102in}{0.528945in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{0.529368in}}%
\pgfpathlineto{\pgfqpoint{1.793615in}{0.528599in}}%
\pgfpathlineto{\pgfqpoint{1.795999in}{0.529581in}}%
\pgfpathlineto{\pgfqpoint{1.801361in}{0.527729in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{0.529976in}}%
\pgfpathlineto{\pgfqpoint{1.810300in}{0.530892in}}%
\pgfpathlineto{\pgfqpoint{1.812087in}{0.529564in}}%
\pgfpathlineto{\pgfqpoint{1.812683in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{1.813279in}{0.530338in}}%
\pgfpathlineto{\pgfqpoint{1.815067in}{0.528322in}}%
\pgfpathlineto{\pgfqpoint{1.818046in}{0.527978in}}%
\pgfpathlineto{\pgfqpoint{1.818642in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{1.819238in}{0.527435in}}%
\pgfpathlineto{\pgfqpoint{1.821621in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{1.824600in}{0.527492in}}%
\pgfpathlineto{\pgfqpoint{1.825792in}{0.528119in}}%
\pgfpathlineto{\pgfqpoint{1.826984in}{0.528515in}}%
\pgfpathlineto{\pgfqpoint{1.832943in}{0.526565in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.527704in}}%
\pgfpathlineto{\pgfqpoint{1.835922in}{0.526341in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{0.528023in}}%
\pgfpathlineto{\pgfqpoint{1.842477in}{0.527295in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.528219in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{0.528784in}}%
\pgfpathlineto{\pgfqpoint{1.847839in}{0.528787in}}%
\pgfpathlineto{\pgfqpoint{1.849627in}{0.527785in}}%
\pgfpathlineto{\pgfqpoint{1.852606in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{1.857373in}{0.531426in}}%
\pgfpathlineto{\pgfqpoint{1.857969in}{0.531373in}}%
\pgfpathlineto{\pgfqpoint{1.858565in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{1.859161in}{0.531758in}}%
\pgfpathlineto{\pgfqpoint{1.860949in}{0.532137in}}%
\pgfpathlineto{\pgfqpoint{1.863332in}{0.531199in}}%
\pgfpathlineto{\pgfqpoint{1.863928in}{0.531922in}}%
\pgfpathlineto{\pgfqpoint{1.864524in}{0.531280in}}%
\pgfpathlineto{\pgfqpoint{1.866311in}{0.531766in}}%
\pgfpathlineto{\pgfqpoint{1.868695in}{0.533477in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.534419in}}%
\pgfpathlineto{\pgfqpoint{1.875249in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{1.875845in}{0.533493in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{0.534776in}}%
\pgfpathlineto{\pgfqpoint{1.878825in}{0.534477in}}%
\pgfpathlineto{\pgfqpoint{1.880612in}{0.534628in}}%
\pgfpathlineto{\pgfqpoint{1.881804in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{1.882996in}{0.534859in}}%
\pgfpathlineto{\pgfqpoint{1.884783in}{0.535773in}}%
\pgfpathlineto{\pgfqpoint{1.888359in}{0.536477in}}%
\pgfpathlineto{\pgfqpoint{1.890146in}{0.537274in}}%
\pgfpathlineto{\pgfqpoint{1.893126in}{0.537308in}}%
\pgfpathlineto{\pgfqpoint{1.894317in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{1.896105in}{0.538163in}}%
\pgfpathlineto{\pgfqpoint{1.901468in}{0.539159in}}%
\pgfpathlineto{\pgfqpoint{1.902660in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{0.540426in}}%
\pgfpathlineto{\pgfqpoint{1.905043in}{0.540116in}}%
\pgfpathlineto{\pgfqpoint{1.908022in}{0.543732in}}%
\pgfpathlineto{\pgfqpoint{1.911002in}{0.543599in}}%
\pgfpathlineto{\pgfqpoint{1.912789in}{0.543780in}}%
\pgfpathlineto{\pgfqpoint{1.914577in}{0.544063in}}%
\pgfpathlineto{\pgfqpoint{1.915173in}{0.543470in}}%
\pgfpathlineto{\pgfqpoint{1.915769in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{0.545281in}}%
\pgfpathlineto{\pgfqpoint{1.922919in}{0.542098in}}%
\pgfpathlineto{\pgfqpoint{1.924707in}{0.542059in}}%
\pgfpathlineto{\pgfqpoint{1.926494in}{0.543455in}}%
\pgfpathlineto{\pgfqpoint{1.932453in}{0.544151in}}%
\pgfpathlineto{\pgfqpoint{1.933645in}{0.544653in}}%
\pgfpathlineto{\pgfqpoint{1.935432in}{0.544273in}}%
\pgfpathlineto{\pgfqpoint{1.936624in}{0.543925in}}%
\pgfpathlineto{\pgfqpoint{1.937220in}{0.543370in}}%
\pgfpathlineto{\pgfqpoint{1.937816in}{0.544064in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.945562in}{0.542590in}}%
\pgfpathlineto{\pgfqpoint{1.947350in}{0.543693in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{0.541989in}}%
\pgfpathlineto{\pgfqpoint{1.955692in}{0.545237in}}%
\pgfpathlineto{\pgfqpoint{1.967609in}{0.542716in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{0.544373in}}%
\pgfpathlineto{\pgfqpoint{1.973568in}{0.543763in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{1.979527in}{0.545084in}}%
\pgfpathlineto{\pgfqpoint{1.981910in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{0.545903in}}%
\pgfpathlineto{\pgfqpoint{1.987273in}{0.547599in}}%
\pgfpathlineto{\pgfqpoint{1.988465in}{0.546311in}}%
\pgfpathlineto{\pgfqpoint{1.991444in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{1.995615in}{0.547748in}}%
\pgfpathlineto{\pgfqpoint{1.997403in}{0.549771in}}%
\pgfpathlineto{\pgfqpoint{1.999787in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{2.002766in}{0.548746in}}%
\pgfpathlineto{\pgfqpoint{2.003362in}{0.547641in}}%
\pgfpathlineto{\pgfqpoint{2.003958in}{0.548026in}}%
\pgfpathlineto{\pgfqpoint{2.017663in}{0.552870in}}%
\pgfpathlineto{\pgfqpoint{2.019450in}{0.552555in}}%
\pgfpathlineto{\pgfqpoint{2.021834in}{0.553177in}}%
\pgfpathlineto{\pgfqpoint{2.024813in}{0.550746in}}%
\pgfpathlineto{\pgfqpoint{2.028984in}{0.552933in}}%
\pgfpathlineto{\pgfqpoint{2.031368in}{0.553489in}}%
\pgfpathlineto{\pgfqpoint{2.035539in}{0.552516in}}%
\pgfpathlineto{\pgfqpoint{2.036731in}{0.554057in}}%
\pgfpathlineto{\pgfqpoint{2.038518in}{0.552808in}}%
\pgfpathlineto{\pgfqpoint{2.041497in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.044477in}{0.550612in}}%
\pgfpathlineto{\pgfqpoint{2.047456in}{0.549428in}}%
\pgfpathlineto{\pgfqpoint{2.051031in}{0.551801in}}%
\pgfpathlineto{\pgfqpoint{2.059969in}{0.552100in}}%
\pgfpathlineto{\pgfqpoint{2.062353in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{0.553728in}}%
\pgfpathlineto{\pgfqpoint{2.069503in}{0.557267in}}%
\pgfpathlineto{\pgfqpoint{2.070099in}{0.556189in}}%
\pgfpathlineto{\pgfqpoint{2.070695in}{0.556582in}}%
\pgfpathlineto{\pgfqpoint{2.073675in}{0.557499in}}%
\pgfpathlineto{\pgfqpoint{2.074866in}{0.557001in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{2.077846in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{2.079037in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{2.080825in}{0.555190in}}%
\pgfpathlineto{\pgfqpoint{2.087380in}{0.554536in}}%
\pgfpathlineto{\pgfqpoint{2.090359in}{0.555835in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{0.557860in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{0.556851in}}%
\pgfpathlineto{\pgfqpoint{2.102872in}{0.557534in}}%
\pgfpathlineto{\pgfqpoint{2.103468in}{0.557344in}}%
\pgfpathlineto{\pgfqpoint{2.104660in}{0.555766in}}%
\pgfpathlineto{\pgfqpoint{2.107639in}{0.555858in}}%
\pgfpathlineto{\pgfqpoint{2.108831in}{0.556042in}}%
\pgfpathlineto{\pgfqpoint{2.110619in}{0.556798in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{0.557820in}}%
\pgfpathlineto{\pgfqpoint{2.113598in}{0.556959in}}%
\pgfpathlineto{\pgfqpoint{2.114790in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{2.118365in}{0.556800in}}%
\pgfpathlineto{\pgfqpoint{2.120152in}{0.558651in}}%
\pgfpathlineto{\pgfqpoint{2.126111in}{0.557252in}}%
\pgfpathlineto{\pgfqpoint{2.131474in}{0.554960in}}%
\pgfpathlineto{\pgfqpoint{2.133262in}{0.554301in}}%
\pgfpathlineto{\pgfqpoint{2.134453in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{2.139220in}{0.556105in}}%
\pgfpathlineto{\pgfqpoint{2.140412in}{0.557061in}}%
\pgfpathlineto{\pgfqpoint{2.142200in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{2.143391in}{0.556123in}}%
\pgfpathlineto{\pgfqpoint{2.146967in}{0.555192in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{0.556436in}}%
\pgfpathlineto{\pgfqpoint{2.152329in}{0.556624in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{0.557077in}}%
\pgfpathlineto{\pgfqpoint{2.154713in}{0.557940in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{0.556394in}}%
\pgfpathlineto{\pgfqpoint{2.158884in}{0.559016in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{0.557507in}}%
\pgfpathlineto{\pgfqpoint{2.167822in}{0.558299in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{0.559318in}}%
\pgfpathlineto{\pgfqpoint{2.171993in}{0.560127in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{0.559412in}}%
\pgfpathlineto{\pgfqpoint{2.180931in}{0.558554in}}%
\pgfpathlineto{\pgfqpoint{2.183315in}{0.561340in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.561185in}}%
\pgfpathlineto{\pgfqpoint{2.186294in}{0.562070in}}%
\pgfpathlineto{\pgfqpoint{2.188082in}{0.560407in}}%
\pgfpathlineto{\pgfqpoint{2.191061in}{0.557144in}}%
\pgfpathlineto{\pgfqpoint{2.192849in}{0.557865in}}%
\pgfpathlineto{\pgfqpoint{2.199999in}{0.559278in}}%
\pgfpathlineto{\pgfqpoint{2.202978in}{0.559008in}}%
\pgfpathlineto{\pgfqpoint{2.204170in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{2.205362in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{2.207745in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{2.210129in}{0.558147in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{2.212512in}{0.556781in}}%
\pgfpathlineto{\pgfqpoint{2.220259in}{0.558873in}}%
\pgfpathlineto{\pgfqpoint{2.221450in}{0.557971in}}%
\pgfpathlineto{\pgfqpoint{2.225622in}{0.560700in}}%
\pgfpathlineto{\pgfqpoint{2.228005in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{0.561763in}}%
\pgfpathlineto{\pgfqpoint{2.229197in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.233964in}{0.561780in}}%
\pgfpathlineto{\pgfqpoint{2.237539in}{0.559355in}}%
\pgfpathlineto{\pgfqpoint{2.241114in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{2.243498in}{0.558025in}}%
\pgfpathlineto{\pgfqpoint{2.245285in}{0.557886in}}%
\pgfpathlineto{\pgfqpoint{2.248861in}{0.561104in}}%
\pgfpathlineto{\pgfqpoint{2.249456in}{0.560323in}}%
\pgfpathlineto{\pgfqpoint{2.250052in}{0.561439in}}%
\pgfpathlineto{\pgfqpoint{2.250648in}{0.560286in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.560646in}}%
\pgfpathlineto{\pgfqpoint{2.252436in}{0.561114in}}%
\pgfpathlineto{\pgfqpoint{2.254223in}{0.559642in}}%
\pgfpathlineto{\pgfqpoint{2.259586in}{0.561636in}}%
\pgfpathlineto{\pgfqpoint{2.260778in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{2.261374in}{0.560151in}}%
\pgfpathlineto{\pgfqpoint{2.263161in}{0.559912in}}%
\pgfpathlineto{\pgfqpoint{2.264949in}{0.559710in}}%
\pgfpathlineto{\pgfqpoint{2.266737in}{0.558653in}}%
\pgfpathlineto{\pgfqpoint{2.269716in}{0.558970in}}%
\pgfpathlineto{\pgfqpoint{2.272695in}{0.561066in}}%
\pgfpathlineto{\pgfqpoint{2.275675in}{0.561838in}}%
\pgfpathlineto{\pgfqpoint{2.280442in}{0.562593in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{0.562443in}}%
\pgfpathlineto{\pgfqpoint{2.283421in}{0.560198in}}%
\pgfpathlineto{\pgfqpoint{2.284017in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{2.288188in}{0.559242in}}%
\pgfpathlineto{\pgfqpoint{2.289976in}{0.559795in}}%
\pgfpathlineto{\pgfqpoint{2.291167in}{0.560373in}}%
\pgfpathlineto{\pgfqpoint{2.294743in}{0.559940in}}%
\pgfpathlineto{\pgfqpoint{2.296530in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{2.299510in}{0.561201in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{0.558807in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{0.560449in}}%
\pgfpathlineto{\pgfqpoint{2.306660in}{0.560663in}}%
\pgfpathlineto{\pgfqpoint{2.307852in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{2.309639in}{0.560926in}}%
\pgfpathlineto{\pgfqpoint{2.312023in}{0.559838in}}%
\pgfpathlineto{\pgfqpoint{2.312619in}{0.559283in}}%
\pgfpathlineto{\pgfqpoint{2.313215in}{0.560011in}}%
\pgfpathlineto{\pgfqpoint{2.315598in}{0.561069in}}%
\pgfpathlineto{\pgfqpoint{2.317982in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{2.319173in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{2.319769in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{2.320961in}{0.563944in}}%
\pgfpathlineto{\pgfqpoint{2.323344in}{0.564966in}}%
\pgfpathlineto{\pgfqpoint{2.326324in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{2.328111in}{0.566238in}}%
\pgfpathlineto{\pgfqpoint{2.329303in}{0.566616in}}%
\pgfpathlineto{\pgfqpoint{2.332878in}{0.566521in}}%
\pgfpathlineto{\pgfqpoint{2.343008in}{0.566796in}}%
\pgfpathlineto{\pgfqpoint{2.344796in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{2.345988in}{0.568812in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{0.568098in}}%
\pgfpathlineto{\pgfqpoint{2.347179in}{0.569042in}}%
\pgfpathlineto{\pgfqpoint{2.347775in}{0.568069in}}%
\pgfpathlineto{\pgfqpoint{2.348967in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{2.350754in}{0.566961in}}%
\pgfpathlineto{\pgfqpoint{2.357309in}{0.567165in}}%
\pgfpathlineto{\pgfqpoint{2.361480in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{2.362672in}{0.565254in}}%
\pgfpathlineto{\pgfqpoint{2.363864in}{0.564466in}}%
\pgfpathlineto{\pgfqpoint{2.365651in}{0.566159in}}%
\pgfpathlineto{\pgfqpoint{2.367439in}{0.565132in}}%
\pgfpathlineto{\pgfqpoint{2.369226in}{0.565668in}}%
\pgfpathlineto{\pgfqpoint{2.373993in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{2.378165in}{0.567317in}}%
\pgfpathlineto{\pgfqpoint{2.379952in}{0.568678in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{2.384719in}{0.570082in}}%
\pgfpathlineto{\pgfqpoint{2.387103in}{0.569459in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{2.393061in}{0.570200in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.571435in}}%
\pgfpathlineto{\pgfqpoint{2.394253in}{0.570452in}}%
\pgfpathlineto{\pgfqpoint{2.408554in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.409150in}{0.567888in}}%
\pgfpathlineto{\pgfqpoint{2.409746in}{0.568279in}}%
\pgfpathlineto{\pgfqpoint{2.411533in}{0.568612in}}%
\pgfpathlineto{\pgfqpoint{2.415704in}{0.569178in}}%
\pgfpathlineto{\pgfqpoint{2.418684in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{2.419876in}{0.570418in}}%
\pgfpathlineto{\pgfqpoint{2.421067in}{0.570055in}}%
\pgfpathlineto{\pgfqpoint{2.422259in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{2.424047in}{0.570488in}}%
\pgfpathlineto{\pgfqpoint{2.427026in}{0.571755in}}%
\pgfpathlineto{\pgfqpoint{2.428218in}{0.571891in}}%
\pgfpathlineto{\pgfqpoint{2.431197in}{0.573660in}}%
\pgfpathlineto{\pgfqpoint{2.434772in}{0.573315in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{2.441923in}{0.572091in}}%
\pgfpathlineto{\pgfqpoint{2.444306in}{0.571665in}}%
\pgfpathlineto{\pgfqpoint{2.446094in}{0.574112in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{0.573330in}}%
\pgfpathlineto{\pgfqpoint{2.451457in}{0.572770in}}%
\pgfpathlineto{\pgfqpoint{2.453840in}{0.574869in}}%
\pgfpathlineto{\pgfqpoint{2.458011in}{0.576487in}}%
\pgfpathlineto{\pgfqpoint{2.459203in}{0.577821in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{0.577071in}}%
\pgfpathlineto{\pgfqpoint{2.471120in}{0.578619in}}%
\pgfpathlineto{\pgfqpoint{2.471716in}{0.579410in}}%
\pgfpathlineto{\pgfqpoint{2.472312in}{0.578519in}}%
\pgfpathlineto{\pgfqpoint{2.474100in}{0.579222in}}%
\pgfpathlineto{\pgfqpoint{2.475887in}{0.578388in}}%
\pgfpathlineto{\pgfqpoint{2.476483in}{0.578447in}}%
\pgfpathlineto{\pgfqpoint{2.477675in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{2.478867in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{2.480058in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.482442in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{2.483038in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{2.483634in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{2.486017in}{0.577171in}}%
\pgfpathlineto{\pgfqpoint{2.487805in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{2.489592in}{0.578098in}}%
\pgfpathlineto{\pgfqpoint{2.490188in}{0.578759in}}%
\pgfpathlineto{\pgfqpoint{2.490784in}{0.577226in}}%
\pgfpathlineto{\pgfqpoint{2.491380in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{2.496743in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{2.505681in}{0.577965in}}%
\pgfpathlineto{\pgfqpoint{2.508660in}{0.579090in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{2.513427in}{0.582988in}}%
\pgfpathlineto{\pgfqpoint{2.515811in}{0.582774in}}%
\pgfpathlineto{\pgfqpoint{2.517598in}{0.581690in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{0.583287in}}%
\pgfpathlineto{\pgfqpoint{2.522961in}{0.584351in}}%
\pgfpathlineto{\pgfqpoint{2.525345in}{0.585975in}}%
\pgfpathlineto{\pgfqpoint{2.526536in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{2.528324in}{0.584773in}}%
\pgfpathlineto{\pgfqpoint{2.530112in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{2.531303in}{0.584844in}}%
\pgfpathlineto{\pgfqpoint{2.533091in}{0.586256in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{0.584357in}}%
\pgfpathlineto{\pgfqpoint{2.534879in}{0.584810in}}%
\pgfpathlineto{\pgfqpoint{2.536666in}{0.586227in}}%
\pgfpathlineto{\pgfqpoint{2.544413in}{0.585216in}}%
\pgfpathlineto{\pgfqpoint{2.545008in}{0.585557in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{0.584591in}}%
\pgfpathlineto{\pgfqpoint{2.547392in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{2.549775in}{0.584556in}}%
\pgfpathlineto{\pgfqpoint{2.550967in}{0.586354in}}%
\pgfpathlineto{\pgfqpoint{2.551563in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{2.555138in}{0.587739in}}%
\pgfpathlineto{\pgfqpoint{2.556926in}{0.587353in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{0.589406in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{0.590405in}}%
\pgfpathlineto{\pgfqpoint{2.564076in}{0.590043in}}%
\pgfpathlineto{\pgfqpoint{2.565268in}{0.591288in}}%
\pgfpathlineto{\pgfqpoint{2.567056in}{0.590304in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{2.575994in}{0.592611in}}%
\pgfpathlineto{\pgfqpoint{2.580761in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{2.581952in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{2.584336in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{2.585528in}{0.593883in}}%
\pgfpathlineto{\pgfqpoint{2.586719in}{0.592798in}}%
\pgfpathlineto{\pgfqpoint{2.588507in}{0.593211in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{0.592406in}}%
\pgfpathlineto{\pgfqpoint{2.593274in}{0.593141in}}%
\pgfpathlineto{\pgfqpoint{2.600424in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{2.601616in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{2.616513in}{0.589197in}}%
\pgfpathlineto{\pgfqpoint{2.620684in}{0.590799in}}%
\pgfpathlineto{\pgfqpoint{2.623068in}{0.594211in}}%
\pgfpathlineto{\pgfqpoint{2.623663in}{0.593939in}}%
\pgfpathlineto{\pgfqpoint{2.627239in}{0.598048in}}%
\pgfpathlineto{\pgfqpoint{2.629622in}{0.599016in}}%
\pgfpathlineto{\pgfqpoint{2.630814in}{0.599451in}}%
\pgfpathlineto{\pgfqpoint{2.633793in}{0.599903in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{2.634985in}{0.599577in}}%
\pgfpathlineto{\pgfqpoint{2.635581in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{2.637964in}{0.602248in}}%
\pgfpathlineto{\pgfqpoint{2.640944in}{0.603816in}}%
\pgfpathlineto{\pgfqpoint{2.642135in}{0.605204in}}%
\pgfpathlineto{\pgfqpoint{2.642731in}{0.604810in}}%
\pgfpathlineto{\pgfqpoint{2.646902in}{0.604705in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{0.604537in}}%
\pgfpathlineto{\pgfqpoint{2.649882in}{0.604984in}}%
\pgfpathlineto{\pgfqpoint{2.652265in}{0.606314in}}%
\pgfpathlineto{\pgfqpoint{2.654649in}{0.606761in}}%
\pgfpathlineto{\pgfqpoint{2.656436in}{0.604893in}}%
\pgfpathlineto{\pgfqpoint{2.657032in}{0.605470in}}%
\pgfpathlineto{\pgfqpoint{2.659416in}{0.606075in}}%
\pgfpathlineto{\pgfqpoint{2.662395in}{0.606789in}}%
\pgfpathlineto{\pgfqpoint{2.663587in}{0.604429in}}%
\pgfpathlineto{\pgfqpoint{2.665970in}{0.605465in}}%
\pgfpathlineto{\pgfqpoint{2.668950in}{0.603829in}}%
\pgfpathlineto{\pgfqpoint{2.670737in}{0.604100in}}%
\pgfpathlineto{\pgfqpoint{2.672525in}{0.603324in}}%
\pgfpathlineto{\pgfqpoint{2.675504in}{0.605880in}}%
\pgfpathlineto{\pgfqpoint{2.677888in}{0.606502in}}%
\pgfpathlineto{\pgfqpoint{2.679675in}{0.607150in}}%
\pgfpathlineto{\pgfqpoint{2.682655in}{0.607879in}}%
\pgfpathlineto{\pgfqpoint{2.683846in}{0.607739in}}%
\pgfpathlineto{\pgfqpoint{2.685634in}{0.608368in}}%
\pgfpathlineto{\pgfqpoint{2.690997in}{0.610804in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{0.612347in}}%
\pgfpathlineto{\pgfqpoint{2.696360in}{0.614302in}}%
\pgfpathlineto{\pgfqpoint{2.697551in}{0.613255in}}%
\pgfpathlineto{\pgfqpoint{2.699935in}{0.614260in}}%
\pgfpathlineto{\pgfqpoint{2.701127in}{0.613971in}}%
\pgfpathlineto{\pgfqpoint{2.702914in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{2.707085in}{0.613996in}}%
\pgfpathlineto{\pgfqpoint{2.708277in}{0.614652in}}%
\pgfpathlineto{\pgfqpoint{2.710065in}{0.613483in}}%
\pgfpathlineto{\pgfqpoint{2.710661in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{2.713044in}{0.613041in}}%
\pgfpathlineto{\pgfqpoint{2.714236in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{2.715428in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{2.719003in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{2.721982in}{0.609093in}}%
\pgfpathlineto{\pgfqpoint{2.723770in}{0.607936in}}%
\pgfpathlineto{\pgfqpoint{2.724961in}{0.609221in}}%
\pgfpathlineto{\pgfqpoint{2.726153in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{2.732708in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{2.734495in}{0.610653in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{0.613034in}}%
\pgfpathlineto{\pgfqpoint{2.738071in}{0.613291in}}%
\pgfpathlineto{\pgfqpoint{2.744625in}{0.616659in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{0.615781in}}%
\pgfpathlineto{\pgfqpoint{2.748796in}{0.617396in}}%
\pgfpathlineto{\pgfqpoint{2.750584in}{0.617248in}}%
\pgfpathlineto{\pgfqpoint{2.751776in}{0.617600in}}%
\pgfpathlineto{\pgfqpoint{2.753563in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{2.757138in}{0.617268in}}%
\pgfpathlineto{\pgfqpoint{2.758330in}{0.617195in}}%
\pgfpathlineto{\pgfqpoint{2.760118in}{0.618120in}}%
\pgfpathlineto{\pgfqpoint{2.760714in}{0.617603in}}%
\pgfpathlineto{\pgfqpoint{2.761310in}{0.618425in}}%
\pgfpathlineto{\pgfqpoint{2.769652in}{0.616991in}}%
\pgfpathlineto{\pgfqpoint{2.772035in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{2.772631in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{2.775610in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{2.777398in}{0.620519in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{0.619908in}}%
\pgfpathlineto{\pgfqpoint{2.780377in}{0.620867in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{2.782761in}{0.619856in}}%
\pgfpathlineto{\pgfqpoint{2.783357in}{0.618846in}}%
\pgfpathlineto{\pgfqpoint{2.783953in}{0.619329in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{0.620166in}}%
\pgfpathlineto{\pgfqpoint{2.788124in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{2.790507in}{0.620315in}}%
\pgfpathlineto{\pgfqpoint{2.791699in}{0.622229in}}%
\pgfpathlineto{\pgfqpoint{2.792295in}{0.621540in}}%
\pgfpathlineto{\pgfqpoint{2.795274in}{0.622538in}}%
\pgfpathlineto{\pgfqpoint{2.796466in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{2.801233in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{2.802425in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{2.805404in}{0.623092in}}%
\pgfpathlineto{\pgfqpoint{2.808979in}{0.623745in}}%
\pgfpathlineto{\pgfqpoint{2.811959in}{0.625021in}}%
\pgfpathlineto{\pgfqpoint{2.814342in}{0.624890in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{2.817321in}{0.622885in}}%
\pgfpathlineto{\pgfqpoint{2.817917in}{0.623392in}}%
\pgfpathlineto{\pgfqpoint{2.818513in}{0.622678in}}%
\pgfpathlineto{\pgfqpoint{2.819109in}{0.622054in}}%
\pgfpathlineto{\pgfqpoint{2.820897in}{0.623874in}}%
\pgfpathlineto{\pgfqpoint{2.823280in}{0.623211in}}%
\pgfpathlineto{\pgfqpoint{2.825664in}{0.623552in}}%
\pgfpathlineto{\pgfqpoint{2.827451in}{0.623146in}}%
\pgfpathlineto{\pgfqpoint{2.830431in}{0.625999in}}%
\pgfpathlineto{\pgfqpoint{2.838773in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{2.839369in}{0.621029in}}%
\pgfpathlineto{\pgfqpoint{2.839965in}{0.622028in}}%
\pgfpathlineto{\pgfqpoint{2.841156in}{0.622079in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.626619in}}%
\pgfpathlineto{\pgfqpoint{2.850094in}{0.624729in}}%
\pgfpathlineto{\pgfqpoint{2.853074in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{2.854265in}{0.627752in}}%
\pgfpathlineto{\pgfqpoint{2.856053in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{2.859032in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{2.859628in}{0.625400in}}%
\pgfpathlineto{\pgfqpoint{2.861416in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{2.863204in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{2.866183in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{2.866779in}{0.623434in}}%
\pgfpathlineto{\pgfqpoint{2.867375in}{0.623784in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{2.878696in}{0.620685in}}%
\pgfpathlineto{\pgfqpoint{2.879888in}{0.619628in}}%
\pgfpathlineto{\pgfqpoint{2.882271in}{0.621309in}}%
\pgfpathlineto{\pgfqpoint{2.884655in}{0.621209in}}%
\pgfpathlineto{\pgfqpoint{2.886442in}{0.621713in}}%
\pgfpathlineto{\pgfqpoint{2.888230in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{2.889422in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{2.890614in}{0.623045in}}%
\pgfpathlineto{\pgfqpoint{2.891209in}{0.622343in}}%
\pgfpathlineto{\pgfqpoint{2.891805in}{0.623039in}}%
\pgfpathlineto{\pgfqpoint{2.892997in}{0.623331in}}%
\pgfpathlineto{\pgfqpoint{2.893593in}{0.622379in}}%
\pgfpathlineto{\pgfqpoint{2.894189in}{0.623033in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{0.623268in}}%
\pgfpathlineto{\pgfqpoint{2.897764in}{0.624807in}}%
\pgfpathlineto{\pgfqpoint{2.903723in}{0.624678in}}%
\pgfpathlineto{\pgfqpoint{2.908490in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{2.909086in}{0.626790in}}%
\pgfpathlineto{\pgfqpoint{2.909681in}{0.627222in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.628062in}}%
\pgfpathlineto{\pgfqpoint{2.918024in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{2.925174in}{0.628947in}}%
\pgfpathlineto{\pgfqpoint{2.926366in}{0.628138in}}%
\pgfpathlineto{\pgfqpoint{2.927558in}{0.627552in}}%
\pgfpathlineto{\pgfqpoint{2.928153in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{2.928749in}{0.627653in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{0.630857in}}%
\pgfpathlineto{\pgfqpoint{2.937687in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{2.940667in}{0.630766in}}%
\pgfpathlineto{\pgfqpoint{2.941263in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{2.941858in}{0.630591in}}%
\pgfpathlineto{\pgfqpoint{2.944838in}{0.631390in}}%
\pgfpathlineto{\pgfqpoint{2.946625in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{2.947817in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{0.631868in}}%
\pgfpathlineto{\pgfqpoint{2.952584in}{0.632081in}}%
\pgfpathlineto{\pgfqpoint{2.953180in}{0.631283in}}%
\pgfpathlineto{\pgfqpoint{2.953776in}{0.631903in}}%
\pgfpathlineto{\pgfqpoint{2.956159in}{0.633653in}}%
\pgfpathlineto{\pgfqpoint{2.957947in}{0.634120in}}%
\pgfpathlineto{\pgfqpoint{2.960926in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{2.962714in}{0.635371in}}%
\pgfpathlineto{\pgfqpoint{2.964502in}{0.635045in}}%
\pgfpathlineto{\pgfqpoint{2.965097in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{2.965693in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{2.966885in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{2.970460in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{2.974036in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{2.976419in}{0.637210in}}%
\pgfpathlineto{\pgfqpoint{2.977611in}{0.637267in}}%
\pgfpathlineto{\pgfqpoint{2.981186in}{0.639188in}}%
\pgfpathlineto{\pgfqpoint{2.982974in}{0.639108in}}%
\pgfpathlineto{\pgfqpoint{2.987145in}{0.638776in}}%
\pgfpathlineto{\pgfqpoint{2.988336in}{0.637748in}}%
\pgfpathlineto{\pgfqpoint{2.988932in}{0.638142in}}%
\pgfpathlineto{\pgfqpoint{2.990124in}{0.637007in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{0.638944in}}%
\pgfpathlineto{\pgfqpoint{3.002041in}{0.637329in}}%
\pgfpathlineto{\pgfqpoint{3.003829in}{0.638164in}}%
\pgfpathlineto{\pgfqpoint{3.005617in}{0.638656in}}%
\pgfpathlineto{\pgfqpoint{3.007404in}{0.641322in}}%
\pgfpathlineto{\pgfqpoint{3.008000in}{0.640851in}}%
\pgfpathlineto{\pgfqpoint{3.010980in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{3.013363in}{0.637852in}}%
\pgfpathlineto{\pgfqpoint{3.015746in}{0.638965in}}%
\pgfpathlineto{\pgfqpoint{3.018726in}{0.639977in}}%
\pgfpathlineto{\pgfqpoint{3.019918in}{0.641593in}}%
\pgfpathlineto{\pgfqpoint{3.021109in}{0.640338in}}%
\pgfpathlineto{\pgfqpoint{3.023493in}{0.640538in}}%
\pgfpathlineto{\pgfqpoint{3.025876in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{3.030047in}{0.643507in}}%
\pgfpathlineto{\pgfqpoint{3.031239in}{0.642482in}}%
\pgfpathlineto{\pgfqpoint{3.033623in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{3.037794in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{3.038985in}{0.640814in}}%
\pgfpathlineto{\pgfqpoint{3.040773in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{3.045540in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{3.046732in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{3.060437in}{0.647496in}}%
\pgfpathlineto{\pgfqpoint{3.064608in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{3.068183in}{0.647716in}}%
\pgfpathlineto{\pgfqpoint{3.069375in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{3.070567in}{0.649074in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{0.647812in}}%
\pgfpathlineto{\pgfqpoint{3.076525in}{0.652439in}}%
\pgfpathlineto{\pgfqpoint{3.078909in}{0.653454in}}%
\pgfpathlineto{\pgfqpoint{3.080101in}{0.653938in}}%
\pgfpathlineto{\pgfqpoint{3.080696in}{0.652883in}}%
\pgfpathlineto{\pgfqpoint{3.081292in}{0.654058in}}%
\pgfpathlineto{\pgfqpoint{3.081888in}{0.654939in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{0.654422in}}%
\pgfpathlineto{\pgfqpoint{3.083676in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{3.084868in}{0.653767in}}%
\pgfpathlineto{\pgfqpoint{3.087847in}{0.652416in}}%
\pgfpathlineto{\pgfqpoint{3.088443in}{0.653655in}}%
\pgfpathlineto{\pgfqpoint{3.089039in}{0.652861in}}%
\pgfpathlineto{\pgfqpoint{3.089634in}{0.652835in}}%
\pgfpathlineto{\pgfqpoint{3.092018in}{0.655297in}}%
\pgfpathlineto{\pgfqpoint{3.093210in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{3.093806in}{0.656075in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.657011in}}%
\pgfpathlineto{\pgfqpoint{3.100956in}{0.658121in}}%
\pgfpathlineto{\pgfqpoint{3.101552in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{3.103340in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{3.104531in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{3.105723in}{0.657092in}}%
\pgfpathlineto{\pgfqpoint{3.110490in}{0.657129in}}%
\pgfpathlineto{\pgfqpoint{3.113469in}{0.657016in}}%
\pgfpathlineto{\pgfqpoint{3.114065in}{0.655547in}}%
\pgfpathlineto{\pgfqpoint{3.114661in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{3.116449in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{3.117640in}{0.657813in}}%
\pgfpathlineto{\pgfqpoint{3.118236in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{3.119428in}{0.656875in}}%
\pgfpathlineto{\pgfqpoint{3.121216in}{0.659176in}}%
\pgfpathlineto{\pgfqpoint{3.122407in}{0.659540in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{3.128366in}{0.661144in}}%
\pgfpathlineto{\pgfqpoint{3.130750in}{0.662852in}}%
\pgfpathlineto{\pgfqpoint{3.131941in}{0.663262in}}%
\pgfpathlineto{\pgfqpoint{3.133729in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{3.134325in}{0.665198in}}%
\pgfpathlineto{\pgfqpoint{3.134921in}{0.664195in}}%
\pgfpathlineto{\pgfqpoint{3.137304in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{3.139688in}{0.666548in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{3.145050in}{0.667581in}}%
\pgfpathlineto{\pgfqpoint{3.146242in}{0.669567in}}%
\pgfpathlineto{\pgfqpoint{3.146838in}{0.669165in}}%
\pgfpathlineto{\pgfqpoint{3.148626in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{3.150413in}{0.668980in}}%
\pgfpathlineto{\pgfqpoint{3.152797in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{3.154584in}{0.669713in}}%
\pgfpathlineto{\pgfqpoint{3.155180in}{0.669178in}}%
\pgfpathlineto{\pgfqpoint{3.155776in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{3.158160in}{0.672786in}}%
\pgfpathlineto{\pgfqpoint{3.158756in}{0.672386in}}%
\pgfpathlineto{\pgfqpoint{3.159947in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{3.160543in}{0.674005in}}%
\pgfpathlineto{\pgfqpoint{3.162331in}{0.674750in}}%
\pgfpathlineto{\pgfqpoint{3.163522in}{0.674168in}}%
\pgfpathlineto{\pgfqpoint{3.164714in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{3.165906in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{3.167694in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{3.172461in}{0.674381in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{3.179015in}{0.676928in}}%
\pgfpathlineto{\pgfqpoint{3.181399in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{3.183782in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{3.188549in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{3.189741in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{3.190337in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.682160in}}%
\pgfpathlineto{\pgfqpoint{3.196295in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{3.201062in}{0.683895in}}%
\pgfpathlineto{\pgfqpoint{3.202254in}{0.683152in}}%
\pgfpathlineto{\pgfqpoint{3.209405in}{0.684770in}}%
\pgfpathlineto{\pgfqpoint{3.211192in}{0.686973in}}%
\pgfpathlineto{\pgfqpoint{3.215959in}{0.684686in}}%
\pgfpathlineto{\pgfqpoint{3.220130in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{3.221322in}{0.686402in}}%
\pgfpathlineto{\pgfqpoint{3.224301in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{3.227281in}{0.689619in}}%
\pgfpathlineto{\pgfqpoint{3.228472in}{0.689054in}}%
\pgfpathlineto{\pgfqpoint{3.230260in}{0.689716in}}%
\pgfpathlineto{\pgfqpoint{3.230856in}{0.689403in}}%
\pgfpathlineto{\pgfqpoint{3.232644in}{0.691175in}}%
\pgfpathlineto{\pgfqpoint{3.234431in}{0.690711in}}%
\pgfpathlineto{\pgfqpoint{3.237410in}{0.692918in}}%
\pgfpathlineto{\pgfqpoint{3.240986in}{0.693190in}}%
\pgfpathlineto{\pgfqpoint{3.242773in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{3.251116in}{0.697664in}}%
\pgfpathlineto{\pgfqpoint{3.252307in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{3.255882in}{0.700563in}}%
\pgfpathlineto{\pgfqpoint{3.257074in}{0.699573in}}%
\pgfpathlineto{\pgfqpoint{3.258266in}{0.701871in}}%
\pgfpathlineto{\pgfqpoint{3.260649in}{0.699159in}}%
\pgfpathlineto{\pgfqpoint{3.263033in}{0.701966in}}%
\pgfpathlineto{\pgfqpoint{3.267800in}{0.698526in}}%
\pgfpathlineto{\pgfqpoint{3.268992in}{0.700057in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.699625in}}%
\pgfpathlineto{\pgfqpoint{3.271971in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{3.274354in}{0.698010in}}%
\pgfpathlineto{\pgfqpoint{3.276738in}{0.700860in}}%
\pgfpathlineto{\pgfqpoint{3.277334in}{0.699710in}}%
\pgfpathlineto{\pgfqpoint{3.279121in}{0.699908in}}%
\pgfpathlineto{\pgfqpoint{3.280313in}{0.700840in}}%
\pgfpathlineto{\pgfqpoint{3.282697in}{0.699759in}}%
\pgfpathlineto{\pgfqpoint{3.283888in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{0.700346in}}%
\pgfpathlineto{\pgfqpoint{3.289251in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{3.293422in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{3.295806in}{0.697138in}}%
\pgfpathlineto{\pgfqpoint{3.297593in}{0.695402in}}%
\pgfpathlineto{\pgfqpoint{3.304148in}{0.694629in}}%
\pgfpathlineto{\pgfqpoint{3.304744in}{0.693254in}}%
\pgfpathlineto{\pgfqpoint{3.305340in}{0.693704in}}%
\pgfpathlineto{\pgfqpoint{3.306532in}{0.693927in}}%
\pgfpathlineto{\pgfqpoint{3.308915in}{0.691070in}}%
\pgfpathlineto{\pgfqpoint{3.310107in}{0.691683in}}%
\pgfpathlineto{\pgfqpoint{3.311894in}{0.691165in}}%
\pgfpathlineto{\pgfqpoint{3.315470in}{0.691368in}}%
\pgfpathlineto{\pgfqpoint{3.317257in}{0.690457in}}%
\pgfpathlineto{\pgfqpoint{3.317853in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{3.318449in}{0.689262in}}%
\pgfpathlineto{\pgfqpoint{3.319045in}{0.689751in}}%
\pgfpathlineto{\pgfqpoint{3.323216in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{3.325599in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{3.327387in}{0.691356in}}%
\pgfpathlineto{\pgfqpoint{3.332154in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{3.333942in}{0.691547in}}%
\pgfpathlineto{\pgfqpoint{3.336325in}{0.690903in}}%
\pgfpathlineto{\pgfqpoint{3.338113in}{0.690610in}}%
\pgfpathlineto{\pgfqpoint{3.340496in}{0.692050in}}%
\pgfpathlineto{\pgfqpoint{3.344667in}{0.691925in}}%
\pgfpathlineto{\pgfqpoint{3.348242in}{0.694946in}}%
\pgfpathlineto{\pgfqpoint{3.350030in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{3.351818in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{3.352414in}{0.693551in}}%
\pgfpathlineto{\pgfqpoint{3.354797in}{0.691325in}}%
\pgfpathlineto{\pgfqpoint{3.357181in}{0.692017in}}%
\pgfpathlineto{\pgfqpoint{3.366714in}{0.688156in}}%
\pgfpathlineto{\pgfqpoint{3.367310in}{0.689339in}}%
\pgfpathlineto{\pgfqpoint{3.367906in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{0.689694in}}%
\pgfpathlineto{\pgfqpoint{3.373269in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{3.375057in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{3.380420in}{0.688948in}}%
\pgfpathlineto{\pgfqpoint{3.384591in}{0.691503in}}%
\pgfpathlineto{\pgfqpoint{3.389358in}{0.691232in}}%
\pgfpathlineto{\pgfqpoint{3.391145in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{3.393529in}{0.692281in}}%
\pgfpathlineto{\pgfqpoint{3.394720in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{3.395316in}{0.690766in}}%
\pgfpathlineto{\pgfqpoint{3.409021in}{0.693162in}}%
\pgfpathlineto{\pgfqpoint{3.410213in}{0.692121in}}%
\pgfpathlineto{\pgfqpoint{3.412597in}{0.693262in}}%
\pgfpathlineto{\pgfqpoint{3.413192in}{0.692349in}}%
\pgfpathlineto{\pgfqpoint{3.413788in}{0.693207in}}%
\pgfpathlineto{\pgfqpoint{3.414980in}{0.693232in}}%
\pgfpathlineto{\pgfqpoint{3.416172in}{0.692439in}}%
\pgfpathlineto{\pgfqpoint{3.416768in}{0.693410in}}%
\pgfpathlineto{\pgfqpoint{3.417364in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{3.418555in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{3.421535in}{0.693000in}}%
\pgfpathlineto{\pgfqpoint{3.425706in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{3.427493in}{0.690247in}}%
\pgfpathlineto{\pgfqpoint{3.428089in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{3.431069in}{0.692233in}}%
\pgfpathlineto{\pgfqpoint{3.431664in}{0.693178in}}%
\pgfpathlineto{\pgfqpoint{3.432260in}{0.692216in}}%
\pgfpathlineto{\pgfqpoint{3.433452in}{0.692191in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{3.437623in}{0.693919in}}%
\pgfpathlineto{\pgfqpoint{3.439411in}{0.694599in}}%
\pgfpathlineto{\pgfqpoint{3.441198in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{3.442986in}{0.693704in}}%
\pgfpathlineto{\pgfqpoint{3.444178in}{0.695173in}}%
\pgfpathlineto{\pgfqpoint{3.449541in}{0.692340in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.691926in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.691926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472569in}{0.363474in}}{\pgfqpoint{2.979355in}{0.996296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.431125in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{0.445675in}}%
\pgfpathlineto{\pgfqpoint{0.532156in}{0.433978in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.434016in}}%
\pgfpathlineto{\pgfqpoint{0.591148in}{0.437744in}}%
\pgfpathlineto{\pgfqpoint{0.592339in}{0.440190in}}%
\pgfpathlineto{\pgfqpoint{0.650735in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.452918in}}%
\pgfpathlineto{\pgfqpoint{0.710322in}{0.460889in}}%
\pgfpathlineto{\pgfqpoint{0.710918in}{0.444093in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{0.444127in}}%
\pgfpathlineto{\pgfqpoint{0.769909in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{0.771101in}{0.452878in}}%
\pgfpathlineto{\pgfqpoint{0.829496in}{0.457476in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{0.464571in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{0.470542in}}%
\pgfpathlineto{\pgfqpoint{0.889679in}{0.459532in}}%
\pgfpathlineto{\pgfqpoint{0.890275in}{0.459576in}}%
\pgfpathlineto{\pgfqpoint{0.948670in}{0.463900in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{0.458838in}}%
\pgfpathlineto{\pgfqpoint{1.008257in}{0.462509in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{0.458254in}}%
\pgfpathlineto{\pgfqpoint{1.067844in}{0.461419in}}%
\pgfpathlineto{\pgfqpoint{1.069036in}{0.463899in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{0.467347in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{0.471079in}}%
\pgfpathlineto{\pgfqpoint{1.187019in}{0.474922in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{0.477723in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.495487in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{0.501695in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{0.506457in}}%
\pgfpathlineto{\pgfqpoint{1.486146in}{0.502245in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.506762in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{0.510991in}}%
\pgfpathlineto{\pgfqpoint{1.604128in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{1.605320in}{0.507915in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{1.664907in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{1.725090in}{0.524692in}}%
\pgfpathlineto{\pgfqpoint{1.842477in}{0.534875in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{0.532486in}}%
\pgfpathlineto{\pgfqpoint{1.902064in}{0.537332in}}%
\pgfpathlineto{\pgfqpoint{1.903255in}{0.539925in}}%
\pgfpathlineto{\pgfqpoint{2.021238in}{0.549628in}}%
\pgfpathlineto{\pgfqpoint{2.022430in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{2.140412in}{0.561835in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{0.555572in}}%
\pgfpathlineto{\pgfqpoint{2.199999in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{2.201191in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{2.319173in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{2.319769in}{0.565901in}}%
\pgfpathlineto{\pgfqpoint{2.320365in}{0.565950in}}%
\pgfpathlineto{\pgfqpoint{2.378760in}{0.570820in}}%
\pgfpathlineto{\pgfqpoint{2.379952in}{0.569194in}}%
\pgfpathlineto{\pgfqpoint{2.497935in}{0.579287in}}%
\pgfpathlineto{\pgfqpoint{2.499126in}{0.581447in}}%
\pgfpathlineto{\pgfqpoint{2.676696in}{0.596130in}}%
\pgfpathlineto{\pgfqpoint{2.677888in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{2.736283in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{2.738071in}{0.613528in}}%
\pgfpathlineto{\pgfqpoint{2.795870in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{2.797062in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{3.034218in}{0.637244in}}%
\pgfpathlineto{\pgfqpoint{3.035410in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{3.093806in}{0.654411in}}%
\pgfpathlineto{\pgfqpoint{3.094997in}{0.651344in}}%
\pgfpathlineto{\pgfqpoint{3.153393in}{0.657140in}}%
\pgfpathlineto{\pgfqpoint{3.154584in}{0.665982in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{3.214172in}{0.682892in}}%
\pgfpathlineto{\pgfqpoint{3.272567in}{0.689269in}}%
\pgfpathlineto{\pgfqpoint{3.273759in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{3.332154in}{0.698911in}}%
\pgfpathlineto{\pgfqpoint{3.332750in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{3.391741in}{0.694272in}}%
\pgfpathlineto{\pgfqpoint{3.392933in}{0.693032in}}%
\pgfpathlineto{\pgfqpoint{3.451328in}{0.699264in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.700679in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.700679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472569in}{0.363474in}}{\pgfqpoint{2.979355in}{0.996296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{1.301546in}}%
\pgfpathlineto{\pgfqpoint{0.473761in}{1.301451in}}%
\pgfpathlineto{\pgfqpoint{0.475549in}{1.300162in}}%
\pgfpathlineto{\pgfqpoint{0.477336in}{1.299724in}}%
\pgfpathlineto{\pgfqpoint{0.479124in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{0.481507in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{0.483295in}{1.300951in}}%
\pgfpathlineto{\pgfqpoint{0.485083in}{1.300107in}}%
\pgfpathlineto{\pgfqpoint{0.493425in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{0.494616in}{1.301590in}}%
\pgfpathlineto{\pgfqpoint{0.496404in}{1.302331in}}%
\pgfpathlineto{\pgfqpoint{0.499979in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{0.504746in}{1.304008in}}%
\pgfpathlineto{\pgfqpoint{0.506534in}{1.305228in}}%
\pgfpathlineto{\pgfqpoint{0.511897in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{0.514876in}{1.305240in}}%
\pgfpathlineto{\pgfqpoint{0.517260in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{0.519047in}{1.307033in}}%
\pgfpathlineto{\pgfqpoint{0.525602in}{1.305318in}}%
\pgfpathlineto{\pgfqpoint{0.529177in}{1.305968in}}%
\pgfpathlineto{\pgfqpoint{0.540499in}{1.308311in}}%
\pgfpathlineto{\pgfqpoint{0.542286in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{0.543478in}{1.307420in}}%
\pgfpathlineto{\pgfqpoint{0.545861in}{1.306387in}}%
\pgfpathlineto{\pgfqpoint{0.548245in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{0.550032in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{0.559566in}{1.304257in}}%
\pgfpathlineto{\pgfqpoint{0.561950in}{1.304538in}}%
\pgfpathlineto{\pgfqpoint{0.563142in}{1.305186in}}%
\pgfpathlineto{\pgfqpoint{0.570888in}{1.303184in}}%
\pgfpathlineto{\pgfqpoint{0.573867in}{1.304210in}}%
\pgfpathlineto{\pgfqpoint{0.576251in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{0.578038in}{1.304531in}}%
\pgfpathlineto{\pgfqpoint{0.579230in}{1.304490in}}%
\pgfpathlineto{\pgfqpoint{0.583997in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{0.588764in}{1.305454in}}%
\pgfpathlineto{\pgfqpoint{0.597702in}{1.305233in}}%
\pgfpathlineto{\pgfqpoint{0.603661in}{1.303623in}}%
\pgfpathlineto{\pgfqpoint{0.612599in}{1.303650in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{0.617962in}{1.304631in}}%
\pgfpathlineto{\pgfqpoint{0.619749in}{1.305119in}}%
\pgfpathlineto{\pgfqpoint{0.623920in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{0.628092in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{0.629283in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.631071in}{1.304491in}}%
\pgfpathlineto{\pgfqpoint{0.638817in}{1.306023in}}%
\pgfpathlineto{\pgfqpoint{0.640009in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{0.642392in}{1.305540in}}%
\pgfpathlineto{\pgfqpoint{0.645372in}{1.305885in}}%
\pgfpathlineto{\pgfqpoint{0.647755in}{1.304867in}}%
\pgfpathlineto{\pgfqpoint{0.653118in}{1.305701in}}%
\pgfpathlineto{\pgfqpoint{0.656693in}{1.304475in}}%
\pgfpathlineto{\pgfqpoint{0.658481in}{1.305242in}}%
\pgfpathlineto{\pgfqpoint{0.660864in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{0.662652in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{0.663248in}{1.304138in}}%
\pgfpathlineto{\pgfqpoint{0.663844in}{1.303468in}}%
\pgfpathlineto{\pgfqpoint{0.669803in}{1.303380in}}%
\pgfpathlineto{\pgfqpoint{0.673974in}{1.304437in}}%
\pgfpathlineto{\pgfqpoint{0.676953in}{1.303562in}}%
\pgfpathlineto{\pgfqpoint{0.679932in}{1.303887in}}%
\pgfpathlineto{\pgfqpoint{0.681124in}{1.303852in}}%
\pgfpathlineto{\pgfqpoint{0.690062in}{1.304350in}}%
\pgfpathlineto{\pgfqpoint{0.691850in}{1.302930in}}%
\pgfpathlineto{\pgfqpoint{0.693041in}{1.303835in}}%
\pgfpathlineto{\pgfqpoint{0.693637in}{1.303190in}}%
\pgfpathlineto{\pgfqpoint{0.696617in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{0.697213in}{1.303018in}}%
\pgfpathlineto{\pgfqpoint{0.697808in}{1.302465in}}%
\pgfpathlineto{\pgfqpoint{0.701980in}{1.302368in}}%
\pgfpathlineto{\pgfqpoint{0.704959in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.715089in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{0.718068in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{0.719856in}{1.300838in}}%
\pgfpathlineto{\pgfqpoint{0.722835in}{1.301923in}}%
\pgfpathlineto{\pgfqpoint{0.724027in}{1.301526in}}%
\pgfpathlineto{\pgfqpoint{0.729390in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.731177in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{0.734752in}{1.302108in}}%
\pgfpathlineto{\pgfqpoint{0.736540in}{1.302884in}}%
\pgfpathlineto{\pgfqpoint{0.787785in}{1.298749in}}%
\pgfpathlineto{\pgfqpoint{0.789573in}{1.298189in}}%
\pgfpathlineto{\pgfqpoint{0.799702in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.803278in}{1.297904in}}%
\pgfpathlineto{\pgfqpoint{0.806853in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{0.816387in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{0.818770in}{1.297884in}}%
\pgfpathlineto{\pgfqpoint{0.824133in}{1.298091in}}%
\pgfpathlineto{\pgfqpoint{0.826517in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{1.298081in}}%
\pgfpathlineto{\pgfqpoint{0.831284in}{1.297420in}}%
\pgfpathlineto{\pgfqpoint{0.834859in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{0.839626in}{1.296383in}}%
\pgfpathlineto{\pgfqpoint{0.847372in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{0.849756in}{1.297029in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{0.861077in}{1.295225in}}%
\pgfpathlineto{\pgfqpoint{0.861673in}{1.296039in}}%
\pgfpathlineto{\pgfqpoint{0.862269in}{1.295593in}}%
\pgfpathlineto{\pgfqpoint{0.870611in}{1.296348in}}%
\pgfpathlineto{\pgfqpoint{0.876570in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{0.879549in}{1.294784in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{1.295365in}}%
\pgfpathlineto{\pgfqpoint{0.894446in}{1.294230in}}%
\pgfpathlineto{\pgfqpoint{0.896233in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{0.900405in}{1.295659in}}%
\pgfpathlineto{\pgfqpoint{0.902788in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{1.294747in}}%
\pgfpathlineto{\pgfqpoint{0.912918in}{1.294433in}}%
\pgfpathlineto{\pgfqpoint{0.916493in}{1.293437in}}%
\pgfpathlineto{\pgfqpoint{0.924239in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{0.926623in}{1.291895in}}%
\pgfpathlineto{\pgfqpoint{0.928411in}{1.292668in}}%
\pgfpathlineto{\pgfqpoint{0.930794in}{1.292737in}}%
\pgfpathlineto{\pgfqpoint{0.940328in}{1.291067in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{1.291443in}}%
\pgfpathlineto{\pgfqpoint{0.945691in}{1.290202in}}%
\pgfpathlineto{\pgfqpoint{0.957012in}{1.291115in}}%
\pgfpathlineto{\pgfqpoint{0.959396in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{0.961183in}{1.290362in}}%
\pgfpathlineto{\pgfqpoint{0.967142in}{1.291018in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{1.291865in}}%
\pgfpathlineto{\pgfqpoint{0.970717in}{1.290134in}}%
\pgfpathlineto{\pgfqpoint{0.972505in}{1.289613in}}%
\pgfpathlineto{\pgfqpoint{0.974888in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{0.976676in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{0.981443in}{1.292052in}}%
\pgfpathlineto{\pgfqpoint{0.984422in}{1.291272in}}%
\pgfpathlineto{\pgfqpoint{0.986806in}{1.292072in}}%
\pgfpathlineto{\pgfqpoint{0.989189in}{1.291540in}}%
\pgfpathlineto{\pgfqpoint{0.990977in}{1.292718in}}%
\pgfpathlineto{\pgfqpoint{0.996936in}{1.292879in}}%
\pgfpathlineto{\pgfqpoint{1.000511in}{1.292717in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{1.011832in}{1.295416in}}%
\pgfpathlineto{\pgfqpoint{1.014216in}{1.295249in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{1.017791in}{1.295509in}}%
\pgfpathlineto{\pgfqpoint{1.019579in}{1.294975in}}%
\pgfpathlineto{\pgfqpoint{1.022558in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{1.029113in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{1.035071in}{1.292738in}}%
\pgfpathlineto{\pgfqpoint{1.036263in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{1.291722in}}%
\pgfpathlineto{\pgfqpoint{1.039838in}{1.292145in}}%
\pgfpathlineto{\pgfqpoint{1.041030in}{1.291655in}}%
\pgfpathlineto{\pgfqpoint{1.042818in}{1.291771in}}%
\pgfpathlineto{\pgfqpoint{1.046393in}{1.291951in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{1.292100in}}%
\pgfpathlineto{\pgfqpoint{1.049372in}{1.292517in}}%
\pgfpathlineto{\pgfqpoint{1.051756in}{1.292511in}}%
\pgfpathlineto{\pgfqpoint{1.053543in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{1.055331in}{1.291580in}}%
\pgfpathlineto{\pgfqpoint{1.060694in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{1.290581in}}%
\pgfpathlineto{\pgfqpoint{1.063673in}{1.291045in}}%
\pgfpathlineto{\pgfqpoint{1.065461in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{1.068440in}{1.292298in}}%
\pgfpathlineto{\pgfqpoint{1.073803in}{1.293647in}}%
\pgfpathlineto{\pgfqpoint{1.076187in}{1.292588in}}%
\pgfpathlineto{\pgfqpoint{1.077974in}{1.293254in}}%
\pgfpathlineto{\pgfqpoint{1.096446in}{1.292708in}}%
\pgfpathlineto{\pgfqpoint{1.098830in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{1.101809in}{1.293243in}}%
\pgfpathlineto{\pgfqpoint{1.104192in}{1.294267in}}%
\pgfpathlineto{\pgfqpoint{1.109555in}{1.292676in}}%
\pgfpathlineto{\pgfqpoint{1.111343in}{1.293089in}}%
\pgfpathlineto{\pgfqpoint{1.113131in}{1.292796in}}%
\pgfpathlineto{\pgfqpoint{1.120877in}{1.293078in}}%
\pgfpathlineto{\pgfqpoint{1.122664in}{1.292305in}}%
\pgfpathlineto{\pgfqpoint{1.131007in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{1.133986in}{1.291310in}}%
\pgfpathlineto{\pgfqpoint{1.136965in}{1.292425in}}%
\pgfpathlineto{\pgfqpoint{1.138753in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{1.169738in}{1.291169in}}%
\pgfpathlineto{\pgfqpoint{1.170930in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{1.173313in}{1.290794in}}%
\pgfpathlineto{\pgfqpoint{1.176293in}{1.290279in}}%
\pgfpathlineto{\pgfqpoint{1.181656in}{1.287822in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.288932in}}%
\pgfpathlineto{\pgfqpoint{1.186423in}{1.288521in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{1.287293in}}%
\pgfpathlineto{\pgfqpoint{1.189402in}{1.287400in}}%
\pgfpathlineto{\pgfqpoint{1.191190in}{1.287443in}}%
\pgfpathlineto{\pgfqpoint{1.198340in}{1.287838in}}%
\pgfpathlineto{\pgfqpoint{1.202511in}{1.287685in}}%
\pgfpathlineto{\pgfqpoint{1.204299in}{1.287315in}}%
\pgfpathlineto{\pgfqpoint{1.205491in}{1.287574in}}%
\pgfpathlineto{\pgfqpoint{1.207874in}{1.288528in}}%
\pgfpathlineto{\pgfqpoint{1.212641in}{1.286371in}}%
\pgfpathlineto{\pgfqpoint{1.219791in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.285645in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{1.246606in}{1.283986in}}%
\pgfpathlineto{\pgfqpoint{1.248393in}{1.283527in}}%
\pgfpathlineto{\pgfqpoint{1.252564in}{1.281282in}}%
\pgfpathlineto{\pgfqpoint{1.256140in}{1.281519in}}%
\pgfpathlineto{\pgfqpoint{1.257927in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{1.280413in}}%
\pgfpathlineto{\pgfqpoint{1.265078in}{1.281050in}}%
\pgfpathlineto{\pgfqpoint{1.269249in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{1.295467in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{1.297851in}{1.278695in}}%
\pgfpathlineto{\pgfqpoint{1.300234in}{1.277375in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{1.312747in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{1.315727in}{1.279737in}}%
\pgfpathlineto{\pgfqpoint{1.317514in}{1.279503in}}%
\pgfpathlineto{\pgfqpoint{1.319302in}{1.280006in}}%
\pgfpathlineto{\pgfqpoint{1.322281in}{1.278662in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{1.330623in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{1.276185in}}%
\pgfpathlineto{\pgfqpoint{1.341349in}{1.278307in}}%
\pgfpathlineto{\pgfqpoint{1.343137in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{1.344924in}{1.277137in}}%
\pgfpathlineto{\pgfqpoint{1.345520in}{1.277629in}}%
\pgfpathlineto{\pgfqpoint{1.353862in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{1.275099in}}%
\pgfpathlineto{\pgfqpoint{1.361013in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{1.363992in}{1.274131in}}%
\pgfpathlineto{\pgfqpoint{1.369355in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.371739in}{1.276643in}}%
\pgfpathlineto{\pgfqpoint{1.375910in}{1.277898in}}%
\pgfpathlineto{\pgfqpoint{1.377697in}{1.277163in}}%
\pgfpathlineto{\pgfqpoint{1.379485in}{1.278087in}}%
\pgfpathlineto{\pgfqpoint{1.380081in}{1.277377in}}%
\pgfpathlineto{\pgfqpoint{1.380677in}{1.277985in}}%
\pgfpathlineto{\pgfqpoint{1.394382in}{1.279251in}}%
\pgfpathlineto{\pgfqpoint{1.396765in}{1.279079in}}%
\pgfpathlineto{\pgfqpoint{1.403916in}{1.279654in}}%
\pgfpathlineto{\pgfqpoint{1.405703in}{1.279443in}}%
\pgfpathlineto{\pgfqpoint{1.407491in}{1.279537in}}%
\pgfpathlineto{\pgfqpoint{1.409278in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{1.409874in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{1.410470in}{1.279879in}}%
\pgfpathlineto{\pgfqpoint{1.412854in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{1.414641in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{1.419408in}{1.281230in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{1.280168in}}%
\pgfpathlineto{\pgfqpoint{1.424771in}{1.280970in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{1.280517in}}%
\pgfpathlineto{\pgfqpoint{1.428346in}{1.281612in}}%
\pgfpathlineto{\pgfqpoint{1.429538in}{1.282091in}}%
\pgfpathlineto{\pgfqpoint{1.431921in}{1.281903in}}%
\pgfpathlineto{\pgfqpoint{1.456948in}{1.283182in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.282005in}}%
\pgfpathlineto{\pgfqpoint{1.462311in}{1.281457in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{1.280411in}}%
\pgfpathlineto{\pgfqpoint{1.467674in}{1.281294in}}%
\pgfpathlineto{\pgfqpoint{1.469461in}{1.280849in}}%
\pgfpathlineto{\pgfqpoint{1.471249in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{1.474228in}{1.280894in}}%
\pgfpathlineto{\pgfqpoint{1.480187in}{1.281283in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.486742in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{1.490913in}{1.281030in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{1.281517in}}%
\pgfpathlineto{\pgfqpoint{1.496871in}{1.282979in}}%
\pgfpathlineto{\pgfqpoint{1.500447in}{1.282404in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{1.505214in}{1.280593in}}%
\pgfpathlineto{\pgfqpoint{1.508193in}{1.281912in}}%
\pgfpathlineto{\pgfqpoint{1.509981in}{1.280096in}}%
\pgfpathlineto{\pgfqpoint{1.511768in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{1.516535in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{1.281236in}}%
\pgfpathlineto{\pgfqpoint{1.529048in}{1.283321in}}%
\pgfpathlineto{\pgfqpoint{1.531432in}{1.281866in}}%
\pgfpathlineto{\pgfqpoint{1.542753in}{1.282481in}}%
\pgfpathlineto{\pgfqpoint{1.546925in}{1.282833in}}%
\pgfpathlineto{\pgfqpoint{1.549308in}{1.283147in}}%
\pgfpathlineto{\pgfqpoint{1.550500in}{1.283614in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{1.281883in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.282910in}}%
\pgfpathlineto{\pgfqpoint{1.554671in}{1.282462in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{1.282953in}}%
\pgfpathlineto{\pgfqpoint{1.558842in}{1.283520in}}%
\pgfpathlineto{\pgfqpoint{1.561821in}{1.283711in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{1.568376in}{1.284264in}}%
\pgfpathlineto{\pgfqpoint{1.571951in}{1.284311in}}%
\pgfpathlineto{\pgfqpoint{1.573739in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{1.576122in}{1.284367in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{1.284140in}}%
\pgfpathlineto{\pgfqpoint{1.583869in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{1.588636in}{1.283519in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{1.284384in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{1.282925in}}%
\pgfpathlineto{\pgfqpoint{1.602936in}{1.280509in}}%
\pgfpathlineto{\pgfqpoint{1.604724in}{1.280338in}}%
\pgfpathlineto{\pgfqpoint{1.605916in}{1.280204in}}%
\pgfpathlineto{\pgfqpoint{1.609491in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{1.616641in}{1.280349in}}%
\pgfpathlineto{\pgfqpoint{1.623196in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{1.624984in}{1.281440in}}%
\pgfpathlineto{\pgfqpoint{1.632134in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{1.634518in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{1.636305in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{1.639880in}{1.280975in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{1.278759in}}%
\pgfpathlineto{\pgfqpoint{1.673249in}{1.281589in}}%
\pgfpathlineto{\pgfqpoint{1.675037in}{1.280896in}}%
\pgfpathlineto{\pgfqpoint{1.680996in}{1.280951in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{1.685763in}{1.280997in}}%
\pgfpathlineto{\pgfqpoint{1.688146in}{1.281363in}}%
\pgfpathlineto{\pgfqpoint{1.689934in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{1.694105in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{1.696488in}{1.280912in}}%
\pgfpathlineto{\pgfqpoint{1.700659in}{1.279023in}}%
\pgfpathlineto{\pgfqpoint{1.714364in}{1.276922in}}%
\pgfpathlineto{\pgfqpoint{1.719131in}{1.275813in}}%
\pgfpathlineto{\pgfqpoint{1.722111in}{1.275825in}}%
\pgfpathlineto{\pgfqpoint{1.723898in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.725090in}{1.276532in}}%
\pgfpathlineto{\pgfqpoint{1.727473in}{1.277480in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{1.277350in}}%
\pgfpathlineto{\pgfqpoint{1.730453in}{1.276508in}}%
\pgfpathlineto{\pgfqpoint{1.731049in}{1.277137in}}%
\pgfpathlineto{\pgfqpoint{1.736412in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{1.739391in}{1.276946in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{1.759651in}{1.275289in}}%
\pgfpathlineto{\pgfqpoint{1.762630in}{1.275847in}}%
\pgfpathlineto{\pgfqpoint{1.763822in}{1.276028in}}%
\pgfpathlineto{\pgfqpoint{1.773951in}{1.273346in}}%
\pgfpathlineto{\pgfqpoint{1.775143in}{1.273045in}}%
\pgfpathlineto{\pgfqpoint{1.779314in}{1.273760in}}%
\pgfpathlineto{\pgfqpoint{1.785273in}{1.271026in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{1.272093in}}%
\pgfpathlineto{\pgfqpoint{1.789444in}{1.272606in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{1.271637in}}%
\pgfpathlineto{\pgfqpoint{1.804937in}{1.274103in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{1.809704in}{1.273370in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.273541in}}%
\pgfpathlineto{\pgfqpoint{1.813279in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{1.821025in}{1.272850in}}%
\pgfpathlineto{\pgfqpoint{1.824005in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{1.825196in}{1.273441in}}%
\pgfpathlineto{\pgfqpoint{1.826984in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{1.828772in}{1.274621in}}%
\pgfpathlineto{\pgfqpoint{1.831155in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{1.835326in}{1.272790in}}%
\pgfpathlineto{\pgfqpoint{1.837710in}{1.273515in}}%
\pgfpathlineto{\pgfqpoint{1.847839in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.861544in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{1.865716in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{1.869291in}{1.276477in}}%
\pgfpathlineto{\pgfqpoint{1.871078in}{1.274780in}}%
\pgfpathlineto{\pgfqpoint{1.871674in}{1.275281in}}%
\pgfpathlineto{\pgfqpoint{1.872270in}{1.274533in}}%
\pgfpathlineto{\pgfqpoint{1.875845in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{1.887167in}{1.273931in}}%
\pgfpathlineto{\pgfqpoint{1.889550in}{1.273157in}}%
\pgfpathlineto{\pgfqpoint{1.897893in}{1.270740in}}%
\pgfpathlineto{\pgfqpoint{1.903851in}{1.271686in}}%
\pgfpathlineto{\pgfqpoint{1.905043in}{1.271917in}}%
\pgfpathlineto{\pgfqpoint{1.906235in}{1.272482in}}%
\pgfpathlineto{\pgfqpoint{1.908618in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{1.913981in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{1.915173in}{1.272941in}}%
\pgfpathlineto{\pgfqpoint{1.916365in}{1.272940in}}%
\pgfpathlineto{\pgfqpoint{1.921132in}{1.272987in}}%
\pgfpathlineto{\pgfqpoint{1.926494in}{1.273864in}}%
\pgfpathlineto{\pgfqpoint{1.927686in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{1.928282in}{1.274202in}}%
\pgfpathlineto{\pgfqpoint{1.935432in}{1.272438in}}%
\pgfpathlineto{\pgfqpoint{1.939008in}{1.271801in}}%
\pgfpathlineto{\pgfqpoint{1.946158in}{1.272702in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{1.273444in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{1.272927in}}%
\pgfpathlineto{\pgfqpoint{1.950925in}{1.273745in}}%
\pgfpathlineto{\pgfqpoint{1.953309in}{1.273283in}}%
\pgfpathlineto{\pgfqpoint{1.955096in}{1.274569in}}%
\pgfpathlineto{\pgfqpoint{1.956884in}{1.274958in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{1.275458in}}%
\pgfpathlineto{\pgfqpoint{1.961651in}{1.273903in}}%
\pgfpathlineto{\pgfqpoint{1.965226in}{1.274704in}}%
\pgfpathlineto{\pgfqpoint{1.976548in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{1.982506in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{1.984294in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.986081in}{1.275316in}}%
\pgfpathlineto{\pgfqpoint{1.987869in}{1.274886in}}%
\pgfpathlineto{\pgfqpoint{1.995020in}{1.276118in}}%
\pgfpathlineto{\pgfqpoint{2.003958in}{1.275862in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.272754in}}%
\pgfpathlineto{\pgfqpoint{2.012300in}{1.272488in}}%
\pgfpathlineto{\pgfqpoint{2.014087in}{1.270687in}}%
\pgfpathlineto{\pgfqpoint{2.018854in}{1.270127in}}%
\pgfpathlineto{\pgfqpoint{2.023621in}{1.269050in}}%
\pgfpathlineto{\pgfqpoint{2.025409in}{1.270185in}}%
\pgfpathlineto{\pgfqpoint{2.028984in}{1.270015in}}%
\pgfpathlineto{\pgfqpoint{2.030772in}{1.271372in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.271694in}}%
\pgfpathlineto{\pgfqpoint{2.041497in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{2.043285in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{2.044477in}{1.271363in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{1.271651in}}%
\pgfpathlineto{\pgfqpoint{2.062353in}{1.272763in}}%
\pgfpathlineto{\pgfqpoint{2.062949in}{1.273427in}}%
\pgfpathlineto{\pgfqpoint{2.063545in}{1.272632in}}%
\pgfpathlineto{\pgfqpoint{2.066524in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{2.068312in}{1.272044in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{1.268655in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.084400in}{1.268611in}}%
\pgfpathlineto{\pgfqpoint{2.085592in}{1.268038in}}%
\pgfpathlineto{\pgfqpoint{2.093338in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{2.094530in}{1.267625in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.266740in}}%
\pgfpathlineto{\pgfqpoint{2.101680in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{2.106447in}{1.266693in}}%
\pgfpathlineto{\pgfqpoint{2.114790in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{2.116577in}{1.265941in}}%
\pgfpathlineto{\pgfqpoint{2.118961in}{1.265112in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{1.265979in}}%
\pgfpathlineto{\pgfqpoint{2.123728in}{1.266738in}}%
\pgfpathlineto{\pgfqpoint{2.126111in}{1.267766in}}%
\pgfpathlineto{\pgfqpoint{2.129686in}{1.267013in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{2.133857in}{1.267463in}}%
\pgfpathlineto{\pgfqpoint{2.135645in}{1.267203in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{1.266129in}}%
\pgfpathlineto{\pgfqpoint{2.145775in}{1.266537in}}%
\pgfpathlineto{\pgfqpoint{2.149350in}{1.266977in}}%
\pgfpathlineto{\pgfqpoint{2.150542in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{2.151734in}{1.266722in}}%
\pgfpathlineto{\pgfqpoint{2.154117in}{1.266637in}}%
\pgfpathlineto{\pgfqpoint{2.157096in}{1.265796in}}%
\pgfpathlineto{\pgfqpoint{2.158288in}{1.265262in}}%
\pgfpathlineto{\pgfqpoint{2.161268in}{1.264083in}}%
\pgfpathlineto{\pgfqpoint{2.171993in}{1.267921in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{1.266096in}}%
\pgfpathlineto{\pgfqpoint{2.181527in}{1.265129in}}%
\pgfpathlineto{\pgfqpoint{2.183911in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{2.185698in}{1.264084in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{1.263473in}}%
\pgfpathlineto{\pgfqpoint{2.191657in}{1.264259in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.263424in}}%
\pgfpathlineto{\pgfqpoint{2.194636in}{1.262874in}}%
\pgfpathlineto{\pgfqpoint{2.204766in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{2.206554in}{1.262473in}}%
\pgfpathlineto{\pgfqpoint{2.207745in}{1.261077in}}%
\pgfpathlineto{\pgfqpoint{2.208341in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{2.208937in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{2.214896in}{1.260918in}}%
\pgfpathlineto{\pgfqpoint{2.220259in}{1.261069in}}%
\pgfpathlineto{\pgfqpoint{2.223834in}{1.259730in}}%
\pgfpathlineto{\pgfqpoint{2.226813in}{1.259107in}}%
\pgfpathlineto{\pgfqpoint{2.228005in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{2.229793in}{1.259763in}}%
\pgfpathlineto{\pgfqpoint{2.233368in}{1.260698in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{1.261502in}}%
\pgfpathlineto{\pgfqpoint{2.239327in}{1.261910in}}%
\pgfpathlineto{\pgfqpoint{2.241710in}{1.262351in}}%
\pgfpathlineto{\pgfqpoint{2.245881in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{2.254223in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{2.264353in}{1.259902in}}%
\pgfpathlineto{\pgfqpoint{2.264949in}{1.258860in}}%
\pgfpathlineto{\pgfqpoint{2.265545in}{1.259328in}}%
\pgfpathlineto{\pgfqpoint{2.277462in}{1.260324in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{1.261327in}}%
\pgfpathlineto{\pgfqpoint{2.282825in}{1.261772in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{1.261455in}}%
\pgfpathlineto{\pgfqpoint{2.292359in}{1.261267in}}%
\pgfpathlineto{\pgfqpoint{2.295338in}{1.260378in}}%
\pgfpathlineto{\pgfqpoint{2.296530in}{1.260364in}}%
\pgfpathlineto{\pgfqpoint{2.299510in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{2.301893in}{1.259533in}}%
\pgfpathlineto{\pgfqpoint{2.306064in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{2.307256in}{1.258433in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{2.311427in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{2.312619in}{1.257030in}}%
\pgfpathlineto{\pgfqpoint{2.313810in}{1.256914in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{2.319769in}{1.256363in}}%
\pgfpathlineto{\pgfqpoint{2.321557in}{1.257834in}}%
\pgfpathlineto{\pgfqpoint{2.322153in}{1.257094in}}%
\pgfpathlineto{\pgfqpoint{2.323940in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{2.326324in}{1.257721in}}%
\pgfpathlineto{\pgfqpoint{2.329899in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{2.332878in}{1.258915in}}%
\pgfpathlineto{\pgfqpoint{2.351350in}{1.260494in}}%
\pgfpathlineto{\pgfqpoint{2.352542in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{2.353138in}{1.261234in}}%
\pgfpathlineto{\pgfqpoint{2.354926in}{1.260459in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.262482in}}%
\pgfpathlineto{\pgfqpoint{2.360884in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{2.363864in}{1.261196in}}%
\pgfpathlineto{\pgfqpoint{2.365055in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{2.366247in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{2.368035in}{1.261754in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{1.262781in}}%
\pgfpathlineto{\pgfqpoint{2.372206in}{1.263431in}}%
\pgfpathlineto{\pgfqpoint{2.373993in}{1.263728in}}%
\pgfpathlineto{\pgfqpoint{2.382336in}{1.263839in}}%
\pgfpathlineto{\pgfqpoint{2.384719in}{1.263189in}}%
\pgfpathlineto{\pgfqpoint{2.390082in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{2.400212in}{1.261176in}}%
\pgfpathlineto{\pgfqpoint{2.401404in}{1.260264in}}%
\pgfpathlineto{\pgfqpoint{2.402595in}{1.260318in}}%
\pgfpathlineto{\pgfqpoint{2.411533in}{1.260145in}}%
\pgfpathlineto{\pgfqpoint{2.413321in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{2.416300in}{1.259590in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{2.421067in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{1.261891in}}%
\pgfpathlineto{\pgfqpoint{2.430601in}{1.264457in}}%
\pgfpathlineto{\pgfqpoint{2.441327in}{1.261816in}}%
\pgfpathlineto{\pgfqpoint{2.443114in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{2.445498in}{1.261966in}}%
\pgfpathlineto{\pgfqpoint{2.450861in}{1.262255in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.261390in}}%
\pgfpathlineto{\pgfqpoint{2.475887in}{1.262632in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{1.263535in}}%
\pgfpathlineto{\pgfqpoint{2.497935in}{1.263269in}}%
\pgfpathlineto{\pgfqpoint{2.500914in}{1.265160in}}%
\pgfpathlineto{\pgfqpoint{2.502702in}{1.264541in}}%
\pgfpathlineto{\pgfqpoint{2.505085in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{2.514023in}{1.264848in}}%
\pgfpathlineto{\pgfqpoint{2.516407in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{2.517598in}{1.264642in}}%
\pgfpathlineto{\pgfqpoint{2.518790in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{1.263811in}}%
\pgfpathlineto{\pgfqpoint{2.522365in}{1.264488in}}%
\pgfpathlineto{\pgfqpoint{2.529516in}{1.263434in}}%
\pgfpathlineto{\pgfqpoint{2.532495in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{2.536666in}{1.266473in}}%
\pgfpathlineto{\pgfqpoint{2.540837in}{1.265611in}}%
\pgfpathlineto{\pgfqpoint{2.543221in}{1.264280in}}%
\pgfpathlineto{\pgfqpoint{2.546200in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{2.555138in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{1.262948in}}%
\pgfpathlineto{\pgfqpoint{2.565864in}{1.261538in}}%
\pgfpathlineto{\pgfqpoint{2.569439in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.260715in}}%
\pgfpathlineto{\pgfqpoint{2.573610in}{1.259857in}}%
\pgfpathlineto{\pgfqpoint{2.574206in}{1.260377in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{2.581357in}{1.261103in}}%
\pgfpathlineto{\pgfqpoint{2.584336in}{1.261532in}}%
\pgfpathlineto{\pgfqpoint{2.586719in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{2.587315in}{1.261883in}}%
\pgfpathlineto{\pgfqpoint{2.588507in}{1.261086in}}%
\pgfpathlineto{\pgfqpoint{2.596849in}{1.261891in}}%
\pgfpathlineto{\pgfqpoint{2.599233in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{2.601020in}{1.262362in}}%
\pgfpathlineto{\pgfqpoint{2.603404in}{1.262989in}}%
\pgfpathlineto{\pgfqpoint{2.606383in}{1.263167in}}%
\pgfpathlineto{\pgfqpoint{2.609958in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{1.263393in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{1.265284in}}%
\pgfpathlineto{\pgfqpoint{2.624855in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{2.626643in}{1.266374in}}%
\pgfpathlineto{\pgfqpoint{2.635581in}{1.268402in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{1.267623in}}%
\pgfpathlineto{\pgfqpoint{2.640348in}{1.268079in}}%
\pgfpathlineto{\pgfqpoint{2.642135in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{2.643327in}{1.268692in}}%
\pgfpathlineto{\pgfqpoint{2.644519in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{2.647498in}{1.267042in}}%
\pgfpathlineto{\pgfqpoint{2.649286in}{1.267008in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{1.267894in}}%
\pgfpathlineto{\pgfqpoint{2.652265in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{2.654053in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{2.655840in}{1.269807in}}%
\pgfpathlineto{\pgfqpoint{2.657628in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.661203in}{1.270114in}}%
\pgfpathlineto{\pgfqpoint{2.672525in}{1.270155in}}%
\pgfpathlineto{\pgfqpoint{2.674312in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{1.268936in}}%
\pgfpathlineto{\pgfqpoint{2.679079in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.680867in}{1.269979in}}%
\pgfpathlineto{\pgfqpoint{2.682655in}{1.269879in}}%
\pgfpathlineto{\pgfqpoint{2.685634in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{2.705894in}{1.271949in}}%
\pgfpathlineto{\pgfqpoint{2.708873in}{1.270834in}}%
\pgfpathlineto{\pgfqpoint{2.720790in}{1.271679in}}%
\pgfpathlineto{\pgfqpoint{2.721982in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{2.722578in}{1.272253in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{2.731516in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{2.732708in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{2.734495in}{1.273914in}}%
\pgfpathlineto{\pgfqpoint{2.736283in}{1.272218in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{1.272402in}}%
\pgfpathlineto{\pgfqpoint{2.741646in}{1.271339in}}%
\pgfpathlineto{\pgfqpoint{2.745817in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{2.760714in}{1.271132in}}%
\pgfpathlineto{\pgfqpoint{2.762501in}{1.272403in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{2.764885in}{1.272898in}}%
\pgfpathlineto{\pgfqpoint{2.769056in}{1.274108in}}%
\pgfpathlineto{\pgfqpoint{2.770844in}{1.273337in}}%
\pgfpathlineto{\pgfqpoint{2.772631in}{1.273405in}}%
\pgfpathlineto{\pgfqpoint{2.777398in}{1.272573in}}%
\pgfpathlineto{\pgfqpoint{2.792295in}{1.269524in}}%
\pgfpathlineto{\pgfqpoint{2.794678in}{1.269605in}}%
\pgfpathlineto{\pgfqpoint{2.796466in}{1.269404in}}%
\pgfpathlineto{\pgfqpoint{2.798849in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{2.804808in}{1.266874in}}%
\pgfpathlineto{\pgfqpoint{2.808979in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{2.814938in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{2.817321in}{1.268194in}}%
\pgfpathlineto{\pgfqpoint{2.819109in}{1.268853in}}%
\pgfpathlineto{\pgfqpoint{2.820301in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{2.829239in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{2.831026in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{2.840560in}{1.267100in}}%
\pgfpathlineto{\pgfqpoint{2.841752in}{1.268389in}}%
\pgfpathlineto{\pgfqpoint{2.842944in}{1.267653in}}%
\pgfpathlineto{\pgfqpoint{2.844732in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{2.847115in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{2.850690in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{2.853074in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{2.855457in}{1.268134in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{1.267456in}}%
\pgfpathlineto{\pgfqpoint{2.859032in}{1.268449in}}%
\pgfpathlineto{\pgfqpoint{2.864395in}{1.269746in}}%
\pgfpathlineto{\pgfqpoint{2.866183in}{1.270237in}}%
\pgfpathlineto{\pgfqpoint{2.867375in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{2.869162in}{1.270922in}}%
\pgfpathlineto{\pgfqpoint{2.870950in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{2.872737in}{1.271256in}}%
\pgfpathlineto{\pgfqpoint{2.875717in}{1.270748in}}%
\pgfpathlineto{\pgfqpoint{2.876909in}{1.271932in}}%
\pgfpathlineto{\pgfqpoint{2.877504in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{2.878100in}{1.272302in}}%
\pgfpathlineto{\pgfqpoint{2.891209in}{1.271742in}}%
\pgfpathlineto{\pgfqpoint{2.893593in}{1.271397in}}%
\pgfpathlineto{\pgfqpoint{2.897764in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{2.899552in}{1.270683in}}%
\pgfpathlineto{\pgfqpoint{2.901935in}{1.271495in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.271450in}}%
\pgfpathlineto{\pgfqpoint{2.907298in}{1.271079in}}%
\pgfpathlineto{\pgfqpoint{2.909086in}{1.270154in}}%
\pgfpathlineto{\pgfqpoint{2.914448in}{1.270301in}}%
\pgfpathlineto{\pgfqpoint{2.918024in}{1.273506in}}%
\pgfpathlineto{\pgfqpoint{2.923386in}{1.274408in}}%
\pgfpathlineto{\pgfqpoint{2.925770in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{2.927558in}{1.274315in}}%
\pgfpathlineto{\pgfqpoint{2.929345in}{1.274179in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{1.275375in}}%
\pgfpathlineto{\pgfqpoint{2.935304in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{2.937092in}{1.275874in}}%
\pgfpathlineto{\pgfqpoint{2.940667in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{2.941858in}{1.275601in}}%
\pgfpathlineto{\pgfqpoint{2.946625in}{1.276097in}}%
\pgfpathlineto{\pgfqpoint{2.962714in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{2.965097in}{1.275164in}}%
\pgfpathlineto{\pgfqpoint{2.967481in}{1.275451in}}%
\pgfpathlineto{\pgfqpoint{2.970460in}{1.274938in}}%
\pgfpathlineto{\pgfqpoint{2.981186in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{2.982974in}{1.273208in}}%
\pgfpathlineto{\pgfqpoint{2.990124in}{1.272625in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{1.273875in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.273087in}}%
\pgfpathlineto{\pgfqpoint{3.002041in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{3.013959in}{1.272280in}}%
\pgfpathlineto{\pgfqpoint{3.015746in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{3.017534in}{1.273978in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.274655in}}%
\pgfpathlineto{\pgfqpoint{3.024089in}{1.274125in}}%
\pgfpathlineto{\pgfqpoint{3.025876in}{1.274631in}}%
\pgfpathlineto{\pgfqpoint{3.033027in}{1.273488in}}%
\pgfpathlineto{\pgfqpoint{3.040773in}{1.273657in}}%
\pgfpathlineto{\pgfqpoint{3.043157in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{3.044944in}{1.272949in}}%
\pgfpathlineto{\pgfqpoint{3.046136in}{1.272769in}}%
\pgfpathlineto{\pgfqpoint{3.047924in}{1.271983in}}%
\pgfpathlineto{\pgfqpoint{3.050307in}{1.273363in}}%
\pgfpathlineto{\pgfqpoint{3.052095in}{1.272772in}}%
\pgfpathlineto{\pgfqpoint{3.056862in}{1.275056in}}%
\pgfpathlineto{\pgfqpoint{3.061629in}{1.275834in}}%
\pgfpathlineto{\pgfqpoint{3.063416in}{1.275084in}}%
\pgfpathlineto{\pgfqpoint{3.068779in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{3.072354in}{1.271962in}}%
\pgfpathlineto{\pgfqpoint{3.073546in}{1.272630in}}%
\pgfpathlineto{\pgfqpoint{3.075929in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{3.078909in}{1.271988in}}%
\pgfpathlineto{\pgfqpoint{3.080696in}{1.272377in}}%
\pgfpathlineto{\pgfqpoint{3.092018in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{3.094997in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{3.097977in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{3.101552in}{1.272250in}}%
\pgfpathlineto{\pgfqpoint{3.103340in}{1.271798in}}%
\pgfpathlineto{\pgfqpoint{3.105127in}{1.272784in}}%
\pgfpathlineto{\pgfqpoint{3.108106in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{3.111086in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{3.112873in}{1.272003in}}%
\pgfpathlineto{\pgfqpoint{3.115853in}{1.272853in}}%
\pgfpathlineto{\pgfqpoint{3.117045in}{1.272729in}}%
\pgfpathlineto{\pgfqpoint{3.128366in}{1.271141in}}%
\pgfpathlineto{\pgfqpoint{3.130154in}{1.270226in}}%
\pgfpathlineto{\pgfqpoint{3.147434in}{1.264974in}}%
\pgfpathlineto{\pgfqpoint{3.149222in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{3.151009in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{3.159947in}{1.265690in}}%
\pgfpathlineto{\pgfqpoint{3.161139in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{3.163522in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{3.164714in}{1.264703in}}%
\pgfpathlineto{\pgfqpoint{3.165310in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{3.167694in}{1.266277in}}%
\pgfpathlineto{\pgfqpoint{3.169481in}{1.267467in}}%
\pgfpathlineto{\pgfqpoint{3.171865in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{3.174248in}{1.267813in}}%
\pgfpathlineto{\pgfqpoint{3.176036in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{3.177823in}{1.266337in}}%
\pgfpathlineto{\pgfqpoint{3.183782in}{1.267347in}}%
\pgfpathlineto{\pgfqpoint{3.186166in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{3.187357in}{1.265617in}}%
\pgfpathlineto{\pgfqpoint{3.188549in}{1.265550in}}%
\pgfpathlineto{\pgfqpoint{3.190933in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{1.267920in}}%
\pgfpathlineto{\pgfqpoint{3.199275in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{3.203446in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{3.207617in}{1.266946in}}%
\pgfpathlineto{\pgfqpoint{3.209405in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{3.258266in}{1.265598in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{1.263965in}}%
\pgfpathlineto{\pgfqpoint{3.263629in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{3.273759in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{3.274354in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{3.274950in}{1.265390in}}%
\pgfpathlineto{\pgfqpoint{3.277930in}{1.266972in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{3.283293in}{1.266114in}}%
\pgfpathlineto{\pgfqpoint{3.287464in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{3.290443in}{1.267944in}}%
\pgfpathlineto{\pgfqpoint{3.300573in}{1.265900in}}%
\pgfpathlineto{\pgfqpoint{3.302360in}{1.265672in}}%
\pgfpathlineto{\pgfqpoint{3.305340in}{1.266421in}}%
\pgfpathlineto{\pgfqpoint{3.307723in}{1.265949in}}%
\pgfpathlineto{\pgfqpoint{3.308915in}{1.266012in}}%
\pgfpathlineto{\pgfqpoint{3.310107in}{1.265498in}}%
\pgfpathlineto{\pgfqpoint{3.313682in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{3.315470in}{1.267339in}}%
\pgfpathlineto{\pgfqpoint{3.317257in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{3.319641in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{3.321428in}{1.266537in}}%
\pgfpathlineto{\pgfqpoint{3.326791in}{1.266784in}}%
\pgfpathlineto{\pgfqpoint{3.329175in}{1.265090in}}%
\pgfpathlineto{\pgfqpoint{3.329770in}{1.265788in}}%
\pgfpathlineto{\pgfqpoint{3.330366in}{1.265261in}}%
\pgfpathlineto{\pgfqpoint{3.334537in}{1.263076in}}%
\pgfpathlineto{\pgfqpoint{3.338113in}{1.262248in}}%
\pgfpathlineto{\pgfqpoint{3.339900in}{1.263065in}}%
\pgfpathlineto{\pgfqpoint{3.345859in}{1.264701in}}%
\pgfpathlineto{\pgfqpoint{3.351818in}{1.262223in}}%
\pgfpathlineto{\pgfqpoint{3.353009in}{1.262899in}}%
\pgfpathlineto{\pgfqpoint{3.355393in}{1.261357in}}%
\pgfpathlineto{\pgfqpoint{3.358372in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{3.360756in}{1.261262in}}%
\pgfpathlineto{\pgfqpoint{3.365523in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{3.366714in}{1.259653in}}%
\pgfpathlineto{\pgfqpoint{3.368502in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{3.377440in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{3.379228in}{1.261796in}}%
\pgfpathlineto{\pgfqpoint{3.382207in}{1.262782in}}%
\pgfpathlineto{\pgfqpoint{3.388166in}{1.262825in}}%
\pgfpathlineto{\pgfqpoint{3.391145in}{1.263328in}}%
\pgfpathlineto{\pgfqpoint{3.397104in}{1.263049in}}%
\pgfpathlineto{\pgfqpoint{3.401871in}{1.259830in}}%
\pgfpathlineto{\pgfqpoint{3.403658in}{1.260057in}}%
\pgfpathlineto{\pgfqpoint{3.404254in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{3.404850in}{1.259654in}}%
\pgfpathlineto{\pgfqpoint{3.417364in}{1.262734in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{3.422130in}{1.261360in}}%
\pgfpathlineto{\pgfqpoint{3.424514in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{1.260817in}}%
\pgfpathlineto{\pgfqpoint{3.427493in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{3.428089in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{3.437623in}{1.258537in}}%
\pgfpathlineto{\pgfqpoint{3.438815in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{3.441198in}{1.257414in}}%
\pgfpathlineto{\pgfqpoint{3.445369in}{1.257229in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.256573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472569in}{0.363474in}}{\pgfqpoint{2.979355in}{0.996296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{1.305227in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{1.307930in}}%
\pgfpathlineto{\pgfqpoint{0.591148in}{1.309368in}}%
\pgfpathlineto{\pgfqpoint{0.592339in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{0.650735in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{0.652522in}{1.309343in}}%
\pgfpathlineto{\pgfqpoint{0.769909in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{0.771696in}{1.313183in}}%
\pgfpathlineto{\pgfqpoint{0.829496in}{1.314483in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{1.312921in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{1.314017in}}%
\pgfpathlineto{\pgfqpoint{0.890275in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{1.008257in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{1.291197in}}%
\pgfpathlineto{\pgfqpoint{1.067844in}{1.289422in}}%
\pgfpathlineto{\pgfqpoint{1.069036in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{1.292848in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{1.187019in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{1.246606in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{1.248393in}{1.288632in}}%
\pgfpathlineto{\pgfqpoint{1.306193in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{1.307384in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{1.365780in}{1.276522in}}%
\pgfpathlineto{\pgfqpoint{1.366972in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{1.272270in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{1.282102in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{1.486146in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{1.604128in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.605320in}{1.281048in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{1.279674in}}%
\pgfpathlineto{\pgfqpoint{1.664907in}{1.284303in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{1.283176in}}%
\pgfpathlineto{\pgfqpoint{1.724494in}{1.281067in}}%
\pgfpathlineto{\pgfqpoint{1.842477in}{1.278120in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.275321in}}%
\pgfpathlineto{\pgfqpoint{1.961651in}{1.273001in}}%
\pgfpathlineto{\pgfqpoint{1.962843in}{1.275677in}}%
\pgfpathlineto{\pgfqpoint{2.021238in}{1.274409in}}%
\pgfpathlineto{\pgfqpoint{2.022430in}{1.270797in}}%
\pgfpathlineto{\pgfqpoint{2.080825in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.082017in}{1.271577in}}%
\pgfpathlineto{\pgfqpoint{2.140412in}{1.270238in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{1.265566in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{2.439539in}{1.266829in}}%
\pgfpathlineto{\pgfqpoint{2.497935in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{2.499126in}{1.262643in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{1.261299in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{1.263546in}}%
\pgfpathlineto{\pgfqpoint{2.676696in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{2.677888in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{2.736283in}{1.264906in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{1.268489in}}%
\pgfpathlineto{\pgfqpoint{2.795870in}{1.267459in}}%
\pgfpathlineto{\pgfqpoint{2.797062in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{2.974631in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{2.975823in}{1.273152in}}%
\pgfpathlineto{\pgfqpoint{3.093806in}{1.271818in}}%
\pgfpathlineto{\pgfqpoint{3.094997in}{1.270197in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{3.214172in}{1.265498in}}%
\pgfpathlineto{\pgfqpoint{3.391741in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{3.392933in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{3.451328in}{1.258544in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.253251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472569in}{0.363474in}}{\pgfqpoint{2.979355in}{0.996296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.575740in}}%
\pgfpathlineto{\pgfqpoint{0.474953in}{0.577204in}}%
\pgfpathlineto{\pgfqpoint{0.476144in}{0.577646in}}%
\pgfpathlineto{\pgfqpoint{0.477932in}{0.578419in}}%
\pgfpathlineto{\pgfqpoint{0.479124in}{0.576788in}}%
\pgfpathlineto{\pgfqpoint{0.480911in}{0.575682in}}%
\pgfpathlineto{\pgfqpoint{0.484487in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{0.485083in}{0.576073in}}%
\pgfpathlineto{\pgfqpoint{0.486870in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{0.490445in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{0.494021in}{0.574218in}}%
\pgfpathlineto{\pgfqpoint{0.494616in}{0.575178in}}%
\pgfpathlineto{\pgfqpoint{0.495212in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{0.499979in}{0.575387in}}%
\pgfpathlineto{\pgfqpoint{0.500575in}{0.574598in}}%
\pgfpathlineto{\pgfqpoint{0.501171in}{0.575409in}}%
\pgfpathlineto{\pgfqpoint{0.505342in}{0.573858in}}%
\pgfpathlineto{\pgfqpoint{0.506534in}{0.572628in}}%
\pgfpathlineto{\pgfqpoint{0.508917in}{0.574665in}}%
\pgfpathlineto{\pgfqpoint{0.513684in}{0.575187in}}%
\pgfpathlineto{\pgfqpoint{0.519047in}{0.578291in}}%
\pgfpathlineto{\pgfqpoint{0.520835in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{0.522622in}{0.576565in}}%
\pgfpathlineto{\pgfqpoint{0.523218in}{0.576135in}}%
\pgfpathlineto{\pgfqpoint{0.523814in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{0.530369in}{0.576760in}}%
\pgfpathlineto{\pgfqpoint{0.532156in}{0.576131in}}%
\pgfpathlineto{\pgfqpoint{0.533348in}{0.576380in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{0.574994in}}%
\pgfpathlineto{\pgfqpoint{0.537519in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{0.541690in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{0.542882in}{0.574085in}}%
\pgfpathlineto{\pgfqpoint{0.545861in}{0.576175in}}%
\pgfpathlineto{\pgfqpoint{0.548245in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{0.551820in}{0.574838in}}%
\pgfpathlineto{\pgfqpoint{0.555395in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{0.557779in}{0.577646in}}%
\pgfpathlineto{\pgfqpoint{0.559566in}{0.577966in}}%
\pgfpathlineto{\pgfqpoint{0.567313in}{0.573443in}}%
\pgfpathlineto{\pgfqpoint{0.568504in}{0.572810in}}%
\pgfpathlineto{\pgfqpoint{0.569100in}{0.573214in}}%
\pgfpathlineto{\pgfqpoint{0.572080in}{0.570187in}}%
\pgfpathlineto{\pgfqpoint{0.576847in}{0.570649in}}%
\pgfpathlineto{\pgfqpoint{0.578038in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{0.578634in}{0.571585in}}%
\pgfpathlineto{\pgfqpoint{0.580422in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{0.582805in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{0.584593in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{0.586381in}{0.571973in}}%
\pgfpathlineto{\pgfqpoint{0.588168in}{0.570922in}}%
\pgfpathlineto{\pgfqpoint{0.588764in}{0.570740in}}%
\pgfpathlineto{\pgfqpoint{0.589360in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.589956in}{0.571336in}}%
\pgfpathlineto{\pgfqpoint{0.594127in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{0.597106in}{0.573355in}}%
\pgfpathlineto{\pgfqpoint{0.597702in}{0.572696in}}%
\pgfpathlineto{\pgfqpoint{0.598298in}{0.573294in}}%
\pgfpathlineto{\pgfqpoint{0.600086in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{0.603065in}{0.571590in}}%
\pgfpathlineto{\pgfqpoint{0.605448in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{0.620345in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{0.623920in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{0.626900in}{0.563195in}}%
\pgfpathlineto{\pgfqpoint{0.631071in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{0.632263in}{0.560707in}}%
\pgfpathlineto{\pgfqpoint{0.635242in}{0.559147in}}%
\pgfpathlineto{\pgfqpoint{0.637625in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{0.638817in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{0.641201in}{0.559350in}}%
\pgfpathlineto{\pgfqpoint{0.642988in}{0.558794in}}%
\pgfpathlineto{\pgfqpoint{0.644776in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{0.645968in}{0.558836in}}%
\pgfpathlineto{\pgfqpoint{0.650735in}{0.559313in}}%
\pgfpathlineto{\pgfqpoint{0.652522in}{0.558467in}}%
\pgfpathlineto{\pgfqpoint{0.653118in}{0.559048in}}%
\pgfpathlineto{\pgfqpoint{0.653714in}{0.558287in}}%
\pgfpathlineto{\pgfqpoint{0.656693in}{0.558994in}}%
\pgfpathlineto{\pgfqpoint{0.657885in}{0.558622in}}%
\pgfpathlineto{\pgfqpoint{0.661460in}{0.559186in}}%
\pgfpathlineto{\pgfqpoint{0.663248in}{0.559371in}}%
\pgfpathlineto{\pgfqpoint{0.665631in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{0.668611in}{0.558875in}}%
\pgfpathlineto{\pgfqpoint{0.669803in}{0.559131in}}%
\pgfpathlineto{\pgfqpoint{0.670398in}{0.559042in}}%
\pgfpathlineto{\pgfqpoint{0.670994in}{0.557723in}}%
\pgfpathlineto{\pgfqpoint{0.671590in}{0.558345in}}%
\pgfpathlineto{\pgfqpoint{0.673974in}{0.558116in}}%
\pgfpathlineto{\pgfqpoint{0.676357in}{0.559312in}}%
\pgfpathlineto{\pgfqpoint{0.678741in}{0.557238in}}%
\pgfpathlineto{\pgfqpoint{0.681124in}{0.556889in}}%
\pgfpathlineto{\pgfqpoint{0.684699in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{0.553516in}}%
\pgfpathlineto{\pgfqpoint{0.693637in}{0.549520in}}%
\pgfpathlineto{\pgfqpoint{0.696617in}{0.550311in}}%
\pgfpathlineto{\pgfqpoint{0.702575in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.704959in}{0.549226in}}%
\pgfpathlineto{\pgfqpoint{0.706747in}{0.549597in}}%
\pgfpathlineto{\pgfqpoint{0.713897in}{0.548842in}}%
\pgfpathlineto{\pgfqpoint{0.717472in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{0.719856in}{0.545823in}}%
\pgfpathlineto{\pgfqpoint{0.720452in}{0.546131in}}%
\pgfpathlineto{\pgfqpoint{0.722835in}{0.543687in}}%
\pgfpathlineto{\pgfqpoint{0.724623in}{0.544168in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{0.544699in}}%
\pgfpathlineto{\pgfqpoint{0.729985in}{0.545623in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.544998in}}%
\pgfpathlineto{\pgfqpoint{0.732965in}{0.546761in}}%
\pgfpathlineto{\pgfqpoint{0.737136in}{0.545756in}}%
\pgfpathlineto{\pgfqpoint{0.740711in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{0.547680in}}%
\pgfpathlineto{\pgfqpoint{0.747266in}{0.549420in}}%
\pgfpathlineto{\pgfqpoint{0.750841in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{0.752033in}{0.545876in}}%
\pgfpathlineto{\pgfqpoint{0.753820in}{0.545704in}}%
\pgfpathlineto{\pgfqpoint{0.756204in}{0.545303in}}%
\pgfpathlineto{\pgfqpoint{0.757396in}{0.543911in}}%
\pgfpathlineto{\pgfqpoint{0.759183in}{0.544566in}}%
\pgfpathlineto{\pgfqpoint{0.760971in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{0.763950in}{0.544629in}}%
\pgfpathlineto{\pgfqpoint{0.765142in}{0.545158in}}%
\pgfpathlineto{\pgfqpoint{0.769313in}{0.542488in}}%
\pgfpathlineto{\pgfqpoint{0.772292in}{0.542667in}}%
\pgfpathlineto{\pgfqpoint{0.772888in}{0.542156in}}%
\pgfpathlineto{\pgfqpoint{0.773484in}{0.543193in}}%
\pgfpathlineto{\pgfqpoint{0.774080in}{0.542695in}}%
\pgfpathlineto{\pgfqpoint{0.775272in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{0.777059in}{0.541062in}}%
\pgfpathlineto{\pgfqpoint{0.782422in}{0.539373in}}%
\pgfpathlineto{\pgfqpoint{0.783018in}{0.538193in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{0.539385in}}%
\pgfpathlineto{\pgfqpoint{0.784806in}{0.540600in}}%
\pgfpathlineto{\pgfqpoint{0.786593in}{0.539977in}}%
\pgfpathlineto{\pgfqpoint{0.793148in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{0.794935in}{0.536424in}}%
\pgfpathlineto{\pgfqpoint{0.795531in}{0.537203in}}%
\pgfpathlineto{\pgfqpoint{0.803873in}{0.539264in}}%
\pgfpathlineto{\pgfqpoint{0.806257in}{0.539718in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{0.539622in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{0.541161in}}%
\pgfpathlineto{\pgfqpoint{0.815791in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{0.817579in}{0.541622in}}%
\pgfpathlineto{\pgfqpoint{0.820558in}{0.540442in}}%
\pgfpathlineto{\pgfqpoint{0.822345in}{0.540767in}}%
\pgfpathlineto{\pgfqpoint{0.824133in}{0.540525in}}%
\pgfpathlineto{\pgfqpoint{0.825921in}{0.541011in}}%
\pgfpathlineto{\pgfqpoint{0.828304in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.833667in}{0.537390in}}%
\pgfpathlineto{\pgfqpoint{0.837242in}{0.538405in}}%
\pgfpathlineto{\pgfqpoint{0.839030in}{0.537338in}}%
\pgfpathlineto{\pgfqpoint{0.840817in}{0.538557in}}%
\pgfpathlineto{\pgfqpoint{0.843797in}{0.539535in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{0.539738in}}%
\pgfpathlineto{\pgfqpoint{0.847372in}{0.539333in}}%
\pgfpathlineto{\pgfqpoint{0.848564in}{0.539172in}}%
\pgfpathlineto{\pgfqpoint{0.852139in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{0.859289in}{0.536419in}}%
\pgfpathlineto{\pgfqpoint{0.860481in}{0.536209in}}%
\pgfpathlineto{\pgfqpoint{0.861077in}{0.535431in}}%
\pgfpathlineto{\pgfqpoint{0.861673in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{0.863461in}{0.535039in}}%
\pgfpathlineto{\pgfqpoint{0.866440in}{0.533424in}}%
\pgfpathlineto{\pgfqpoint{0.868228in}{0.533322in}}%
\pgfpathlineto{\pgfqpoint{0.868823in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{0.869419in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{0.870611in}{0.532535in}}%
\pgfpathlineto{\pgfqpoint{0.872995in}{0.533875in}}%
\pgfpathlineto{\pgfqpoint{0.874782in}{0.533802in}}%
\pgfpathlineto{\pgfqpoint{0.876570in}{0.534123in}}%
\pgfpathlineto{\pgfqpoint{0.877166in}{0.535124in}}%
\pgfpathlineto{\pgfqpoint{0.877761in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{0.880145in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{0.534662in}}%
\pgfpathlineto{\pgfqpoint{0.886104in}{0.534809in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{0.537019in}}%
\pgfpathlineto{\pgfqpoint{0.890871in}{0.535319in}}%
\pgfpathlineto{\pgfqpoint{0.894446in}{0.535756in}}%
\pgfpathlineto{\pgfqpoint{0.895638in}{0.536535in}}%
\pgfpathlineto{\pgfqpoint{0.896233in}{0.535120in}}%
\pgfpathlineto{\pgfqpoint{0.896829in}{0.535865in}}%
\pgfpathlineto{\pgfqpoint{0.903384in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{0.905767in}{0.535152in}}%
\pgfpathlineto{\pgfqpoint{0.907555in}{0.537412in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{0.536980in}}%
\pgfpathlineto{\pgfqpoint{0.913514in}{0.538651in}}%
\pgfpathlineto{\pgfqpoint{0.914110in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{0.916493in}{0.541316in}}%
\pgfpathlineto{\pgfqpoint{0.920664in}{0.537353in}}%
\pgfpathlineto{\pgfqpoint{0.921260in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{0.922452in}{0.538095in}}%
\pgfpathlineto{\pgfqpoint{0.926623in}{0.534386in}}%
\pgfpathlineto{\pgfqpoint{0.930198in}{0.535916in}}%
\pgfpathlineto{\pgfqpoint{0.933773in}{0.533980in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{0.535158in}}%
\pgfpathlineto{\pgfqpoint{0.937349in}{0.536164in}}%
\pgfpathlineto{\pgfqpoint{0.940328in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{0.539583in}}%
\pgfpathlineto{\pgfqpoint{0.948670in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{0.541789in}}%
\pgfpathlineto{\pgfqpoint{0.956416in}{0.542555in}}%
\pgfpathlineto{\pgfqpoint{0.959992in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{0.960588in}{0.539750in}}%
\pgfpathlineto{\pgfqpoint{0.961183in}{0.540382in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{0.540929in}}%
\pgfpathlineto{\pgfqpoint{0.964163in}{0.540032in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{0.538819in}}%
\pgfpathlineto{\pgfqpoint{0.976080in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.536985in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{0.537434in}}%
\pgfpathlineto{\pgfqpoint{0.982635in}{0.536598in}}%
\pgfpathlineto{\pgfqpoint{0.983827in}{0.537166in}}%
\pgfpathlineto{\pgfqpoint{0.987402in}{0.539236in}}%
\pgfpathlineto{\pgfqpoint{0.989189in}{0.537944in}}%
\pgfpathlineto{\pgfqpoint{0.992169in}{0.540241in}}%
\pgfpathlineto{\pgfqpoint{0.993956in}{0.538772in}}%
\pgfpathlineto{\pgfqpoint{0.995148in}{0.538581in}}%
\pgfpathlineto{\pgfqpoint{0.996936in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{0.998127in}{0.539678in}}%
\pgfpathlineto{\pgfqpoint{0.998723in}{0.538966in}}%
\pgfpathlineto{\pgfqpoint{1.006470in}{0.537629in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{0.537346in}}%
\pgfpathlineto{\pgfqpoint{1.015408in}{0.536592in}}%
\pgfpathlineto{\pgfqpoint{1.017195in}{0.536028in}}%
\pgfpathlineto{\pgfqpoint{1.017791in}{0.536664in}}%
\pgfpathlineto{\pgfqpoint{1.019579in}{0.535301in}}%
\pgfpathlineto{\pgfqpoint{1.020771in}{0.535762in}}%
\pgfpathlineto{\pgfqpoint{1.021366in}{0.535033in}}%
\pgfpathlineto{\pgfqpoint{1.021962in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{1.024942in}{0.535443in}}%
\pgfpathlineto{\pgfqpoint{1.026133in}{0.535436in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.534261in}}%
\pgfpathlineto{\pgfqpoint{1.030304in}{0.534939in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{0.534504in}}%
\pgfpathlineto{\pgfqpoint{1.033284in}{0.535712in}}%
\pgfpathlineto{\pgfqpoint{1.035071in}{0.534306in}}%
\pgfpathlineto{\pgfqpoint{1.036263in}{0.534118in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{0.532332in}}%
\pgfpathlineto{\pgfqpoint{1.041626in}{0.531920in}}%
\pgfpathlineto{\pgfqpoint{1.043414in}{0.531933in}}%
\pgfpathlineto{\pgfqpoint{1.048776in}{0.530814in}}%
\pgfpathlineto{\pgfqpoint{1.050564in}{0.528750in}}%
\pgfpathlineto{\pgfqpoint{1.059502in}{0.527405in}}%
\pgfpathlineto{\pgfqpoint{1.060694in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{1.070228in}{0.525189in}}%
\pgfpathlineto{\pgfqpoint{1.074399in}{0.524481in}}%
\pgfpathlineto{\pgfqpoint{1.076187in}{0.523422in}}%
\pgfpathlineto{\pgfqpoint{1.079762in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.083933in}{0.522083in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{0.523532in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.523445in}}%
\pgfpathlineto{\pgfqpoint{1.090487in}{0.523461in}}%
\pgfpathlineto{\pgfqpoint{1.092275in}{0.523800in}}%
\pgfpathlineto{\pgfqpoint{1.094063in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{1.098234in}{0.521695in}}%
\pgfpathlineto{\pgfqpoint{1.101213in}{0.523026in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{0.522470in}}%
\pgfpathlineto{\pgfqpoint{1.104192in}{0.522941in}}%
\pgfpathlineto{\pgfqpoint{1.105980in}{0.521713in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{0.526793in}}%
\pgfpathlineto{\pgfqpoint{1.120877in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{1.125048in}{0.527161in}}%
\pgfpathlineto{\pgfqpoint{1.126836in}{0.528019in}}%
\pgfpathlineto{\pgfqpoint{1.128027in}{0.528164in}}%
\pgfpathlineto{\pgfqpoint{1.131603in}{0.530290in}}%
\pgfpathlineto{\pgfqpoint{1.132794in}{0.530882in}}%
\pgfpathlineto{\pgfqpoint{1.135774in}{0.532856in}}%
\pgfpathlineto{\pgfqpoint{1.141136in}{0.534002in}}%
\pgfpathlineto{\pgfqpoint{1.142328in}{0.533163in}}%
\pgfpathlineto{\pgfqpoint{1.147095in}{0.535683in}}%
\pgfpathlineto{\pgfqpoint{1.150075in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{0.533558in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{0.532892in}}%
\pgfpathlineto{\pgfqpoint{1.161396in}{0.531478in}}%
\pgfpathlineto{\pgfqpoint{1.161992in}{0.531565in}}%
\pgfpathlineto{\pgfqpoint{1.162588in}{0.530120in}}%
\pgfpathlineto{\pgfqpoint{1.163184in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{0.531894in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.531176in}}%
\pgfpathlineto{\pgfqpoint{1.170930in}{0.530650in}}%
\pgfpathlineto{\pgfqpoint{1.173313in}{0.529696in}}%
\pgfpathlineto{\pgfqpoint{1.183443in}{0.529308in}}%
\pgfpathlineto{\pgfqpoint{1.185231in}{0.530935in}}%
\pgfpathlineto{\pgfqpoint{1.187019in}{0.530535in}}%
\pgfpathlineto{\pgfqpoint{1.189402in}{0.531958in}}%
\pgfpathlineto{\pgfqpoint{1.189998in}{0.530758in}}%
\pgfpathlineto{\pgfqpoint{1.190594in}{0.531720in}}%
\pgfpathlineto{\pgfqpoint{1.192381in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.194765in}{0.531272in}}%
\pgfpathlineto{\pgfqpoint{1.198340in}{0.533866in}}%
\pgfpathlineto{\pgfqpoint{1.198936in}{0.534830in}}%
\pgfpathlineto{\pgfqpoint{1.199532in}{0.534440in}}%
\pgfpathlineto{\pgfqpoint{1.202511in}{0.534316in}}%
\pgfpathlineto{\pgfqpoint{1.205491in}{0.533750in}}%
\pgfpathlineto{\pgfqpoint{1.206682in}{0.533931in}}%
\pgfpathlineto{\pgfqpoint{1.208470in}{0.534554in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.533894in}}%
\pgfpathlineto{\pgfqpoint{1.217408in}{0.531197in}}%
\pgfpathlineto{\pgfqpoint{1.218600in}{0.531093in}}%
\pgfpathlineto{\pgfqpoint{1.219791in}{0.529874in}}%
\pgfpathlineto{\pgfqpoint{1.223963in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{1.227538in}{0.532859in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{0.533183in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{0.535297in}}%
\pgfpathlineto{\pgfqpoint{1.243626in}{0.533559in}}%
\pgfpathlineto{\pgfqpoint{1.244222in}{0.533654in}}%
\pgfpathlineto{\pgfqpoint{1.246010in}{0.532306in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{0.531362in}}%
\pgfpathlineto{\pgfqpoint{1.253160in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{1.255544in}{0.530794in}}%
\pgfpathlineto{\pgfqpoint{1.257331in}{0.532391in}}%
\pgfpathlineto{\pgfqpoint{1.259715in}{0.531916in}}%
\pgfpathlineto{\pgfqpoint{1.260311in}{0.531904in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{1.263290in}{0.534874in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.535308in}}%
\pgfpathlineto{\pgfqpoint{1.274016in}{0.533036in}}%
\pgfpathlineto{\pgfqpoint{1.274612in}{0.532244in}}%
\pgfpathlineto{\pgfqpoint{1.275207in}{0.532707in}}%
\pgfpathlineto{\pgfqpoint{1.282954in}{0.533511in}}%
\pgfpathlineto{\pgfqpoint{1.286529in}{0.533591in}}%
\pgfpathlineto{\pgfqpoint{1.288317in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{0.533271in}}%
\pgfpathlineto{\pgfqpoint{1.293084in}{0.532554in}}%
\pgfpathlineto{\pgfqpoint{1.299638in}{0.532039in}}%
\pgfpathlineto{\pgfqpoint{1.300830in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{1.302617in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{1.306193in}{0.531591in}}%
\pgfpathlineto{\pgfqpoint{1.310364in}{0.534432in}}%
\pgfpathlineto{\pgfqpoint{1.312151in}{0.532681in}}%
\pgfpathlineto{\pgfqpoint{1.312747in}{0.534284in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{0.534053in}}%
\pgfpathlineto{\pgfqpoint{1.315727in}{0.531517in}}%
\pgfpathlineto{\pgfqpoint{1.316323in}{0.532100in}}%
\pgfpathlineto{\pgfqpoint{1.321089in}{0.530827in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{0.531983in}}%
\pgfpathlineto{\pgfqpoint{1.325261in}{0.531464in}}%
\pgfpathlineto{\pgfqpoint{1.330028in}{0.532532in}}%
\pgfpathlineto{\pgfqpoint{1.331815in}{0.532768in}}%
\pgfpathlineto{\pgfqpoint{1.332411in}{0.533574in}}%
\pgfpathlineto{\pgfqpoint{1.333007in}{0.533088in}}%
\pgfpathlineto{\pgfqpoint{1.334795in}{0.531226in}}%
\pgfpathlineto{\pgfqpoint{1.338370in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{1.341349in}{0.530469in}}%
\pgfpathlineto{\pgfqpoint{1.349095in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{1.350287in}{0.532734in}}%
\pgfpathlineto{\pgfqpoint{1.351479in}{0.532670in}}%
\pgfpathlineto{\pgfqpoint{1.352075in}{0.531727in}}%
\pgfpathlineto{\pgfqpoint{1.352671in}{0.532305in}}%
\pgfpathlineto{\pgfqpoint{1.353862in}{0.532689in}}%
\pgfpathlineto{\pgfqpoint{1.355054in}{0.534136in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.531470in}}%
\pgfpathlineto{\pgfqpoint{1.356842in}{0.531764in}}%
\pgfpathlineto{\pgfqpoint{1.358629in}{0.531791in}}%
\pgfpathlineto{\pgfqpoint{1.359821in}{0.531903in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{0.534075in}}%
\pgfpathlineto{\pgfqpoint{1.366376in}{0.533784in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{0.535192in}}%
\pgfpathlineto{\pgfqpoint{1.369355in}{0.535069in}}%
\pgfpathlineto{\pgfqpoint{1.373526in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{1.375910in}{0.534807in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{1.380081in}{0.535532in}}%
\pgfpathlineto{\pgfqpoint{1.381272in}{0.536252in}}%
\pgfpathlineto{\pgfqpoint{1.383060in}{0.536364in}}%
\pgfpathlineto{\pgfqpoint{1.387231in}{0.535167in}}%
\pgfpathlineto{\pgfqpoint{1.390806in}{0.534628in}}%
\pgfpathlineto{\pgfqpoint{1.392594in}{0.533874in}}%
\pgfpathlineto{\pgfqpoint{1.396765in}{0.536687in}}%
\pgfpathlineto{\pgfqpoint{1.399149in}{0.536909in}}%
\pgfpathlineto{\pgfqpoint{1.400936in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.402724in}{0.537604in}}%
\pgfpathlineto{\pgfqpoint{1.405107in}{0.538454in}}%
\pgfpathlineto{\pgfqpoint{1.405703in}{0.538487in}}%
\pgfpathlineto{\pgfqpoint{1.408087in}{0.536272in}}%
\pgfpathlineto{\pgfqpoint{1.411066in}{0.535080in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{0.535997in}}%
\pgfpathlineto{\pgfqpoint{1.413449in}{0.535534in}}%
\pgfpathlineto{\pgfqpoint{1.416429in}{0.536076in}}%
\pgfpathlineto{\pgfqpoint{1.418812in}{0.535123in}}%
\pgfpathlineto{\pgfqpoint{1.421196in}{0.537125in}}%
\pgfpathlineto{\pgfqpoint{1.421792in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.422388in}{0.536927in}}%
\pgfpathlineto{\pgfqpoint{1.422983in}{0.537004in}}%
\pgfpathlineto{\pgfqpoint{1.424771in}{0.535999in}}%
\pgfpathlineto{\pgfqpoint{1.427750in}{0.532626in}}%
\pgfpathlineto{\pgfqpoint{1.428346in}{0.533195in}}%
\pgfpathlineto{\pgfqpoint{1.429538in}{0.532579in}}%
\pgfpathlineto{\pgfqpoint{1.432517in}{0.530553in}}%
\pgfpathlineto{\pgfqpoint{1.437284in}{0.531121in}}%
\pgfpathlineto{\pgfqpoint{1.439668in}{0.529427in}}%
\pgfpathlineto{\pgfqpoint{1.441455in}{0.530099in}}%
\pgfpathlineto{\pgfqpoint{1.442647in}{0.529081in}}%
\pgfpathlineto{\pgfqpoint{1.443839in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{1.445627in}{0.530951in}}%
\pgfpathlineto{\pgfqpoint{1.450393in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{1.452181in}{0.530655in}}%
\pgfpathlineto{\pgfqpoint{1.455160in}{0.529826in}}%
\pgfpathlineto{\pgfqpoint{1.456948in}{0.530520in}}%
\pgfpathlineto{\pgfqpoint{1.459332in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{1.460523in}{0.530778in}}%
\pgfpathlineto{\pgfqpoint{1.461715in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{1.466482in}{0.530612in}}%
\pgfpathlineto{\pgfqpoint{1.468865in}{0.528807in}}%
\pgfpathlineto{\pgfqpoint{1.470653in}{0.528675in}}%
\pgfpathlineto{\pgfqpoint{1.474228in}{0.526747in}}%
\pgfpathlineto{\pgfqpoint{1.477804in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{1.487933in}{0.526117in}}%
\pgfpathlineto{\pgfqpoint{1.489721in}{0.526942in}}%
\pgfpathlineto{\pgfqpoint{1.492104in}{0.527348in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{1.498063in}{0.527562in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{1.509385in}{0.523285in}}%
\pgfpathlineto{\pgfqpoint{1.512960in}{0.521891in}}%
\pgfpathlineto{\pgfqpoint{1.516535in}{0.523081in}}%
\pgfpathlineto{\pgfqpoint{1.518919in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{0.524488in}}%
\pgfpathlineto{\pgfqpoint{1.522494in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.524281in}{0.524810in}}%
\pgfpathlineto{\pgfqpoint{1.533220in}{0.526011in}}%
\pgfpathlineto{\pgfqpoint{1.534411in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.537987in}{0.526452in}}%
\pgfpathlineto{\pgfqpoint{1.540370in}{0.526320in}}%
\pgfpathlineto{\pgfqpoint{1.542753in}{0.525859in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.526472in}}%
\pgfpathlineto{\pgfqpoint{1.546329in}{0.526347in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.527069in}}%
\pgfpathlineto{\pgfqpoint{1.549308in}{0.527733in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{0.527017in}}%
\pgfpathlineto{\pgfqpoint{1.552883in}{0.526169in}}%
\pgfpathlineto{\pgfqpoint{1.556459in}{0.526693in}}%
\pgfpathlineto{\pgfqpoint{1.558246in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{1.559438in}{0.526668in}}%
\pgfpathlineto{\pgfqpoint{1.564205in}{0.527357in}}%
\pgfpathlineto{\pgfqpoint{1.565397in}{0.527025in}}%
\pgfpathlineto{\pgfqpoint{1.567184in}{0.527448in}}%
\pgfpathlineto{\pgfqpoint{1.568376in}{0.527354in}}%
\pgfpathlineto{\pgfqpoint{1.570759in}{0.527286in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{0.526332in}}%
\pgfpathlineto{\pgfqpoint{1.573739in}{0.526044in}}%
\pgfpathlineto{\pgfqpoint{1.574335in}{0.526883in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.526374in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{1.580889in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{1.582081in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{0.524622in}}%
\pgfpathlineto{\pgfqpoint{1.587444in}{0.525585in}}%
\pgfpathlineto{\pgfqpoint{1.589231in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{1.592211in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{0.526122in}}%
\pgfpathlineto{\pgfqpoint{1.595786in}{0.525607in}}%
\pgfpathlineto{\pgfqpoint{1.596382in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{0.525937in}}%
\pgfpathlineto{\pgfqpoint{1.599361in}{0.526208in}}%
\pgfpathlineto{\pgfqpoint{1.602936in}{0.524697in}}%
\pgfpathlineto{\pgfqpoint{1.607703in}{0.521940in}}%
\pgfpathlineto{\pgfqpoint{1.610087in}{0.521030in}}%
\pgfpathlineto{\pgfqpoint{1.614258in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{1.616046in}{0.519820in}}%
\pgfpathlineto{\pgfqpoint{1.616641in}{0.520332in}}%
\pgfpathlineto{\pgfqpoint{1.622004in}{0.519398in}}%
\pgfpathlineto{\pgfqpoint{1.624388in}{0.518183in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{0.517755in}}%
\pgfpathlineto{\pgfqpoint{1.629751in}{0.516180in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.516649in}}%
\pgfpathlineto{\pgfqpoint{1.633922in}{0.516093in}}%
\pgfpathlineto{\pgfqpoint{1.635113in}{0.515660in}}%
\pgfpathlineto{\pgfqpoint{1.639880in}{0.514115in}}%
\pgfpathlineto{\pgfqpoint{1.641072in}{0.513540in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{0.513530in}}%
\pgfpathlineto{\pgfqpoint{1.648819in}{0.514213in}}%
\pgfpathlineto{\pgfqpoint{1.651798in}{0.514577in}}%
\pgfpathlineto{\pgfqpoint{1.671462in}{0.516342in}}%
\pgfpathlineto{\pgfqpoint{1.676824in}{0.513300in}}%
\pgfpathlineto{\pgfqpoint{1.678612in}{0.513466in}}%
\pgfpathlineto{\pgfqpoint{1.680996in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{1.683379in}{0.515150in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{0.514228in}}%
\pgfpathlineto{\pgfqpoint{1.684571in}{0.514728in}}%
\pgfpathlineto{\pgfqpoint{1.692317in}{0.519656in}}%
\pgfpathlineto{\pgfqpoint{1.692913in}{0.518428in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{0.518748in}}%
\pgfpathlineto{\pgfqpoint{1.694105in}{0.520071in}}%
\pgfpathlineto{\pgfqpoint{1.694701in}{0.519142in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{0.517897in}}%
\pgfpathlineto{\pgfqpoint{1.701255in}{0.519510in}}%
\pgfpathlineto{\pgfqpoint{1.703639in}{0.518163in}}%
\pgfpathlineto{\pgfqpoint{1.705426in}{0.519545in}}%
\pgfpathlineto{\pgfqpoint{1.706618in}{0.519265in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.520216in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{1.709597in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{1.713768in}{0.519625in}}%
\pgfpathlineto{\pgfqpoint{1.716152in}{0.517851in}}%
\pgfpathlineto{\pgfqpoint{1.719727in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{1.727473in}{0.513010in}}%
\pgfpathlineto{\pgfqpoint{1.729261in}{0.512326in}}%
\pgfpathlineto{\pgfqpoint{1.731049in}{0.511247in}}%
\pgfpathlineto{\pgfqpoint{1.734028in}{0.509955in}}%
\pgfpathlineto{\pgfqpoint{1.736412in}{0.509566in}}%
\pgfpathlineto{\pgfqpoint{1.739391in}{0.509785in}}%
\pgfpathlineto{\pgfqpoint{1.739987in}{0.508686in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{0.509459in}}%
\pgfpathlineto{\pgfqpoint{1.746541in}{0.511855in}}%
\pgfpathlineto{\pgfqpoint{1.748329in}{0.511700in}}%
\pgfpathlineto{\pgfqpoint{1.750712in}{0.512036in}}%
\pgfpathlineto{\pgfqpoint{1.751308in}{0.510934in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.512071in}}%
\pgfpathlineto{\pgfqpoint{1.753096in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{1.754884in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{0.513798in}}%
\pgfpathlineto{\pgfqpoint{1.759055in}{0.514818in}}%
\pgfpathlineto{\pgfqpoint{1.760842in}{0.512566in}}%
\pgfpathlineto{\pgfqpoint{1.762630in}{0.514135in}}%
\pgfpathlineto{\pgfqpoint{1.766801in}{0.513682in}}%
\pgfpathlineto{\pgfqpoint{1.770376in}{0.515208in}}%
\pgfpathlineto{\pgfqpoint{1.773951in}{0.515201in}}%
\pgfpathlineto{\pgfqpoint{1.774547in}{0.514396in}}%
\pgfpathlineto{\pgfqpoint{1.775143in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{1.777527in}{0.515630in}}%
\pgfpathlineto{\pgfqpoint{1.778718in}{0.515711in}}%
\pgfpathlineto{\pgfqpoint{1.785273in}{0.514073in}}%
\pgfpathlineto{\pgfqpoint{1.786465in}{0.514201in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{0.512666in}}%
\pgfpathlineto{\pgfqpoint{1.793615in}{0.512505in}}%
\pgfpathlineto{\pgfqpoint{1.795999in}{0.511435in}}%
\pgfpathlineto{\pgfqpoint{1.798382in}{0.511320in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{0.509226in}}%
\pgfpathlineto{\pgfqpoint{1.805533in}{0.510263in}}%
\pgfpathlineto{\pgfqpoint{1.812683in}{0.506170in}}%
\pgfpathlineto{\pgfqpoint{1.816854in}{0.505271in}}%
\pgfpathlineto{\pgfqpoint{1.818046in}{0.505812in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{0.505153in}}%
\pgfpathlineto{\pgfqpoint{1.821621in}{0.504904in}}%
\pgfpathlineto{\pgfqpoint{1.825792in}{0.504651in}}%
\pgfpathlineto{\pgfqpoint{1.840689in}{0.504435in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{0.505269in}}%
\pgfpathlineto{\pgfqpoint{1.842477in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{0.504782in}}%
\pgfpathlineto{\pgfqpoint{1.846648in}{0.505582in}}%
\pgfpathlineto{\pgfqpoint{1.847839in}{0.505635in}}%
\pgfpathlineto{\pgfqpoint{1.854990in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{1.856777in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{1.857969in}{0.504255in}}%
\pgfpathlineto{\pgfqpoint{1.860353in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{0.502251in}}%
\pgfpathlineto{\pgfqpoint{1.865120in}{0.501309in}}%
\pgfpathlineto{\pgfqpoint{1.866907in}{0.500676in}}%
\pgfpathlineto{\pgfqpoint{1.872866in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{1.874654in}{0.496242in}}%
\pgfpathlineto{\pgfqpoint{1.880016in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{0.495025in}}%
\pgfpathlineto{\pgfqpoint{1.884783in}{0.496520in}}%
\pgfpathlineto{\pgfqpoint{1.888359in}{0.495769in}}%
\pgfpathlineto{\pgfqpoint{1.890146in}{0.493691in}}%
\pgfpathlineto{\pgfqpoint{1.893126in}{0.494284in}}%
\pgfpathlineto{\pgfqpoint{1.894913in}{0.493896in}}%
\pgfpathlineto{\pgfqpoint{1.896105in}{0.493144in}}%
\pgfpathlineto{\pgfqpoint{1.900276in}{0.494415in}}%
\pgfpathlineto{\pgfqpoint{1.901468in}{0.493683in}}%
\pgfpathlineto{\pgfqpoint{1.903255in}{0.493048in}}%
\pgfpathlineto{\pgfqpoint{1.905639in}{0.492385in}}%
\pgfpathlineto{\pgfqpoint{1.907427in}{0.492212in}}%
\pgfpathlineto{\pgfqpoint{1.909214in}{0.493044in}}%
\pgfpathlineto{\pgfqpoint{1.911002in}{0.492493in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{0.492964in}}%
\pgfpathlineto{\pgfqpoint{1.912193in}{0.492147in}}%
\pgfpathlineto{\pgfqpoint{1.915173in}{0.492199in}}%
\pgfpathlineto{\pgfqpoint{1.916365in}{0.491846in}}%
\pgfpathlineto{\pgfqpoint{1.917556in}{0.491903in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{0.490431in}}%
\pgfpathlineto{\pgfqpoint{1.938412in}{0.487551in}}%
\pgfpathlineto{\pgfqpoint{1.939008in}{0.488111in}}%
\pgfpathlineto{\pgfqpoint{1.939604in}{0.487336in}}%
\pgfpathlineto{\pgfqpoint{1.946754in}{0.488412in}}%
\pgfpathlineto{\pgfqpoint{1.951521in}{0.488551in}}%
\pgfpathlineto{\pgfqpoint{1.952713in}{0.488546in}}%
\pgfpathlineto{\pgfqpoint{1.953309in}{0.487376in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.487987in}}%
\pgfpathlineto{\pgfqpoint{1.955096in}{0.488283in}}%
\pgfpathlineto{\pgfqpoint{1.956884in}{0.487094in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{1.959863in}{0.487639in}}%
\pgfpathlineto{\pgfqpoint{1.961055in}{0.487310in}}%
\pgfpathlineto{\pgfqpoint{1.962843in}{0.487526in}}%
\pgfpathlineto{\pgfqpoint{1.965226in}{0.486460in}}%
\pgfpathlineto{\pgfqpoint{1.967609in}{0.486763in}}%
\pgfpathlineto{\pgfqpoint{1.969993in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{1.974164in}{0.484727in}}%
\pgfpathlineto{\pgfqpoint{1.982506in}{0.483160in}}%
\pgfpathlineto{\pgfqpoint{1.984890in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{1.987273in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{0.483326in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{0.483794in}}%
\pgfpathlineto{\pgfqpoint{1.992636in}{0.483111in}}%
\pgfpathlineto{\pgfqpoint{1.995615in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{1.998595in}{0.482094in}}%
\pgfpathlineto{\pgfqpoint{1.999787in}{0.481548in}}%
\pgfpathlineto{\pgfqpoint{2.011108in}{0.478835in}}%
\pgfpathlineto{\pgfqpoint{2.024217in}{0.477631in}}%
\pgfpathlineto{\pgfqpoint{2.026601in}{0.477127in}}%
\pgfpathlineto{\pgfqpoint{2.029580in}{0.478790in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{0.478056in}}%
\pgfpathlineto{\pgfqpoint{2.036135in}{0.479961in}}%
\pgfpathlineto{\pgfqpoint{2.039114in}{0.478046in}}%
\pgfpathlineto{\pgfqpoint{2.040902in}{0.478424in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.477343in}}%
\pgfpathlineto{\pgfqpoint{2.046860in}{0.478067in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{0.479054in}}%
\pgfpathlineto{\pgfqpoint{2.049840in}{0.479949in}}%
\pgfpathlineto{\pgfqpoint{2.052819in}{0.480750in}}%
\pgfpathlineto{\pgfqpoint{2.054011in}{0.481069in}}%
\pgfpathlineto{\pgfqpoint{2.055203in}{0.480372in}}%
\pgfpathlineto{\pgfqpoint{2.058778in}{0.479558in}}%
\pgfpathlineto{\pgfqpoint{2.062949in}{0.478272in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{2.074866in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{0.481119in}}%
\pgfpathlineto{\pgfqpoint{2.079633in}{0.481448in}}%
\pgfpathlineto{\pgfqpoint{2.081421in}{0.480983in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.480301in}}%
\pgfpathlineto{\pgfqpoint{2.087380in}{0.480795in}}%
\pgfpathlineto{\pgfqpoint{2.098701in}{0.477640in}}%
\pgfpathlineto{\pgfqpoint{2.100489in}{0.478989in}}%
\pgfpathlineto{\pgfqpoint{2.107043in}{0.480614in}}%
\pgfpathlineto{\pgfqpoint{2.108831in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{2.110619in}{0.479537in}}%
\pgfpathlineto{\pgfqpoint{2.112406in}{0.479548in}}%
\pgfpathlineto{\pgfqpoint{2.114194in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{2.117173in}{0.480808in}}%
\pgfpathlineto{\pgfqpoint{2.119557in}{0.481684in}}%
\pgfpathlineto{\pgfqpoint{2.121940in}{0.481094in}}%
\pgfpathlineto{\pgfqpoint{2.123132in}{0.480325in}}%
\pgfpathlineto{\pgfqpoint{2.130282in}{0.480886in}}%
\pgfpathlineto{\pgfqpoint{2.132070in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{2.133857in}{0.481086in}}%
\pgfpathlineto{\pgfqpoint{2.134453in}{0.480623in}}%
\pgfpathlineto{\pgfqpoint{2.136241in}{0.482226in}}%
\pgfpathlineto{\pgfqpoint{2.138029in}{0.483452in}}%
\pgfpathlineto{\pgfqpoint{2.142796in}{0.483603in}}%
\pgfpathlineto{\pgfqpoint{2.145775in}{0.483529in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{0.484074in}}%
\pgfpathlineto{\pgfqpoint{2.149946in}{0.483160in}}%
\pgfpathlineto{\pgfqpoint{2.151734in}{0.484166in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{0.482648in}}%
\pgfpathlineto{\pgfqpoint{2.171397in}{0.481950in}}%
\pgfpathlineto{\pgfqpoint{2.174973in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.176760in}{0.483133in}}%
\pgfpathlineto{\pgfqpoint{2.180931in}{0.481107in}}%
\pgfpathlineto{\pgfqpoint{2.183315in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{0.482727in}}%
\pgfpathlineto{\pgfqpoint{2.190465in}{0.483665in}}%
\pgfpathlineto{\pgfqpoint{2.191061in}{0.482853in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.483609in}}%
\pgfpathlineto{\pgfqpoint{2.194636in}{0.483457in}}%
\pgfpathlineto{\pgfqpoint{2.196424in}{0.484451in}}%
\pgfpathlineto{\pgfqpoint{2.197616in}{0.484308in}}%
\pgfpathlineto{\pgfqpoint{2.198807in}{0.484093in}}%
\pgfpathlineto{\pgfqpoint{2.199999in}{0.483687in}}%
\pgfpathlineto{\pgfqpoint{2.201787in}{0.485485in}}%
\pgfpathlineto{\pgfqpoint{2.202383in}{0.484740in}}%
\pgfpathlineto{\pgfqpoint{2.204170in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{2.207150in}{0.484355in}}%
\pgfpathlineto{\pgfqpoint{2.208341in}{0.484064in}}%
\pgfpathlineto{\pgfqpoint{2.208937in}{0.484033in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{0.486298in}}%
\pgfpathlineto{\pgfqpoint{2.213108in}{0.487251in}}%
\pgfpathlineto{\pgfqpoint{2.215492in}{0.487086in}}%
\pgfpathlineto{\pgfqpoint{2.216684in}{0.486371in}}%
\pgfpathlineto{\pgfqpoint{2.219663in}{0.485997in}}%
\pgfpathlineto{\pgfqpoint{2.221450in}{0.487298in}}%
\pgfpathlineto{\pgfqpoint{2.223238in}{0.486892in}}%
\pgfpathlineto{\pgfqpoint{2.228005in}{0.487707in}}%
\pgfpathlineto{\pgfqpoint{2.229197in}{0.487200in}}%
\pgfpathlineto{\pgfqpoint{2.232772in}{0.485752in}}%
\pgfpathlineto{\pgfqpoint{2.233368in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{2.233964in}{0.486139in}}%
\pgfpathlineto{\pgfqpoint{2.236347in}{0.485666in}}%
\pgfpathlineto{\pgfqpoint{2.237539in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{2.244094in}{0.484914in}}%
\pgfpathlineto{\pgfqpoint{2.245881in}{0.485766in}}%
\pgfpathlineto{\pgfqpoint{2.249456in}{0.484769in}}%
\pgfpathlineto{\pgfqpoint{2.251840in}{0.484615in}}%
\pgfpathlineto{\pgfqpoint{2.253032in}{0.484512in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{0.483715in}}%
\pgfpathlineto{\pgfqpoint{2.258394in}{0.483508in}}%
\pgfpathlineto{\pgfqpoint{2.261374in}{0.481930in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{0.481787in}}%
\pgfpathlineto{\pgfqpoint{2.264353in}{0.482608in}}%
\pgfpathlineto{\pgfqpoint{2.264949in}{0.481845in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{2.270908in}{0.484554in}}%
\pgfpathlineto{\pgfqpoint{2.271504in}{0.483621in}}%
\pgfpathlineto{\pgfqpoint{2.272100in}{0.484623in}}%
\pgfpathlineto{\pgfqpoint{2.273887in}{0.484087in}}%
\pgfpathlineto{\pgfqpoint{2.275675in}{0.485107in}}%
\pgfpathlineto{\pgfqpoint{2.277462in}{0.486097in}}%
\pgfpathlineto{\pgfqpoint{2.279846in}{0.486148in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{0.488849in}}%
\pgfpathlineto{\pgfqpoint{2.284017in}{0.488252in}}%
\pgfpathlineto{\pgfqpoint{2.285805in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{2.287592in}{0.487773in}}%
\pgfpathlineto{\pgfqpoint{2.291763in}{0.486452in}}%
\pgfpathlineto{\pgfqpoint{2.292359in}{0.487124in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{0.486440in}}%
\pgfpathlineto{\pgfqpoint{2.294147in}{0.486308in}}%
\pgfpathlineto{\pgfqpoint{2.295934in}{0.487549in}}%
\pgfpathlineto{\pgfqpoint{2.298318in}{0.486475in}}%
\pgfpathlineto{\pgfqpoint{2.302489in}{0.486594in}}%
\pgfpathlineto{\pgfqpoint{2.303681in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{0.487299in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{0.485664in}}%
\pgfpathlineto{\pgfqpoint{2.320961in}{0.486135in}}%
\pgfpathlineto{\pgfqpoint{2.323344in}{0.484364in}}%
\pgfpathlineto{\pgfqpoint{2.325728in}{0.485163in}}%
\pgfpathlineto{\pgfqpoint{2.327516in}{0.485192in}}%
\pgfpathlineto{\pgfqpoint{2.328111in}{0.485900in}}%
\pgfpathlineto{\pgfqpoint{2.328707in}{0.484924in}}%
\pgfpathlineto{\pgfqpoint{2.332878in}{0.484591in}}%
\pgfpathlineto{\pgfqpoint{2.335858in}{0.485028in}}%
\pgfpathlineto{\pgfqpoint{2.339433in}{0.486859in}}%
\pgfpathlineto{\pgfqpoint{2.341221in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{2.343008in}{0.487142in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{0.487524in}}%
\pgfpathlineto{\pgfqpoint{2.345988in}{0.486227in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{0.487178in}}%
\pgfpathlineto{\pgfqpoint{2.347179in}{0.486698in}}%
\pgfpathlineto{\pgfqpoint{2.350159in}{0.486555in}}%
\pgfpathlineto{\pgfqpoint{2.352542in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{0.487389in}}%
\pgfpathlineto{\pgfqpoint{2.358501in}{0.486749in}}%
\pgfpathlineto{\pgfqpoint{2.366247in}{0.484684in}}%
\pgfpathlineto{\pgfqpoint{2.373398in}{0.486346in}}%
\pgfpathlineto{\pgfqpoint{2.375781in}{0.486891in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.488653in}}%
\pgfpathlineto{\pgfqpoint{2.391274in}{0.486663in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{0.487135in}}%
\pgfpathlineto{\pgfqpoint{2.392465in}{0.486297in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.487167in}}%
\pgfpathlineto{\pgfqpoint{2.397828in}{0.487087in}}%
\pgfpathlineto{\pgfqpoint{2.399616in}{0.487787in}}%
\pgfpathlineto{\pgfqpoint{2.401404in}{0.487489in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{0.488037in}}%
\pgfpathlineto{\pgfqpoint{2.406170in}{0.487351in}}%
\pgfpathlineto{\pgfqpoint{2.408554in}{0.487539in}}%
\pgfpathlineto{\pgfqpoint{2.410342in}{0.487838in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{0.490269in}}%
\pgfpathlineto{\pgfqpoint{2.413321in}{0.489751in}}%
\pgfpathlineto{\pgfqpoint{2.415704in}{0.490229in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{0.489916in}}%
\pgfpathlineto{\pgfqpoint{2.420471in}{0.490539in}}%
\pgfpathlineto{\pgfqpoint{2.421067in}{0.490334in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.492314in}}%
\pgfpathlineto{\pgfqpoint{2.427622in}{0.493433in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{0.495473in}}%
\pgfpathlineto{\pgfqpoint{2.430601in}{0.495720in}}%
\pgfpathlineto{\pgfqpoint{2.432985in}{0.496825in}}%
\pgfpathlineto{\pgfqpoint{2.435368in}{0.495241in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{0.495306in}}%
\pgfpathlineto{\pgfqpoint{2.440731in}{0.494657in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{0.497187in}}%
\pgfpathlineto{\pgfqpoint{2.444306in}{0.495774in}}%
\pgfpathlineto{\pgfqpoint{2.446094in}{0.495809in}}%
\pgfpathlineto{\pgfqpoint{2.447881in}{0.496269in}}%
\pgfpathlineto{\pgfqpoint{2.451457in}{0.496301in}}%
\pgfpathlineto{\pgfqpoint{2.454436in}{0.494798in}}%
\pgfpathlineto{\pgfqpoint{2.455628in}{0.494136in}}%
\pgfpathlineto{\pgfqpoint{2.460395in}{0.491719in}}%
\pgfpathlineto{\pgfqpoint{2.464566in}{0.491313in}}%
\pgfpathlineto{\pgfqpoint{2.468141in}{0.491827in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{0.490470in}}%
\pgfpathlineto{\pgfqpoint{2.472908in}{0.492173in}}%
\pgfpathlineto{\pgfqpoint{2.474100in}{0.491810in}}%
\pgfpathlineto{\pgfqpoint{2.477675in}{0.491957in}}%
\pgfpathlineto{\pgfqpoint{2.480058in}{0.490128in}}%
\pgfpathlineto{\pgfqpoint{2.481846in}{0.491814in}}%
\pgfpathlineto{\pgfqpoint{2.489592in}{0.491162in}}%
\pgfpathlineto{\pgfqpoint{2.493168in}{0.491201in}}%
\pgfpathlineto{\pgfqpoint{2.496147in}{0.490877in}}%
\pgfpathlineto{\pgfqpoint{2.499126in}{0.493642in}}%
\pgfpathlineto{\pgfqpoint{2.502106in}{0.491474in}}%
\pgfpathlineto{\pgfqpoint{2.505681in}{0.490559in}}%
\pgfpathlineto{\pgfqpoint{2.506277in}{0.491542in}}%
\pgfpathlineto{\pgfqpoint{2.506873in}{0.490910in}}%
\pgfpathlineto{\pgfqpoint{2.511044in}{0.489238in}}%
\pgfpathlineto{\pgfqpoint{2.516407in}{0.488683in}}%
\pgfpathlineto{\pgfqpoint{2.518790in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{0.490527in}}%
\pgfpathlineto{\pgfqpoint{2.523557in}{0.489597in}}%
\pgfpathlineto{\pgfqpoint{2.525345in}{0.489523in}}%
\pgfpathlineto{\pgfqpoint{2.528324in}{0.489968in}}%
\pgfpathlineto{\pgfqpoint{2.530708in}{0.489736in}}%
\pgfpathlineto{\pgfqpoint{2.536666in}{0.490671in}}%
\pgfpathlineto{\pgfqpoint{2.537858in}{0.489850in}}%
\pgfpathlineto{\pgfqpoint{2.539646in}{0.489877in}}%
\pgfpathlineto{\pgfqpoint{2.541433in}{0.489924in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{0.489775in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{0.489980in}}%
\pgfpathlineto{\pgfqpoint{2.553351in}{0.490169in}}%
\pgfpathlineto{\pgfqpoint{2.564076in}{0.488562in}}%
\pgfpathlineto{\pgfqpoint{2.564672in}{0.487915in}}%
\pgfpathlineto{\pgfqpoint{2.565268in}{0.488651in}}%
\pgfpathlineto{\pgfqpoint{2.570035in}{0.490292in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{0.488591in}}%
\pgfpathlineto{\pgfqpoint{2.574206in}{0.488655in}}%
\pgfpathlineto{\pgfqpoint{2.578973in}{0.489982in}}%
\pgfpathlineto{\pgfqpoint{2.586719in}{0.491173in}}%
\pgfpathlineto{\pgfqpoint{2.588507in}{0.490181in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{0.492328in}}%
\pgfpathlineto{\pgfqpoint{2.592678in}{0.492107in}}%
\pgfpathlineto{\pgfqpoint{2.594466in}{0.492675in}}%
\pgfpathlineto{\pgfqpoint{2.595062in}{0.492938in}}%
\pgfpathlineto{\pgfqpoint{2.596849in}{0.491041in}}%
\pgfpathlineto{\pgfqpoint{2.606383in}{0.490742in}}%
\pgfpathlineto{\pgfqpoint{2.607575in}{0.490842in}}%
\pgfpathlineto{\pgfqpoint{2.609958in}{0.490992in}}%
\pgfpathlineto{\pgfqpoint{2.612938in}{0.491476in}}%
\pgfpathlineto{\pgfqpoint{2.615321in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{0.491425in}}%
\pgfpathlineto{\pgfqpoint{2.618896in}{0.490257in}}%
\pgfpathlineto{\pgfqpoint{2.621280in}{0.490837in}}%
\pgfpathlineto{\pgfqpoint{2.626643in}{0.488895in}}%
\pgfpathlineto{\pgfqpoint{2.629026in}{0.489451in}}%
\pgfpathlineto{\pgfqpoint{2.632006in}{0.487611in}}%
\pgfpathlineto{\pgfqpoint{2.634985in}{0.487978in}}%
\pgfpathlineto{\pgfqpoint{2.637368in}{0.488430in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{0.488184in}}%
\pgfpathlineto{\pgfqpoint{2.642731in}{0.487669in}}%
\pgfpathlineto{\pgfqpoint{2.644519in}{0.488221in}}%
\pgfpathlineto{\pgfqpoint{2.646306in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{2.649286in}{0.487743in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{0.487522in}}%
\pgfpathlineto{\pgfqpoint{2.651669in}{0.487172in}}%
\pgfpathlineto{\pgfqpoint{2.653457in}{0.487735in}}%
\pgfpathlineto{\pgfqpoint{2.655245in}{0.488728in}}%
\pgfpathlineto{\pgfqpoint{2.657032in}{0.489540in}}%
\pgfpathlineto{\pgfqpoint{2.659416in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{2.661203in}{0.488476in}}%
\pgfpathlineto{\pgfqpoint{2.662395in}{0.488208in}}%
\pgfpathlineto{\pgfqpoint{2.664183in}{0.487072in}}%
\pgfpathlineto{\pgfqpoint{2.670141in}{0.486398in}}%
\pgfpathlineto{\pgfqpoint{2.671929in}{0.486442in}}%
\pgfpathlineto{\pgfqpoint{2.673121in}{0.486857in}}%
\pgfpathlineto{\pgfqpoint{2.676696in}{0.485601in}}%
\pgfpathlineto{\pgfqpoint{2.679079in}{0.484600in}}%
\pgfpathlineto{\pgfqpoint{2.681463in}{0.486374in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{0.485602in}}%
\pgfpathlineto{\pgfqpoint{2.687422in}{0.487350in}}%
\pgfpathlineto{\pgfqpoint{2.689805in}{0.487108in}}%
\pgfpathlineto{\pgfqpoint{2.690401in}{0.488471in}}%
\pgfpathlineto{\pgfqpoint{2.690997in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{2.698147in}{0.485687in}}%
\pgfpathlineto{\pgfqpoint{2.701722in}{0.486051in}}%
\pgfpathlineto{\pgfqpoint{2.703510in}{0.486813in}}%
\pgfpathlineto{\pgfqpoint{2.707085in}{0.487836in}}%
\pgfpathlineto{\pgfqpoint{2.708873in}{0.487287in}}%
\pgfpathlineto{\pgfqpoint{2.710661in}{0.488256in}}%
\pgfpathlineto{\pgfqpoint{2.713044in}{0.487445in}}%
\pgfpathlineto{\pgfqpoint{2.715428in}{0.488407in}}%
\pgfpathlineto{\pgfqpoint{2.716023in}{0.486896in}}%
\pgfpathlineto{\pgfqpoint{2.716619in}{0.487301in}}%
\pgfpathlineto{\pgfqpoint{2.717811in}{0.487381in}}%
\pgfpathlineto{\pgfqpoint{2.719003in}{0.489283in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{0.488788in}}%
\pgfpathlineto{\pgfqpoint{2.722578in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{2.727941in}{0.490809in}}%
\pgfpathlineto{\pgfqpoint{2.729728in}{0.491722in}}%
\pgfpathlineto{\pgfqpoint{2.733900in}{0.487790in}}%
\pgfpathlineto{\pgfqpoint{2.735687in}{0.489081in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{2.739262in}{0.487708in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{0.487361in}}%
\pgfpathlineto{\pgfqpoint{2.744625in}{0.488336in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{0.488350in}}%
\pgfpathlineto{\pgfqpoint{2.748796in}{0.489686in}}%
\pgfpathlineto{\pgfqpoint{2.755351in}{0.490644in}}%
\pgfpathlineto{\pgfqpoint{2.758330in}{0.487727in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{0.488477in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{0.486245in}}%
\pgfpathlineto{\pgfqpoint{2.766077in}{0.485850in}}%
\pgfpathlineto{\pgfqpoint{2.768460in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{2.773227in}{0.482387in}}%
\pgfpathlineto{\pgfqpoint{2.791103in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{2.791699in}{0.483882in}}%
\pgfpathlineto{\pgfqpoint{2.794082in}{0.481163in}}%
\pgfpathlineto{\pgfqpoint{2.799445in}{0.481433in}}%
\pgfpathlineto{\pgfqpoint{2.806000in}{0.483805in}}%
\pgfpathlineto{\pgfqpoint{2.807788in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{2.811363in}{0.482456in}}%
\pgfpathlineto{\pgfqpoint{2.812554in}{0.483370in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{2.813746in}{0.482981in}}%
\pgfpathlineto{\pgfqpoint{2.817321in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{2.818513in}{0.484930in}}%
\pgfpathlineto{\pgfqpoint{2.819109in}{0.484325in}}%
\pgfpathlineto{\pgfqpoint{2.821493in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{2.822684in}{0.484109in}}%
\pgfpathlineto{\pgfqpoint{2.824472in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.828643in}{0.483829in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.832218in}{0.485566in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{0.485052in}}%
\pgfpathlineto{\pgfqpoint{2.834006in}{0.484468in}}%
\pgfpathlineto{\pgfqpoint{2.835793in}{0.485143in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{0.484497in}}%
\pgfpathlineto{\pgfqpoint{2.848307in}{0.483387in}}%
\pgfpathlineto{\pgfqpoint{2.848903in}{0.484769in}}%
\pgfpathlineto{\pgfqpoint{2.849498in}{0.483973in}}%
\pgfpathlineto{\pgfqpoint{2.850094in}{0.484061in}}%
\pgfpathlineto{\pgfqpoint{2.850690in}{0.483006in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{0.483496in}}%
\pgfpathlineto{\pgfqpoint{2.853074in}{0.482147in}}%
\pgfpathlineto{\pgfqpoint{2.856053in}{0.480558in}}%
\pgfpathlineto{\pgfqpoint{2.863799in}{0.482355in}}%
\pgfpathlineto{\pgfqpoint{2.869758in}{0.483863in}}%
\pgfpathlineto{\pgfqpoint{2.872142in}{0.484028in}}%
\pgfpathlineto{\pgfqpoint{2.873929in}{0.485143in}}%
\pgfpathlineto{\pgfqpoint{2.875121in}{0.483330in}}%
\pgfpathlineto{\pgfqpoint{2.875717in}{0.483755in}}%
\pgfpathlineto{\pgfqpoint{2.878100in}{0.484924in}}%
\pgfpathlineto{\pgfqpoint{2.887038in}{0.480360in}}%
\pgfpathlineto{\pgfqpoint{2.890018in}{0.482162in}}%
\pgfpathlineto{\pgfqpoint{2.897168in}{0.479745in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{0.480170in}}%
\pgfpathlineto{\pgfqpoint{2.904319in}{0.478526in}}%
\pgfpathlineto{\pgfqpoint{2.907298in}{0.479757in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{0.478078in}}%
\pgfpathlineto{\pgfqpoint{2.915640in}{0.477231in}}%
\pgfpathlineto{\pgfqpoint{2.917428in}{0.478720in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{0.480148in}}%
\pgfpathlineto{\pgfqpoint{2.922791in}{0.479756in}}%
\pgfpathlineto{\pgfqpoint{2.927558in}{0.477099in}}%
\pgfpathlineto{\pgfqpoint{2.930537in}{0.477022in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{0.476349in}}%
\pgfpathlineto{\pgfqpoint{2.934112in}{0.475096in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{0.474027in}}%
\pgfpathlineto{\pgfqpoint{2.940071in}{0.472589in}}%
\pgfpathlineto{\pgfqpoint{2.943050in}{0.473147in}}%
\pgfpathlineto{\pgfqpoint{2.946030in}{0.471864in}}%
\pgfpathlineto{\pgfqpoint{2.948413in}{0.472716in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{0.472779in}}%
\pgfpathlineto{\pgfqpoint{2.951392in}{0.474692in}}%
\pgfpathlineto{\pgfqpoint{2.957351in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{2.959139in}{0.473165in}}%
\pgfpathlineto{\pgfqpoint{2.960926in}{0.473335in}}%
\pgfpathlineto{\pgfqpoint{2.962714in}{0.473174in}}%
\pgfpathlineto{\pgfqpoint{2.964502in}{0.474403in}}%
\pgfpathlineto{\pgfqpoint{2.971652in}{0.473330in}}%
\pgfpathlineto{\pgfqpoint{2.972844in}{0.473292in}}%
\pgfpathlineto{\pgfqpoint{2.974631in}{0.471669in}}%
\pgfpathlineto{\pgfqpoint{2.976419in}{0.472038in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{0.470145in}}%
\pgfpathlineto{\pgfqpoint{2.990124in}{0.473112in}}%
\pgfpathlineto{\pgfqpoint{2.991912in}{0.472649in}}%
\pgfpathlineto{\pgfqpoint{2.993103in}{0.472994in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{0.473991in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{0.473879in}}%
\pgfpathlineto{\pgfqpoint{2.999658in}{0.473902in}}%
\pgfpathlineto{\pgfqpoint{3.002041in}{0.474450in}}%
\pgfpathlineto{\pgfqpoint{3.002637in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{3.003233in}{0.473880in}}%
\pgfpathlineto{\pgfqpoint{3.006808in}{0.473568in}}%
\pgfpathlineto{\pgfqpoint{3.009192in}{0.472299in}}%
\pgfpathlineto{\pgfqpoint{3.014555in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{3.016938in}{0.468443in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{0.467629in}}%
\pgfpathlineto{\pgfqpoint{3.019918in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{3.022301in}{0.467624in}}%
\pgfpathlineto{\pgfqpoint{3.024089in}{0.466452in}}%
\pgfpathlineto{\pgfqpoint{3.025876in}{0.465513in}}%
\pgfpathlineto{\pgfqpoint{3.027068in}{0.465808in}}%
\pgfpathlineto{\pgfqpoint{3.032431in}{0.463806in}}%
\pgfpathlineto{\pgfqpoint{3.036006in}{0.465256in}}%
\pgfpathlineto{\pgfqpoint{3.037794in}{0.466007in}}%
\pgfpathlineto{\pgfqpoint{3.040177in}{0.464130in}}%
\pgfpathlineto{\pgfqpoint{3.043157in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{3.045540in}{0.464747in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{0.462880in}}%
\pgfpathlineto{\pgfqpoint{3.050903in}{0.461665in}}%
\pgfpathlineto{\pgfqpoint{3.054478in}{0.460169in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.460564in}}%
\pgfpathlineto{\pgfqpoint{3.056862in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.058053in}{0.460107in}}%
\pgfpathlineto{\pgfqpoint{3.059841in}{0.458152in}}%
\pgfpathlineto{\pgfqpoint{3.061629in}{0.457463in}}%
\pgfpathlineto{\pgfqpoint{3.062820in}{0.456643in}}%
\pgfpathlineto{\pgfqpoint{3.066396in}{0.457188in}}%
\pgfpathlineto{\pgfqpoint{3.069375in}{0.455095in}}%
\pgfpathlineto{\pgfqpoint{3.081292in}{0.455632in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{0.455303in}}%
\pgfpathlineto{\pgfqpoint{3.083676in}{0.455641in}}%
\pgfpathlineto{\pgfqpoint{3.086059in}{0.453089in}}%
\pgfpathlineto{\pgfqpoint{3.087847in}{0.453218in}}%
\pgfpathlineto{\pgfqpoint{3.094997in}{0.452960in}}%
\pgfpathlineto{\pgfqpoint{3.096189in}{0.452909in}}%
\pgfpathlineto{\pgfqpoint{3.097381in}{0.453342in}}%
\pgfpathlineto{\pgfqpoint{3.112278in}{0.448013in}}%
\pgfpathlineto{\pgfqpoint{3.114065in}{0.448351in}}%
\pgfpathlineto{\pgfqpoint{3.117045in}{0.447818in}}%
\pgfpathlineto{\pgfqpoint{3.118832in}{0.446857in}}%
\pgfpathlineto{\pgfqpoint{3.119428in}{0.447906in}}%
\pgfpathlineto{\pgfqpoint{3.120024in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{3.121812in}{0.446752in}}%
\pgfpathlineto{\pgfqpoint{3.123003in}{0.447198in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{0.448786in}}%
\pgfpathlineto{\pgfqpoint{3.128366in}{0.448305in}}%
\pgfpathlineto{\pgfqpoint{3.131345in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{3.135517in}{0.448455in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{0.447805in}}%
\pgfpathlineto{\pgfqpoint{3.139688in}{0.448530in}}%
\pgfpathlineto{\pgfqpoint{3.140879in}{0.448216in}}%
\pgfpathlineto{\pgfqpoint{3.142667in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{3.144455in}{0.449360in}}%
\pgfpathlineto{\pgfqpoint{3.151605in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{3.156372in}{0.446210in}}%
\pgfpathlineto{\pgfqpoint{3.157564in}{0.445714in}}%
\pgfpathlineto{\pgfqpoint{3.159351in}{0.446651in}}%
\pgfpathlineto{\pgfqpoint{3.161735in}{0.448318in}}%
\pgfpathlineto{\pgfqpoint{3.162927in}{0.447534in}}%
\pgfpathlineto{\pgfqpoint{3.163522in}{0.448398in}}%
\pgfpathlineto{\pgfqpoint{3.165310in}{0.446665in}}%
\pgfpathlineto{\pgfqpoint{3.167098in}{0.448078in}}%
\pgfpathlineto{\pgfqpoint{3.171269in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{3.173652in}{0.446956in}}%
\pgfpathlineto{\pgfqpoint{3.174248in}{0.445396in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{0.445923in}}%
\pgfpathlineto{\pgfqpoint{3.175440in}{0.446995in}}%
\pgfpathlineto{\pgfqpoint{3.176036in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{3.177228in}{0.446326in}}%
\pgfpathlineto{\pgfqpoint{3.178419in}{0.447169in}}%
\pgfpathlineto{\pgfqpoint{3.180803in}{0.444875in}}%
\pgfpathlineto{\pgfqpoint{3.183186in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{3.184378in}{0.445181in}}%
\pgfpathlineto{\pgfqpoint{3.185570in}{0.444712in}}%
\pgfpathlineto{\pgfqpoint{3.189741in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{3.198679in}{0.442326in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{0.441228in}}%
\pgfpathlineto{\pgfqpoint{3.201658in}{0.442697in}}%
\pgfpathlineto{\pgfqpoint{3.205233in}{0.442259in}}%
\pgfpathlineto{\pgfqpoint{3.207021in}{0.441941in}}%
\pgfpathlineto{\pgfqpoint{3.208809in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{3.210596in}{0.441686in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{0.441589in}}%
\pgfpathlineto{\pgfqpoint{3.220130in}{0.442640in}}%
\pgfpathlineto{\pgfqpoint{3.222514in}{0.442724in}}%
\pgfpathlineto{\pgfqpoint{3.224301in}{0.442130in}}%
\pgfpathlineto{\pgfqpoint{3.225493in}{0.442580in}}%
\pgfpathlineto{\pgfqpoint{3.226685in}{0.442664in}}%
\pgfpathlineto{\pgfqpoint{3.229664in}{0.443292in}}%
\pgfpathlineto{\pgfqpoint{3.234431in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{3.236219in}{0.442883in}}%
\pgfpathlineto{\pgfqpoint{3.238602in}{0.443414in}}%
\pgfpathlineto{\pgfqpoint{3.243369in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{3.245157in}{0.441392in}}%
\pgfpathlineto{\pgfqpoint{3.246944in}{0.441386in}}%
\pgfpathlineto{\pgfqpoint{3.248136in}{0.440818in}}%
\pgfpathlineto{\pgfqpoint{3.260054in}{0.440033in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{0.439122in}}%
\pgfpathlineto{\pgfqpoint{3.266608in}{0.441099in}}%
\pgfpathlineto{\pgfqpoint{3.268396in}{0.440809in}}%
\pgfpathlineto{\pgfqpoint{3.271375in}{0.439789in}}%
\pgfpathlineto{\pgfqpoint{3.273759in}{0.442040in}}%
\pgfpathlineto{\pgfqpoint{3.275546in}{0.442337in}}%
\pgfpathlineto{\pgfqpoint{3.280909in}{0.442288in}}%
\pgfpathlineto{\pgfqpoint{3.282697in}{0.442063in}}%
\pgfpathlineto{\pgfqpoint{3.285676in}{0.442178in}}%
\pgfpathlineto{\pgfqpoint{3.288060in}{0.443698in}}%
\pgfpathlineto{\pgfqpoint{3.290443in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{3.292826in}{0.444258in}}%
\pgfpathlineto{\pgfqpoint{3.294018in}{0.444890in}}%
\pgfpathlineto{\pgfqpoint{3.294614in}{0.444457in}}%
\pgfpathlineto{\pgfqpoint{3.295210in}{0.445299in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{0.445769in}}%
\pgfpathlineto{\pgfqpoint{3.298189in}{0.445838in}}%
\pgfpathlineto{\pgfqpoint{3.299381in}{0.446144in}}%
\pgfpathlineto{\pgfqpoint{3.300573in}{0.445516in}}%
\pgfpathlineto{\pgfqpoint{3.307127in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{3.309511in}{0.444135in}}%
\pgfpathlineto{\pgfqpoint{3.312490in}{0.441759in}}%
\pgfpathlineto{\pgfqpoint{3.317257in}{0.441300in}}%
\pgfpathlineto{\pgfqpoint{3.322620in}{0.439385in}}%
\pgfpathlineto{\pgfqpoint{3.323216in}{0.440108in}}%
\pgfpathlineto{\pgfqpoint{3.323812in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{3.330366in}{0.437036in}}%
\pgfpathlineto{\pgfqpoint{3.341092in}{0.440682in}}%
\pgfpathlineto{\pgfqpoint{3.342880in}{0.440487in}}%
\pgfpathlineto{\pgfqpoint{3.344667in}{0.440887in}}%
\pgfpathlineto{\pgfqpoint{3.347051in}{0.441751in}}%
\pgfpathlineto{\pgfqpoint{3.349434in}{0.442252in}}%
\pgfpathlineto{\pgfqpoint{3.354201in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{3.357776in}{0.440985in}}%
\pgfpathlineto{\pgfqpoint{3.361352in}{0.439248in}}%
\pgfpathlineto{\pgfqpoint{3.363139in}{0.439180in}}%
\pgfpathlineto{\pgfqpoint{3.366714in}{0.439564in}}%
\pgfpathlineto{\pgfqpoint{3.370290in}{0.437595in}}%
\pgfpathlineto{\pgfqpoint{3.379228in}{0.438723in}}%
\pgfpathlineto{\pgfqpoint{3.381611in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{3.383995in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{3.387570in}{0.437937in}}%
\pgfpathlineto{\pgfqpoint{3.388762in}{0.438283in}}%
\pgfpathlineto{\pgfqpoint{3.389358in}{0.439076in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{0.438603in}}%
\pgfpathlineto{\pgfqpoint{3.397104in}{0.437243in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{0.437339in}}%
\pgfpathlineto{\pgfqpoint{3.400083in}{0.436492in}}%
\pgfpathlineto{\pgfqpoint{3.403063in}{0.438467in}}%
\pgfpathlineto{\pgfqpoint{3.404254in}{0.438108in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{0.439800in}}%
\pgfpathlineto{\pgfqpoint{3.406638in}{0.440491in}}%
\pgfpathlineto{\pgfqpoint{3.408425in}{0.439244in}}%
\pgfpathlineto{\pgfqpoint{3.410809in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{3.413192in}{0.441143in}}%
\pgfpathlineto{\pgfqpoint{3.413788in}{0.440157in}}%
\pgfpathlineto{\pgfqpoint{3.414384in}{0.440815in}}%
\pgfpathlineto{\pgfqpoint{3.415576in}{0.441156in}}%
\pgfpathlineto{\pgfqpoint{3.416768in}{0.442449in}}%
\pgfpathlineto{\pgfqpoint{3.418555in}{0.441830in}}%
\pgfpathlineto{\pgfqpoint{3.422130in}{0.440610in}}%
\pgfpathlineto{\pgfqpoint{3.423918in}{0.440237in}}%
\pgfpathlineto{\pgfqpoint{3.425110in}{0.440850in}}%
\pgfpathlineto{\pgfqpoint{3.425706in}{0.441449in}}%
\pgfpathlineto{\pgfqpoint{3.426302in}{0.440651in}}%
\pgfpathlineto{\pgfqpoint{3.429281in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{3.438219in}{0.440359in}}%
\pgfpathlineto{\pgfqpoint{3.440007in}{0.441274in}}%
\pgfpathlineto{\pgfqpoint{3.441794in}{0.440670in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{0.442147in}}%
\pgfpathlineto{\pgfqpoint{3.446561in}{0.441256in}}%
\pgfpathlineto{\pgfqpoint{3.448349in}{0.440914in}}%
\pgfpathlineto{\pgfqpoint{3.449541in}{0.440579in}}%
\pgfpathlineto{\pgfqpoint{3.451328in}{0.441429in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.440523in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.440523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472569in}{0.363474in}}{\pgfqpoint{2.979355in}{0.996296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{0.570170in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.563568in}}%
\pgfpathlineto{\pgfqpoint{0.591148in}{0.543490in}}%
\pgfpathlineto{\pgfqpoint{0.591743in}{0.553618in}}%
\pgfpathlineto{\pgfqpoint{0.592339in}{0.553471in}}%
\pgfpathlineto{\pgfqpoint{0.650735in}{0.539205in}}%
\pgfpathlineto{\pgfqpoint{0.651331in}{0.558392in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.710322in}{0.550935in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{0.548013in}}%
\pgfpathlineto{\pgfqpoint{0.769909in}{0.539916in}}%
\pgfpathlineto{\pgfqpoint{0.771696in}{0.537834in}}%
\pgfpathlineto{\pgfqpoint{0.829496in}{0.529697in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{0.542511in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{0.542450in}}%
\pgfpathlineto{\pgfqpoint{0.948670in}{0.531449in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{0.534144in}}%
\pgfpathlineto{\pgfqpoint{1.008257in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{1.008853in}{0.540337in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{0.540295in}}%
\pgfpathlineto{\pgfqpoint{1.067844in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.069036in}{0.527658in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{0.522801in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{0.525010in}}%
\pgfpathlineto{\pgfqpoint{1.187019in}{0.520397in}}%
\pgfpathlineto{\pgfqpoint{1.187614in}{0.530776in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{0.530738in}}%
\pgfpathlineto{\pgfqpoint{1.306193in}{0.522485in}}%
\pgfpathlineto{\pgfqpoint{1.307384in}{0.531718in}}%
\pgfpathlineto{\pgfqpoint{1.365780in}{0.528557in}}%
\pgfpathlineto{\pgfqpoint{1.366972in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.530451in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{0.524967in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{0.521826in}}%
\pgfpathlineto{\pgfqpoint{1.486742in}{0.523067in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.520049in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{0.527593in}}%
\pgfpathlineto{\pgfqpoint{1.604128in}{0.524942in}}%
\pgfpathlineto{\pgfqpoint{1.605320in}{0.527973in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{0.522597in}}%
\pgfpathlineto{\pgfqpoint{1.724494in}{0.517741in}}%
\pgfpathlineto{\pgfqpoint{1.782889in}{0.515049in}}%
\pgfpathlineto{\pgfqpoint{1.784081in}{0.516477in}}%
\pgfpathlineto{\pgfqpoint{1.842477in}{0.513859in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{0.505891in}}%
\pgfpathlineto{\pgfqpoint{1.902064in}{0.502982in}}%
\pgfpathlineto{\pgfqpoint{1.903255in}{0.495481in}}%
\pgfpathlineto{\pgfqpoint{2.021238in}{0.488963in}}%
\pgfpathlineto{\pgfqpoint{2.022430in}{0.482330in}}%
\pgfpathlineto{\pgfqpoint{2.080825in}{0.479000in}}%
\pgfpathlineto{\pgfqpoint{2.082017in}{0.484133in}}%
\pgfpathlineto{\pgfqpoint{2.140412in}{0.480981in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{0.485052in}}%
\pgfpathlineto{\pgfqpoint{2.199999in}{0.482042in}}%
\pgfpathlineto{\pgfqpoint{2.201191in}{0.479676in}}%
\pgfpathlineto{\pgfqpoint{2.259586in}{0.476621in}}%
\pgfpathlineto{\pgfqpoint{2.260778in}{0.482909in}}%
\pgfpathlineto{\pgfqpoint{2.319173in}{0.480045in}}%
\pgfpathlineto{\pgfqpoint{2.320365in}{0.482325in}}%
\pgfpathlineto{\pgfqpoint{2.378760in}{0.479538in}}%
\pgfpathlineto{\pgfqpoint{2.379952in}{0.488683in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.486150in}}%
\pgfpathlineto{\pgfqpoint{2.439539in}{0.495682in}}%
\pgfpathlineto{\pgfqpoint{2.557522in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{0.492452in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{0.490229in}}%
\pgfpathlineto{\pgfqpoint{2.618301in}{0.486940in}}%
\pgfpathlineto{\pgfqpoint{2.676696in}{0.484649in}}%
\pgfpathlineto{\pgfqpoint{2.677888in}{0.486877in}}%
\pgfpathlineto{\pgfqpoint{2.736283in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{2.738071in}{0.485783in}}%
\pgfpathlineto{\pgfqpoint{2.795870in}{0.483613in}}%
\pgfpathlineto{\pgfqpoint{2.797658in}{0.482392in}}%
\pgfpathlineto{\pgfqpoint{2.855457in}{0.480206in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{0.472630in}}%
\pgfpathlineto{\pgfqpoint{2.974631in}{0.467365in}}%
\pgfpathlineto{\pgfqpoint{2.975823in}{0.470303in}}%
\pgfpathlineto{\pgfqpoint{3.034218in}{0.468025in}}%
\pgfpathlineto{\pgfqpoint{3.035410in}{0.466043in}}%
\pgfpathlineto{\pgfqpoint{3.093806in}{0.463740in}}%
\pgfpathlineto{\pgfqpoint{3.095593in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{3.214172in}{0.453352in}}%
\pgfpathlineto{\pgfqpoint{3.332154in}{0.447533in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{0.434079in}}%
\pgfpathlineto{\pgfqpoint{3.391741in}{0.431526in}}%
\pgfpathlineto{\pgfqpoint{3.392933in}{0.429305in}}%
\pgfpathlineto{\pgfqpoint{3.451328in}{0.426736in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.438466in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.438466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472569in}{0.363474in}}{\pgfqpoint{2.979355in}{0.996296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.871222in}}%
\pgfpathlineto{\pgfqpoint{0.473761in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{0.475549in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{0.476740in}{0.870473in}}%
\pgfpathlineto{\pgfqpoint{0.479124in}{0.873618in}}%
\pgfpathlineto{\pgfqpoint{0.480316in}{0.872059in}}%
\pgfpathlineto{\pgfqpoint{0.480911in}{0.871199in}}%
\pgfpathlineto{\pgfqpoint{0.481507in}{0.871641in}}%
\pgfpathlineto{\pgfqpoint{0.484487in}{0.871678in}}%
\pgfpathlineto{\pgfqpoint{0.486274in}{0.870395in}}%
\pgfpathlineto{\pgfqpoint{0.488062in}{0.871476in}}%
\pgfpathlineto{\pgfqpoint{0.489254in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{0.491041in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{0.494616in}{0.869454in}}%
\pgfpathlineto{\pgfqpoint{0.496404in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{0.498192in}{0.869037in}}%
\pgfpathlineto{\pgfqpoint{0.498788in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{0.499383in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{0.500575in}{0.868185in}}%
\pgfpathlineto{\pgfqpoint{0.505938in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{0.865560in}}%
\pgfpathlineto{\pgfqpoint{0.511301in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{0.512493in}{0.864957in}}%
\pgfpathlineto{\pgfqpoint{0.514280in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{0.515472in}{0.866023in}}%
\pgfpathlineto{\pgfqpoint{0.516664in}{0.867160in}}%
\pgfpathlineto{\pgfqpoint{0.520239in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{0.521431in}{0.867779in}}%
\pgfpathlineto{\pgfqpoint{0.523814in}{0.866751in}}%
\pgfpathlineto{\pgfqpoint{0.525006in}{0.866326in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{0.527985in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.867366in}}%
\pgfpathlineto{\pgfqpoint{0.534540in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{0.541094in}{0.862257in}}%
\pgfpathlineto{\pgfqpoint{0.542882in}{0.863262in}}%
\pgfpathlineto{\pgfqpoint{0.544670in}{0.860914in}}%
\pgfpathlineto{\pgfqpoint{0.545265in}{0.862429in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.862829in}}%
\pgfpathlineto{\pgfqpoint{0.548841in}{0.864532in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{0.550032in}{0.864678in}}%
\pgfpathlineto{\pgfqpoint{0.553608in}{0.864782in}}%
\pgfpathlineto{\pgfqpoint{0.554799in}{0.864231in}}%
\pgfpathlineto{\pgfqpoint{0.555395in}{0.866079in}}%
\pgfpathlineto{\pgfqpoint{0.555991in}{0.865840in}}%
\pgfpathlineto{\pgfqpoint{0.558971in}{0.866638in}}%
\pgfpathlineto{\pgfqpoint{0.560162in}{0.864567in}}%
\pgfpathlineto{\pgfqpoint{0.560758in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{0.564333in}{0.863382in}}%
\pgfpathlineto{\pgfqpoint{0.564929in}{0.864541in}}%
\pgfpathlineto{\pgfqpoint{0.565525in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{0.567909in}{0.865941in}}%
\pgfpathlineto{\pgfqpoint{0.568504in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{0.573271in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{0.578038in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{0.579826in}{0.856716in}}%
\pgfpathlineto{\pgfqpoint{0.582805in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{0.583997in}{0.853170in}}%
\pgfpathlineto{\pgfqpoint{0.585785in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{0.589360in}{0.852431in}}%
\pgfpathlineto{\pgfqpoint{0.594723in}{0.854804in}}%
\pgfpathlineto{\pgfqpoint{0.595915in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{0.597702in}{0.855981in}}%
\pgfpathlineto{\pgfqpoint{0.603065in}{0.856578in}}%
\pgfpathlineto{\pgfqpoint{0.606640in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{0.855468in}}%
\pgfpathlineto{\pgfqpoint{0.610215in}{0.855154in}}%
\pgfpathlineto{\pgfqpoint{0.611407in}{0.854942in}}%
\pgfpathlineto{\pgfqpoint{0.614982in}{0.854003in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.855006in}}%
\pgfpathlineto{\pgfqpoint{0.618558in}{0.854265in}}%
\pgfpathlineto{\pgfqpoint{0.621537in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.622133in}{0.852529in}}%
\pgfpathlineto{\pgfqpoint{0.622729in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{0.629283in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{0.629879in}{0.851059in}}%
\pgfpathlineto{\pgfqpoint{0.630475in}{0.851993in}}%
\pgfpathlineto{\pgfqpoint{0.633454in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{0.635242in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{0.637625in}{0.851798in}}%
\pgfpathlineto{\pgfqpoint{0.638221in}{0.852321in}}%
\pgfpathlineto{\pgfqpoint{0.640009in}{0.851377in}}%
\pgfpathlineto{\pgfqpoint{0.644180in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{0.645372in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{0.646564in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{0.651331in}{0.848802in}}%
\pgfpathlineto{\pgfqpoint{0.652522in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{0.654906in}{0.846466in}}%
\pgfpathlineto{\pgfqpoint{0.657289in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{0.660269in}{0.843723in}}%
\pgfpathlineto{\pgfqpoint{0.662056in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{0.662652in}{0.843755in}}%
\pgfpathlineto{\pgfqpoint{0.664440in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{0.666227in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{0.668015in}{0.839534in}}%
\pgfpathlineto{\pgfqpoint{0.675761in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{0.676953in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{0.684699in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.687679in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{0.689466in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{0.690062in}{0.835750in}}%
\pgfpathlineto{\pgfqpoint{0.691254in}{0.834658in}}%
\pgfpathlineto{\pgfqpoint{0.692446in}{0.835435in}}%
\pgfpathlineto{\pgfqpoint{0.693637in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{0.694233in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{0.694829in}{0.834910in}}%
\pgfpathlineto{\pgfqpoint{0.696021in}{0.834015in}}%
\pgfpathlineto{\pgfqpoint{0.696617in}{0.834638in}}%
\pgfpathlineto{\pgfqpoint{0.697808in}{0.834995in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{0.699596in}{0.834407in}}%
\pgfpathlineto{\pgfqpoint{0.700192in}{0.835186in}}%
\pgfpathlineto{\pgfqpoint{0.703171in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{0.705555in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{0.714493in}{0.834581in}}%
\pgfpathlineto{\pgfqpoint{0.715685in}{0.834994in}}%
\pgfpathlineto{\pgfqpoint{0.717472in}{0.834390in}}%
\pgfpathlineto{\pgfqpoint{0.721047in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{0.723431in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.725219in}{0.832252in}}%
\pgfpathlineto{\pgfqpoint{0.727006in}{0.831190in}}%
\pgfpathlineto{\pgfqpoint{0.729390in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{0.731177in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{0.735944in}{0.827806in}}%
\pgfpathlineto{\pgfqpoint{0.737136in}{0.827864in}}%
\pgfpathlineto{\pgfqpoint{0.740711in}{0.825929in}}%
\pgfpathlineto{\pgfqpoint{0.746074in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{0.747266in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{0.751437in}{0.823094in}}%
\pgfpathlineto{\pgfqpoint{0.752629in}{0.824080in}}%
\pgfpathlineto{\pgfqpoint{0.753224in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{0.755012in}{0.824653in}}%
\pgfpathlineto{\pgfqpoint{0.756204in}{0.824378in}}%
\pgfpathlineto{\pgfqpoint{0.757991in}{0.826085in}}%
\pgfpathlineto{\pgfqpoint{0.760375in}{0.824754in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{0.762163in}{0.823718in}}%
\pgfpathlineto{\pgfqpoint{0.762758in}{0.824173in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{0.824101in}}%
\pgfpathlineto{\pgfqpoint{0.768717in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{0.769909in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{0.772292in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{0.773484in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{0.775272in}{0.817336in}}%
\pgfpathlineto{\pgfqpoint{0.775868in}{0.818095in}}%
\pgfpathlineto{\pgfqpoint{0.776463in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{0.778847in}{0.816257in}}%
\pgfpathlineto{\pgfqpoint{0.780635in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{0.815097in}}%
\pgfpathlineto{\pgfqpoint{0.784806in}{0.815709in}}%
\pgfpathlineto{\pgfqpoint{0.785997in}{0.813816in}}%
\pgfpathlineto{\pgfqpoint{0.787785in}{0.814972in}}%
\pgfpathlineto{\pgfqpoint{0.789573in}{0.813427in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{0.812981in}}%
\pgfpathlineto{\pgfqpoint{0.794340in}{0.811815in}}%
\pgfpathlineto{\pgfqpoint{0.798511in}{0.812509in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{0.810331in}}%
\pgfpathlineto{\pgfqpoint{0.801490in}{0.810982in}}%
\pgfpathlineto{\pgfqpoint{0.809236in}{0.807385in}}%
\pgfpathlineto{\pgfqpoint{0.811024in}{0.808110in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{0.813407in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{0.815791in}{0.807307in}}%
\pgfpathlineto{\pgfqpoint{0.816983in}{0.806896in}}%
\pgfpathlineto{\pgfqpoint{0.818174in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{0.819366in}{0.805951in}}%
\pgfpathlineto{\pgfqpoint{0.821154in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{0.822345in}{0.805768in}}%
\pgfpathlineto{\pgfqpoint{0.825325in}{0.803602in}}%
\pgfpathlineto{\pgfqpoint{0.826517in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{0.801982in}}%
\pgfpathlineto{\pgfqpoint{0.833071in}{0.805045in}}%
\pgfpathlineto{\pgfqpoint{0.835455in}{0.804758in}}%
\pgfpathlineto{\pgfqpoint{0.838434in}{0.804165in}}%
\pgfpathlineto{\pgfqpoint{0.839030in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{0.839626in}{0.804204in}}%
\pgfpathlineto{\pgfqpoint{0.842009in}{0.803825in}}%
\pgfpathlineto{\pgfqpoint{0.842605in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{0.843201in}{0.803769in}}%
\pgfpathlineto{\pgfqpoint{0.845584in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{0.846180in}{0.803414in}}%
\pgfpathlineto{\pgfqpoint{0.846776in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.848564in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{0.850351in}{0.801126in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{0.856310in}{0.802126in}}%
\pgfpathlineto{\pgfqpoint{0.857502in}{0.803505in}}%
\pgfpathlineto{\pgfqpoint{0.859289in}{0.802796in}}%
\pgfpathlineto{\pgfqpoint{0.861673in}{0.805680in}}%
\pgfpathlineto{\pgfqpoint{0.862865in}{0.805389in}}%
\pgfpathlineto{\pgfqpoint{0.865844in}{0.803588in}}%
\pgfpathlineto{\pgfqpoint{0.870611in}{0.808382in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.874782in}{0.807717in}}%
\pgfpathlineto{\pgfqpoint{0.875974in}{0.804846in}}%
\pgfpathlineto{\pgfqpoint{0.876570in}{0.805311in}}%
\pgfpathlineto{\pgfqpoint{0.878953in}{0.804976in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{0.801555in}}%
\pgfpathlineto{\pgfqpoint{0.882528in}{0.803009in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{0.886104in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{0.800042in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{0.894446in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{0.901596in}{0.795837in}}%
\pgfpathlineto{\pgfqpoint{0.902192in}{0.795791in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{0.905172in}{0.794829in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{0.793422in}}%
\pgfpathlineto{\pgfqpoint{0.906959in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{0.793403in}}%
\pgfpathlineto{\pgfqpoint{0.910534in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{0.914110in}{0.792903in}}%
\pgfpathlineto{\pgfqpoint{0.916493in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{0.918877in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{0.920068in}{0.793513in}}%
\pgfpathlineto{\pgfqpoint{0.921260in}{0.790586in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{0.923644in}{0.793799in}}%
\pgfpathlineto{\pgfqpoint{0.927815in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{0.929602in}{0.796204in}}%
\pgfpathlineto{\pgfqpoint{0.931390in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{0.937944in}{0.790385in}}%
\pgfpathlineto{\pgfqpoint{0.940328in}{0.791260in}}%
\pgfpathlineto{\pgfqpoint{0.942711in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{0.943903in}{0.791542in}}%
\pgfpathlineto{\pgfqpoint{0.945691in}{0.792627in}}%
\pgfpathlineto{\pgfqpoint{0.947478in}{0.791448in}}%
\pgfpathlineto{\pgfqpoint{0.949266in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{0.950458in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{0.952841in}{0.792543in}}%
\pgfpathlineto{\pgfqpoint{0.953437in}{0.792472in}}%
\pgfpathlineto{\pgfqpoint{0.954033in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{0.954629in}{0.791305in}}%
\pgfpathlineto{\pgfqpoint{0.957608in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{0.789905in}}%
\pgfpathlineto{\pgfqpoint{0.959992in}{0.790149in}}%
\pgfpathlineto{\pgfqpoint{0.964759in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{0.966546in}{0.786782in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{0.785336in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{0.973697in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{0.974888in}{0.781099in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{0.779649in}}%
\pgfpathlineto{\pgfqpoint{0.976080in}{0.780097in}}%
\pgfpathlineto{\pgfqpoint{0.978464in}{0.781242in}}%
\pgfpathlineto{\pgfqpoint{0.981443in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.982039in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{0.982635in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{0.985614in}{0.778838in}}%
\pgfpathlineto{\pgfqpoint{0.987402in}{0.778348in}}%
\pgfpathlineto{\pgfqpoint{0.989785in}{0.778825in}}%
\pgfpathlineto{\pgfqpoint{0.990977in}{0.780091in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.779367in}}%
\pgfpathlineto{\pgfqpoint{0.995744in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{1.000511in}{0.778143in}}%
\pgfpathlineto{\pgfqpoint{1.003490in}{0.779145in}}%
\pgfpathlineto{\pgfqpoint{1.005278in}{0.778048in}}%
\pgfpathlineto{\pgfqpoint{1.005874in}{0.779022in}}%
\pgfpathlineto{\pgfqpoint{1.006470in}{0.778370in}}%
\pgfpathlineto{\pgfqpoint{1.007065in}{0.777669in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{0.778725in}}%
\pgfpathlineto{\pgfqpoint{1.008257in}{0.777776in}}%
\pgfpathlineto{\pgfqpoint{1.015408in}{0.774888in}}%
\pgfpathlineto{\pgfqpoint{1.016599in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{1.017791in}{0.775396in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.774980in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{0.772959in}}%
\pgfpathlineto{\pgfqpoint{1.023750in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{1.024346in}{0.771856in}}%
\pgfpathlineto{\pgfqpoint{1.024942in}{0.772421in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.773963in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{0.772392in}}%
\pgfpathlineto{\pgfqpoint{1.035071in}{0.773373in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{0.773972in}}%
\pgfpathlineto{\pgfqpoint{1.039838in}{0.772907in}}%
\pgfpathlineto{\pgfqpoint{1.042222in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{1.042818in}{0.773652in}}%
\pgfpathlineto{\pgfqpoint{1.045201in}{0.769888in}}%
\pgfpathlineto{\pgfqpoint{1.046393in}{0.769866in}}%
\pgfpathlineto{\pgfqpoint{1.046989in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{1.047585in}{0.770872in}}%
\pgfpathlineto{\pgfqpoint{1.049372in}{0.770971in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{0.769388in}}%
\pgfpathlineto{\pgfqpoint{1.051756in}{0.770746in}}%
\pgfpathlineto{\pgfqpoint{1.052352in}{0.770108in}}%
\pgfpathlineto{\pgfqpoint{1.054735in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{1.055927in}{0.770764in}}%
\pgfpathlineto{\pgfqpoint{1.056523in}{0.769300in}}%
\pgfpathlineto{\pgfqpoint{1.057119in}{0.769676in}}%
\pgfpathlineto{\pgfqpoint{1.061886in}{0.770850in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.769173in}}%
\pgfpathlineto{\pgfqpoint{1.063077in}{0.769684in}}%
\pgfpathlineto{\pgfqpoint{1.064865in}{0.770224in}}%
\pgfpathlineto{\pgfqpoint{1.066057in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{1.067248in}{0.769676in}}%
\pgfpathlineto{\pgfqpoint{1.069632in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{1.070824in}{0.767810in}}%
\pgfpathlineto{\pgfqpoint{1.072611in}{0.767398in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.076782in}{0.769258in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{1.089892in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{1.091679in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{1.093467in}{0.767263in}}%
\pgfpathlineto{\pgfqpoint{1.101213in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{1.103597in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{1.106576in}{0.761368in}}%
\pgfpathlineto{\pgfqpoint{1.108364in}{0.759555in}}%
\pgfpathlineto{\pgfqpoint{1.109555in}{0.761250in}}%
\pgfpathlineto{\pgfqpoint{1.110747in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{1.111343in}{0.762474in}}%
\pgfpathlineto{\pgfqpoint{1.111939in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{0.761194in}}%
\pgfpathlineto{\pgfqpoint{1.115514in}{0.762194in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{0.759870in}}%
\pgfpathlineto{\pgfqpoint{1.122069in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.125644in}{0.754662in}}%
\pgfpathlineto{\pgfqpoint{1.126240in}{0.755146in}}%
\pgfpathlineto{\pgfqpoint{1.128027in}{0.755181in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{0.754580in}}%
\pgfpathlineto{\pgfqpoint{1.129219in}{0.755529in}}%
\pgfpathlineto{\pgfqpoint{1.133390in}{0.756696in}}%
\pgfpathlineto{\pgfqpoint{1.139349in}{0.755898in}}%
\pgfpathlineto{\pgfqpoint{1.143520in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.144712in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{0.747464in}}%
\pgfpathlineto{\pgfqpoint{1.153650in}{0.748274in}}%
\pgfpathlineto{\pgfqpoint{1.156629in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{1.159013in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{1.160800in}{0.750474in}}%
\pgfpathlineto{\pgfqpoint{1.163184in}{0.747735in}}%
\pgfpathlineto{\pgfqpoint{1.164971in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.744171in}}%
\pgfpathlineto{\pgfqpoint{1.170930in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{1.173909in}{0.745926in}}%
\pgfpathlineto{\pgfqpoint{1.175101in}{0.746509in}}%
\pgfpathlineto{\pgfqpoint{1.178676in}{0.745925in}}%
\pgfpathlineto{\pgfqpoint{1.180464in}{0.744777in}}%
\pgfpathlineto{\pgfqpoint{1.182252in}{0.743974in}}%
\pgfpathlineto{\pgfqpoint{1.188806in}{0.741761in}}%
\pgfpathlineto{\pgfqpoint{1.190594in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{1.191190in}{0.742410in}}%
\pgfpathlineto{\pgfqpoint{1.191785in}{0.742966in}}%
\pgfpathlineto{\pgfqpoint{1.192977in}{0.744001in}}%
\pgfpathlineto{\pgfqpoint{1.195361in}{0.741804in}}%
\pgfpathlineto{\pgfqpoint{1.197148in}{0.743250in}}%
\pgfpathlineto{\pgfqpoint{1.203703in}{0.741848in}}%
\pgfpathlineto{\pgfqpoint{1.205491in}{0.744299in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{1.213237in}{0.742944in}}%
\pgfpathlineto{\pgfqpoint{1.220983in}{0.742721in}}%
\pgfpathlineto{\pgfqpoint{1.221579in}{0.743563in}}%
\pgfpathlineto{\pgfqpoint{1.222771in}{0.741682in}}%
\pgfpathlineto{\pgfqpoint{1.223963in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{1.225154in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{1.226942in}{0.738417in}}%
\pgfpathlineto{\pgfqpoint{1.229325in}{0.741549in}}%
\pgfpathlineto{\pgfqpoint{1.235880in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{1.244222in}{0.737454in}}%
\pgfpathlineto{\pgfqpoint{1.245414in}{0.737157in}}%
\pgfpathlineto{\pgfqpoint{1.247797in}{0.740039in}}%
\pgfpathlineto{\pgfqpoint{1.248393in}{0.738527in}}%
\pgfpathlineto{\pgfqpoint{1.248989in}{0.739098in}}%
\pgfpathlineto{\pgfqpoint{1.251373in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{1.255544in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{1.256735in}{0.736422in}}%
\pgfpathlineto{\pgfqpoint{1.258523in}{0.737421in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.737935in}}%
\pgfpathlineto{\pgfqpoint{1.263290in}{0.737635in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{0.739370in}}%
\pgfpathlineto{\pgfqpoint{1.270440in}{0.735498in}}%
\pgfpathlineto{\pgfqpoint{1.274612in}{0.736315in}}%
\pgfpathlineto{\pgfqpoint{1.275803in}{0.735444in}}%
\pgfpathlineto{\pgfqpoint{1.276399in}{0.736555in}}%
\pgfpathlineto{\pgfqpoint{1.278187in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.279379in}{0.734830in}}%
\pgfpathlineto{\pgfqpoint{1.279974in}{0.735422in}}%
\pgfpathlineto{\pgfqpoint{1.282358in}{0.736321in}}%
\pgfpathlineto{\pgfqpoint{1.284145in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{1.284741in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.285337in}{0.736025in}}%
\pgfpathlineto{\pgfqpoint{1.285933in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{1.294275in}{0.730495in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{1.299042in}{0.728946in}}%
\pgfpathlineto{\pgfqpoint{1.299638in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{1.300234in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.302022in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{1.303809in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{1.305597in}{0.726445in}}%
\pgfpathlineto{\pgfqpoint{1.309768in}{0.724712in}}%
\pgfpathlineto{\pgfqpoint{1.314535in}{0.721926in}}%
\pgfpathlineto{\pgfqpoint{1.316323in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{1.325261in}{0.717783in}}%
\pgfpathlineto{\pgfqpoint{1.326452in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{1.327644in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{1.333007in}{0.716469in}}%
\pgfpathlineto{\pgfqpoint{1.335986in}{0.715120in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{1.344924in}{0.711069in}}%
\pgfpathlineto{\pgfqpoint{1.348500in}{0.715133in}}%
\pgfpathlineto{\pgfqpoint{1.352075in}{0.713669in}}%
\pgfpathlineto{\pgfqpoint{1.353267in}{0.715680in}}%
\pgfpathlineto{\pgfqpoint{1.355650in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.356246in}{0.713797in}}%
\pgfpathlineto{\pgfqpoint{1.358629in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{1.362205in}{0.707635in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{0.708979in}}%
\pgfpathlineto{\pgfqpoint{1.363396in}{0.708445in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{0.708384in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{0.706954in}}%
\pgfpathlineto{\pgfqpoint{1.368759in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{0.706512in}}%
\pgfpathlineto{\pgfqpoint{1.372334in}{0.706148in}}%
\pgfpathlineto{\pgfqpoint{1.374122in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{1.375314in}{0.705202in}}%
\pgfpathlineto{\pgfqpoint{1.378889in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{1.380081in}{0.702068in}}%
\pgfpathlineto{\pgfqpoint{1.380677in}{0.701420in}}%
\pgfpathlineto{\pgfqpoint{1.381272in}{0.701970in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{0.700409in}}%
\pgfpathlineto{\pgfqpoint{1.395573in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{1.397957in}{0.699032in}}%
\pgfpathlineto{\pgfqpoint{1.399744in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{1.400936in}{0.699379in}}%
\pgfpathlineto{\pgfqpoint{1.402128in}{0.699348in}}%
\pgfpathlineto{\pgfqpoint{1.403916in}{0.699974in}}%
\pgfpathlineto{\pgfqpoint{1.405107in}{0.701009in}}%
\pgfpathlineto{\pgfqpoint{1.409874in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{1.414641in}{0.698730in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{0.697422in}}%
\pgfpathlineto{\pgfqpoint{1.415833in}{0.697957in}}%
\pgfpathlineto{\pgfqpoint{1.418216in}{0.697898in}}%
\pgfpathlineto{\pgfqpoint{1.418812in}{0.697143in}}%
\pgfpathlineto{\pgfqpoint{1.419408in}{0.697737in}}%
\pgfpathlineto{\pgfqpoint{1.420600in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{1.424771in}{0.699189in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.698100in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.699249in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{0.699916in}}%
\pgfpathlineto{\pgfqpoint{1.427155in}{0.699301in}}%
\pgfpathlineto{\pgfqpoint{1.428942in}{0.700648in}}%
\pgfpathlineto{\pgfqpoint{1.430730in}{0.697326in}}%
\pgfpathlineto{\pgfqpoint{1.436688in}{0.697705in}}%
\pgfpathlineto{\pgfqpoint{1.439072in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{0.697040in}}%
\pgfpathlineto{\pgfqpoint{1.442647in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{1.443839in}{0.697092in}}%
\pgfpathlineto{\pgfqpoint{1.445627in}{0.697779in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{0.696480in}}%
\pgfpathlineto{\pgfqpoint{1.450393in}{0.693579in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.691236in}}%
\pgfpathlineto{\pgfqpoint{1.460523in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{1.462907in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{1.464099in}{0.691213in}}%
\pgfpathlineto{\pgfqpoint{1.465886in}{0.691426in}}%
\pgfpathlineto{\pgfqpoint{1.467674in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{1.470057in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{1.471845in}{0.688234in}}%
\pgfpathlineto{\pgfqpoint{1.473037in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{1.474228in}{0.690531in}}%
\pgfpathlineto{\pgfqpoint{1.474824in}{0.689797in}}%
\pgfpathlineto{\pgfqpoint{1.481975in}{0.687637in}}%
\pgfpathlineto{\pgfqpoint{1.490913in}{0.683901in}}%
\pgfpathlineto{\pgfqpoint{1.493892in}{0.680824in}}%
\pgfpathlineto{\pgfqpoint{1.495084in}{0.679699in}}%
\pgfpathlineto{\pgfqpoint{1.496276in}{0.681383in}}%
\pgfpathlineto{\pgfqpoint{1.496871in}{0.680957in}}%
\pgfpathlineto{\pgfqpoint{1.498063in}{0.681107in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{1.500447in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{1.501638in}{0.680321in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{0.677794in}}%
\pgfpathlineto{\pgfqpoint{1.504618in}{0.679791in}}%
\pgfpathlineto{\pgfqpoint{1.505214in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{1.505809in}{0.679486in}}%
\pgfpathlineto{\pgfqpoint{1.507597in}{0.680873in}}%
\pgfpathlineto{\pgfqpoint{1.509981in}{0.679144in}}%
\pgfpathlineto{\pgfqpoint{1.511768in}{0.680096in}}%
\pgfpathlineto{\pgfqpoint{1.517727in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{1.518323in}{0.672809in}}%
\pgfpathlineto{\pgfqpoint{1.520110in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{1.523090in}{0.670930in}}%
\pgfpathlineto{\pgfqpoint{1.524281in}{0.671322in}}%
\pgfpathlineto{\pgfqpoint{1.525473in}{0.671390in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{0.671983in}}%
\pgfpathlineto{\pgfqpoint{1.527857in}{0.668960in}}%
\pgfpathlineto{\pgfqpoint{1.528453in}{0.669295in}}%
\pgfpathlineto{\pgfqpoint{1.531432in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{1.534411in}{0.666856in}}%
\pgfpathlineto{\pgfqpoint{1.540966in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{1.542753in}{0.666007in}}%
\pgfpathlineto{\pgfqpoint{1.543945in}{0.665922in}}%
\pgfpathlineto{\pgfqpoint{1.546329in}{0.663951in}}%
\pgfpathlineto{\pgfqpoint{1.551096in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{1.554671in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{1.557054in}{0.663080in}}%
\pgfpathlineto{\pgfqpoint{1.558246in}{0.664456in}}%
\pgfpathlineto{\pgfqpoint{1.558842in}{0.663477in}}%
\pgfpathlineto{\pgfqpoint{1.560034in}{0.664190in}}%
\pgfpathlineto{\pgfqpoint{1.561225in}{0.664977in}}%
\pgfpathlineto{\pgfqpoint{1.562417in}{0.664338in}}%
\pgfpathlineto{\pgfqpoint{1.566588in}{0.666876in}}%
\pgfpathlineto{\pgfqpoint{1.568376in}{0.667192in}}%
\pgfpathlineto{\pgfqpoint{1.570164in}{0.666611in}}%
\pgfpathlineto{\pgfqpoint{1.574335in}{0.666920in}}%
\pgfpathlineto{\pgfqpoint{1.575526in}{0.667545in}}%
\pgfpathlineto{\pgfqpoint{1.585060in}{0.668253in}}%
\pgfpathlineto{\pgfqpoint{1.588636in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{0.666260in}}%
\pgfpathlineto{\pgfqpoint{1.595786in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{0.664404in}}%
\pgfpathlineto{\pgfqpoint{1.597574in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{1.599957in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{1.601149in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{1.601745in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{1.603532in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{1.604724in}{0.664260in}}%
\pgfpathlineto{\pgfqpoint{1.608299in}{0.661564in}}%
\pgfpathlineto{\pgfqpoint{1.609491in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{1.610087in}{0.662247in}}%
\pgfpathlineto{\pgfqpoint{1.612470in}{0.664462in}}%
\pgfpathlineto{\pgfqpoint{1.613066in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{1.613662in}{0.663937in}}%
\pgfpathlineto{\pgfqpoint{1.614854in}{0.662902in}}%
\pgfpathlineto{\pgfqpoint{1.616641in}{0.664011in}}%
\pgfpathlineto{\pgfqpoint{1.618429in}{0.663517in}}%
\pgfpathlineto{\pgfqpoint{1.622004in}{0.661850in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{1.624388in}{0.659420in}}%
\pgfpathlineto{\pgfqpoint{1.625580in}{0.660468in}}%
\pgfpathlineto{\pgfqpoint{1.626771in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{1.628559in}{0.659578in}}%
\pgfpathlineto{\pgfqpoint{1.633326in}{0.656843in}}%
\pgfpathlineto{\pgfqpoint{1.635113in}{0.659254in}}%
\pgfpathlineto{\pgfqpoint{1.636305in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{1.636901in}{0.658905in}}%
\pgfpathlineto{\pgfqpoint{1.637497in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{1.640476in}{0.661633in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{0.661258in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{0.663964in}}%
\pgfpathlineto{\pgfqpoint{1.645839in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{1.648223in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{0.662271in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{0.662531in}}%
\pgfpathlineto{\pgfqpoint{1.658948in}{0.662557in}}%
\pgfpathlineto{\pgfqpoint{1.660736in}{0.661711in}}%
\pgfpathlineto{\pgfqpoint{1.663119in}{0.661697in}}%
\pgfpathlineto{\pgfqpoint{1.665503in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{1.667291in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{1.669674in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{1.670866in}{0.661602in}}%
\pgfpathlineto{\pgfqpoint{1.673249in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{1.674441in}{0.663282in}}%
\pgfpathlineto{\pgfqpoint{1.676824in}{0.661125in}}%
\pgfpathlineto{\pgfqpoint{1.677420in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{1.678016in}{0.661103in}}%
\pgfpathlineto{\pgfqpoint{1.678612in}{0.661735in}}%
\pgfpathlineto{\pgfqpoint{1.680996in}{0.664094in}}%
\pgfpathlineto{\pgfqpoint{1.682783in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{1.684571in}{0.660550in}}%
\pgfpathlineto{\pgfqpoint{1.686954in}{0.659457in}}%
\pgfpathlineto{\pgfqpoint{1.689338in}{0.658442in}}%
\pgfpathlineto{\pgfqpoint{1.691125in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{1.692913in}{0.657114in}}%
\pgfpathlineto{\pgfqpoint{1.694701in}{0.654537in}}%
\pgfpathlineto{\pgfqpoint{1.696488in}{0.654959in}}%
\pgfpathlineto{\pgfqpoint{1.697680in}{0.655984in}}%
\pgfpathlineto{\pgfqpoint{1.700659in}{0.655277in}}%
\pgfpathlineto{\pgfqpoint{1.703639in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{1.713768in}{0.653740in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{0.653048in}}%
\pgfpathlineto{\pgfqpoint{1.717940in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.720323in}{0.654587in}}%
\pgfpathlineto{\pgfqpoint{1.720919in}{0.653408in}}%
\pgfpathlineto{\pgfqpoint{1.721515in}{0.653814in}}%
\pgfpathlineto{\pgfqpoint{1.731049in}{0.651015in}}%
\pgfpathlineto{\pgfqpoint{1.732836in}{0.651472in}}%
\pgfpathlineto{\pgfqpoint{1.738795in}{0.646776in}}%
\pgfpathlineto{\pgfqpoint{1.741774in}{0.649173in}}%
\pgfpathlineto{\pgfqpoint{1.747137in}{0.648393in}}%
\pgfpathlineto{\pgfqpoint{1.750117in}{0.644121in}}%
\pgfpathlineto{\pgfqpoint{1.752500in}{0.643983in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{0.641729in}}%
\pgfpathlineto{\pgfqpoint{1.762034in}{0.643125in}}%
\pgfpathlineto{\pgfqpoint{1.776335in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.641430in}}%
\pgfpathlineto{\pgfqpoint{1.780506in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{1.784677in}{0.638936in}}%
\pgfpathlineto{\pgfqpoint{1.785869in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{1.790040in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{1.794211in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{1.795999in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{1.797786in}{0.633829in}}%
\pgfpathlineto{\pgfqpoint{1.798978in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{1.799574in}{0.633520in}}%
\pgfpathlineto{\pgfqpoint{1.800170in}{0.632648in}}%
\pgfpathlineto{\pgfqpoint{1.803745in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{0.631088in}}%
\pgfpathlineto{\pgfqpoint{1.814471in}{0.630313in}}%
\pgfpathlineto{\pgfqpoint{1.815067in}{0.629595in}}%
\pgfpathlineto{\pgfqpoint{1.816258in}{0.630438in}}%
\pgfpathlineto{\pgfqpoint{1.819238in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{1.821621in}{0.628647in}}%
\pgfpathlineto{\pgfqpoint{1.824600in}{0.628300in}}%
\pgfpathlineto{\pgfqpoint{1.828176in}{0.626698in}}%
\pgfpathlineto{\pgfqpoint{1.829963in}{0.627777in}}%
\pgfpathlineto{\pgfqpoint{1.832347in}{0.625693in}}%
\pgfpathlineto{\pgfqpoint{1.832943in}{0.626567in}}%
\pgfpathlineto{\pgfqpoint{1.835326in}{0.624004in}}%
\pgfpathlineto{\pgfqpoint{1.837114in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{1.838901in}{0.625184in}}%
\pgfpathlineto{\pgfqpoint{1.848435in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{1.849031in}{0.624466in}}%
\pgfpathlineto{\pgfqpoint{1.849627in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{1.853202in}{0.623789in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{0.625795in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{0.624946in}}%
\pgfpathlineto{\pgfqpoint{1.862736in}{0.625497in}}%
\pgfpathlineto{\pgfqpoint{1.863332in}{0.624715in}}%
\pgfpathlineto{\pgfqpoint{1.865120in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{1.871674in}{0.622773in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{1.874058in}{0.622704in}}%
\pgfpathlineto{\pgfqpoint{1.874654in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{1.876441in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{1.878825in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{1.880016in}{0.620775in}}%
\pgfpathlineto{\pgfqpoint{1.884188in}{0.621059in}}%
\pgfpathlineto{\pgfqpoint{1.884783in}{0.620459in}}%
\pgfpathlineto{\pgfqpoint{1.886571in}{0.621747in}}%
\pgfpathlineto{\pgfqpoint{1.887763in}{0.619861in}}%
\pgfpathlineto{\pgfqpoint{1.888359in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{1.891338in}{0.619530in}}%
\pgfpathlineto{\pgfqpoint{1.893721in}{0.619754in}}%
\pgfpathlineto{\pgfqpoint{1.895509in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{1.899680in}{0.619921in}}%
\pgfpathlineto{\pgfqpoint{1.901468in}{0.619258in}}%
\pgfpathlineto{\pgfqpoint{1.902064in}{0.619955in}}%
\pgfpathlineto{\pgfqpoint{1.902660in}{0.619147in}}%
\pgfpathlineto{\pgfqpoint{1.905639in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{1.906831in}{0.619176in}}%
\pgfpathlineto{\pgfqpoint{1.907427in}{0.619544in}}%
\pgfpathlineto{\pgfqpoint{1.909214in}{0.618814in}}%
\pgfpathlineto{\pgfqpoint{1.911002in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{1.912193in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{1.913385in}{0.617803in}}%
\pgfpathlineto{\pgfqpoint{1.914577in}{0.618034in}}%
\pgfpathlineto{\pgfqpoint{1.916960in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{1.918152in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{1.919344in}{0.617449in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{1.920536in}{0.618066in}}%
\pgfpathlineto{\pgfqpoint{1.922323in}{0.618208in}}%
\pgfpathlineto{\pgfqpoint{1.927686in}{0.614772in}}%
\pgfpathlineto{\pgfqpoint{1.930665in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{1.936028in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{1.936624in}{0.617413in}}%
\pgfpathlineto{\pgfqpoint{1.937220in}{0.616256in}}%
\pgfpathlineto{\pgfqpoint{1.941987in}{0.616330in}}%
\pgfpathlineto{\pgfqpoint{1.944966in}{0.615020in}}%
\pgfpathlineto{\pgfqpoint{1.951521in}{0.616842in}}%
\pgfpathlineto{\pgfqpoint{1.957480in}{0.615274in}}%
\pgfpathlineto{\pgfqpoint{1.960459in}{0.615772in}}%
\pgfpathlineto{\pgfqpoint{1.964034in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{1.965226in}{0.614774in}}%
\pgfpathlineto{\pgfqpoint{1.967609in}{0.613864in}}%
\pgfpathlineto{\pgfqpoint{1.971185in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{1.973568in}{0.610933in}}%
\pgfpathlineto{\pgfqpoint{1.974164in}{0.611576in}}%
\pgfpathlineto{\pgfqpoint{1.974760in}{0.610784in}}%
\pgfpathlineto{\pgfqpoint{1.975952in}{0.610501in}}%
\pgfpathlineto{\pgfqpoint{1.977143in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{1.978335in}{0.612587in}}%
\pgfpathlineto{\pgfqpoint{1.979527in}{0.611661in}}%
\pgfpathlineto{\pgfqpoint{1.980719in}{0.613034in}}%
\pgfpathlineto{\pgfqpoint{1.981315in}{0.612627in}}%
\pgfpathlineto{\pgfqpoint{1.981910in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{1.982506in}{0.612273in}}%
\pgfpathlineto{\pgfqpoint{1.984294in}{0.612745in}}%
\pgfpathlineto{\pgfqpoint{1.988465in}{0.609103in}}%
\pgfpathlineto{\pgfqpoint{1.991444in}{0.608688in}}%
\pgfpathlineto{\pgfqpoint{1.995615in}{0.611490in}}%
\pgfpathlineto{\pgfqpoint{1.998595in}{0.609473in}}%
\pgfpathlineto{\pgfqpoint{2.000382in}{0.609986in}}%
\pgfpathlineto{\pgfqpoint{2.003958in}{0.609627in}}%
\pgfpathlineto{\pgfqpoint{2.005149in}{0.610184in}}%
\pgfpathlineto{\pgfqpoint{2.006937in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{2.007533in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{2.008129in}{0.609745in}}%
\pgfpathlineto{\pgfqpoint{2.022430in}{0.603780in}}%
\pgfpathlineto{\pgfqpoint{2.023621in}{0.604775in}}%
\pgfpathlineto{\pgfqpoint{2.025409in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{2.028984in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{0.606763in}}%
\pgfpathlineto{\pgfqpoint{2.032559in}{0.606117in}}%
\pgfpathlineto{\pgfqpoint{2.033751in}{0.605486in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{0.604487in}}%
\pgfpathlineto{\pgfqpoint{2.036731in}{0.605684in}}%
\pgfpathlineto{\pgfqpoint{2.040902in}{0.606277in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.605696in}}%
\pgfpathlineto{\pgfqpoint{2.046264in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{2.051031in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{2.053415in}{0.606022in}}%
\pgfpathlineto{\pgfqpoint{2.054607in}{0.606784in}}%
\pgfpathlineto{\pgfqpoint{2.057586in}{0.605686in}}%
\pgfpathlineto{\pgfqpoint{2.059374in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{2.062949in}{0.603217in}}%
\pgfpathlineto{\pgfqpoint{2.064736in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{2.065928in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{2.066524in}{0.603201in}}%
\pgfpathlineto{\pgfqpoint{2.067120in}{0.602591in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{2.068908in}{0.600745in}}%
\pgfpathlineto{\pgfqpoint{2.070099in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.073675in}{0.601277in}}%
\pgfpathlineto{\pgfqpoint{2.075462in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{2.077250in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{2.079633in}{0.600502in}}%
\pgfpathlineto{\pgfqpoint{2.082017in}{0.598694in}}%
\pgfpathlineto{\pgfqpoint{2.089763in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{2.091551in}{0.598279in}}%
\pgfpathlineto{\pgfqpoint{2.093338in}{0.598185in}}%
\pgfpathlineto{\pgfqpoint{2.094530in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{0.596999in}}%
\pgfpathlineto{\pgfqpoint{2.102276in}{0.595634in}}%
\pgfpathlineto{\pgfqpoint{2.102872in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{2.104660in}{0.596877in}}%
\pgfpathlineto{\pgfqpoint{2.107639in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.597322in}}%
\pgfpathlineto{\pgfqpoint{2.114790in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{2.117173in}{0.596599in}}%
\pgfpathlineto{\pgfqpoint{2.118961in}{0.596599in}}%
\pgfpathlineto{\pgfqpoint{2.120152in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{2.120748in}{0.597504in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{0.597003in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{0.596463in}}%
\pgfpathlineto{\pgfqpoint{2.126707in}{0.595279in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{0.595295in}}%
\pgfpathlineto{\pgfqpoint{2.132666in}{0.593278in}}%
\pgfpathlineto{\pgfqpoint{2.133857in}{0.594610in}}%
\pgfpathlineto{\pgfqpoint{2.135049in}{0.594146in}}%
\pgfpathlineto{\pgfqpoint{2.136837in}{0.596022in}}%
\pgfpathlineto{\pgfqpoint{2.139816in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{2.142796in}{0.595245in}}%
\pgfpathlineto{\pgfqpoint{2.143987in}{0.595404in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{0.592491in}}%
\pgfpathlineto{\pgfqpoint{2.150542in}{0.592498in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{2.157096in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{2.161863in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{0.588937in}}%
\pgfpathlineto{\pgfqpoint{2.171397in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{2.174377in}{0.590043in}}%
\pgfpathlineto{\pgfqpoint{2.175568in}{0.589315in}}%
\pgfpathlineto{\pgfqpoint{2.177356in}{0.590350in}}%
\pgfpathlineto{\pgfqpoint{2.178548in}{0.590379in}}%
\pgfpathlineto{\pgfqpoint{2.179740in}{0.589371in}}%
\pgfpathlineto{\pgfqpoint{2.182123in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{2.183315in}{0.588756in}}%
\pgfpathlineto{\pgfqpoint{2.183911in}{0.587927in}}%
\pgfpathlineto{\pgfqpoint{2.194636in}{0.586446in}}%
\pgfpathlineto{\pgfqpoint{2.196424in}{0.584447in}}%
\pgfpathlineto{\pgfqpoint{2.199403in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{2.202383in}{0.583035in}}%
\pgfpathlineto{\pgfqpoint{2.202978in}{0.583580in}}%
\pgfpathlineto{\pgfqpoint{2.203574in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{0.579951in}}%
\pgfpathlineto{\pgfqpoint{2.215492in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{2.216684in}{0.581225in}}%
\pgfpathlineto{\pgfqpoint{2.219067in}{0.581813in}}%
\pgfpathlineto{\pgfqpoint{2.220855in}{0.582149in}}%
\pgfpathlineto{\pgfqpoint{2.223238in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{2.227409in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{2.236347in}{0.575624in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{0.576429in}}%
\pgfpathlineto{\pgfqpoint{2.237539in}{0.575629in}}%
\pgfpathlineto{\pgfqpoint{2.245285in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{2.247669in}{0.571668in}}%
\pgfpathlineto{\pgfqpoint{2.253032in}{0.572430in}}%
\pgfpathlineto{\pgfqpoint{2.257203in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.258394in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{2.260182in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{2.263161in}{0.570624in}}%
\pgfpathlineto{\pgfqpoint{2.265545in}{0.569432in}}%
\pgfpathlineto{\pgfqpoint{2.266141in}{0.570608in}}%
\pgfpathlineto{\pgfqpoint{2.266737in}{0.570156in}}%
\pgfpathlineto{\pgfqpoint{2.269716in}{0.570608in}}%
\pgfpathlineto{\pgfqpoint{2.272100in}{0.569775in}}%
\pgfpathlineto{\pgfqpoint{2.273291in}{0.570006in}}%
\pgfpathlineto{\pgfqpoint{2.275675in}{0.567254in}}%
\pgfpathlineto{\pgfqpoint{2.278058in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{2.278654in}{0.565830in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{0.566365in}}%
\pgfpathlineto{\pgfqpoint{2.280442in}{0.566106in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{2.284017in}{0.565365in}}%
\pgfpathlineto{\pgfqpoint{2.288784in}{0.564258in}}%
\pgfpathlineto{\pgfqpoint{2.290572in}{0.563859in}}%
\pgfpathlineto{\pgfqpoint{2.293551in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{2.303681in}{0.558853in}}%
\pgfpathlineto{\pgfqpoint{2.306064in}{0.559349in}}%
\pgfpathlineto{\pgfqpoint{2.307852in}{0.559714in}}%
\pgfpathlineto{\pgfqpoint{2.309639in}{0.559692in}}%
\pgfpathlineto{\pgfqpoint{2.310831in}{0.559297in}}%
\pgfpathlineto{\pgfqpoint{2.319173in}{0.558659in}}%
\pgfpathlineto{\pgfqpoint{2.320365in}{0.557592in}}%
\pgfpathlineto{\pgfqpoint{2.321557in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{2.322749in}{0.556525in}}%
\pgfpathlineto{\pgfqpoint{2.324536in}{0.557538in}}%
\pgfpathlineto{\pgfqpoint{2.329303in}{0.558923in}}%
\pgfpathlineto{\pgfqpoint{2.335858in}{0.554748in}}%
\pgfpathlineto{\pgfqpoint{2.337049in}{0.555076in}}%
\pgfpathlineto{\pgfqpoint{2.338241in}{0.554387in}}%
\pgfpathlineto{\pgfqpoint{2.338837in}{0.554963in}}%
\pgfpathlineto{\pgfqpoint{2.339433in}{0.554209in}}%
\pgfpathlineto{\pgfqpoint{2.340625in}{0.553496in}}%
\pgfpathlineto{\pgfqpoint{2.341816in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{0.554072in}}%
\pgfpathlineto{\pgfqpoint{2.349563in}{0.552456in}}%
\pgfpathlineto{\pgfqpoint{2.350754in}{0.551997in}}%
\pgfpathlineto{\pgfqpoint{2.352542in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{2.355521in}{0.550501in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{2.360288in}{0.549526in}}%
\pgfpathlineto{\pgfqpoint{2.360884in}{0.551297in}}%
\pgfpathlineto{\pgfqpoint{2.361480in}{0.550750in}}%
\pgfpathlineto{\pgfqpoint{2.364460in}{0.550044in}}%
\pgfpathlineto{\pgfqpoint{2.365651in}{0.551118in}}%
\pgfpathlineto{\pgfqpoint{2.372802in}{0.548165in}}%
\pgfpathlineto{\pgfqpoint{2.373993in}{0.547788in}}%
\pgfpathlineto{\pgfqpoint{2.376377in}{0.546663in}}%
\pgfpathlineto{\pgfqpoint{2.378760in}{0.547912in}}%
\pgfpathlineto{\pgfqpoint{2.379952in}{0.547112in}}%
\pgfpathlineto{\pgfqpoint{2.381144in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{2.382932in}{0.547527in}}%
\pgfpathlineto{\pgfqpoint{2.384719in}{0.548068in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{0.547672in}}%
\pgfpathlineto{\pgfqpoint{2.388294in}{0.548095in}}%
\pgfpathlineto{\pgfqpoint{2.389486in}{0.548149in}}%
\pgfpathlineto{\pgfqpoint{2.391274in}{0.547422in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{0.547816in}}%
\pgfpathlineto{\pgfqpoint{2.394253in}{0.545994in}}%
\pgfpathlineto{\pgfqpoint{2.396041in}{0.545538in}}%
\pgfpathlineto{\pgfqpoint{2.397828in}{0.545567in}}%
\pgfpathlineto{\pgfqpoint{2.401404in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{0.547483in}}%
\pgfpathlineto{\pgfqpoint{2.406766in}{0.546428in}}%
\pgfpathlineto{\pgfqpoint{2.407958in}{0.546345in}}%
\pgfpathlineto{\pgfqpoint{2.411533in}{0.545360in}}%
\pgfpathlineto{\pgfqpoint{2.413321in}{0.544542in}}%
\pgfpathlineto{\pgfqpoint{2.414513in}{0.544449in}}%
\pgfpathlineto{\pgfqpoint{2.416896in}{0.544295in}}%
\pgfpathlineto{\pgfqpoint{2.419280in}{0.543148in}}%
\pgfpathlineto{\pgfqpoint{2.424047in}{0.543787in}}%
\pgfpathlineto{\pgfqpoint{2.425834in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{2.427622in}{0.541267in}}%
\pgfpathlineto{\pgfqpoint{2.431197in}{0.539279in}}%
\pgfpathlineto{\pgfqpoint{2.440135in}{0.534888in}}%
\pgfpathlineto{\pgfqpoint{2.441923in}{0.535560in}}%
\pgfpathlineto{\pgfqpoint{2.444306in}{0.535103in}}%
\pgfpathlineto{\pgfqpoint{2.445498in}{0.534498in}}%
\pgfpathlineto{\pgfqpoint{2.447286in}{0.532893in}}%
\pgfpathlineto{\pgfqpoint{2.462778in}{0.533282in}}%
\pgfpathlineto{\pgfqpoint{2.466353in}{0.531371in}}%
\pgfpathlineto{\pgfqpoint{2.471716in}{0.530205in}}%
\pgfpathlineto{\pgfqpoint{2.477079in}{0.529608in}}%
\pgfpathlineto{\pgfqpoint{2.480654in}{0.527874in}}%
\pgfpathlineto{\pgfqpoint{2.486017in}{0.528565in}}%
\pgfpathlineto{\pgfqpoint{2.494359in}{0.525146in}}%
\pgfpathlineto{\pgfqpoint{2.496743in}{0.526506in}}%
\pgfpathlineto{\pgfqpoint{2.503297in}{0.527673in}}%
\pgfpathlineto{\pgfqpoint{2.506277in}{0.527870in}}%
\pgfpathlineto{\pgfqpoint{2.509256in}{0.529623in}}%
\pgfpathlineto{\pgfqpoint{2.510448in}{0.528315in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{0.528672in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.529449in}}%
\pgfpathlineto{\pgfqpoint{2.522961in}{0.529467in}}%
\pgfpathlineto{\pgfqpoint{2.523557in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{2.524153in}{0.528812in}}%
\pgfpathlineto{\pgfqpoint{2.525345in}{0.529445in}}%
\pgfpathlineto{\pgfqpoint{2.528324in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{2.531899in}{0.527482in}}%
\pgfpathlineto{\pgfqpoint{2.534283in}{0.526188in}}%
\pgfpathlineto{\pgfqpoint{2.536070in}{0.527559in}}%
\pgfpathlineto{\pgfqpoint{2.536666in}{0.526561in}}%
\pgfpathlineto{\pgfqpoint{2.539646in}{0.524143in}}%
\pgfpathlineto{\pgfqpoint{2.540837in}{0.524223in}}%
\pgfpathlineto{\pgfqpoint{2.542625in}{0.523810in}}%
\pgfpathlineto{\pgfqpoint{2.545008in}{0.523735in}}%
\pgfpathlineto{\pgfqpoint{2.546796in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.547392in}{0.524467in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{0.525915in}}%
\pgfpathlineto{\pgfqpoint{2.552159in}{0.527112in}}%
\pgfpathlineto{\pgfqpoint{2.554542in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{2.558118in}{0.525297in}}%
\pgfpathlineto{\pgfqpoint{2.559905in}{0.525507in}}%
\pgfpathlineto{\pgfqpoint{2.566460in}{0.522639in}}%
\pgfpathlineto{\pgfqpoint{2.568247in}{0.521262in}}%
\pgfpathlineto{\pgfqpoint{2.569439in}{0.521380in}}%
\pgfpathlineto{\pgfqpoint{2.571227in}{0.520050in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{0.519430in}}%
\pgfpathlineto{\pgfqpoint{2.574206in}{0.519991in}}%
\pgfpathlineto{\pgfqpoint{2.576590in}{0.518992in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{0.518700in}}%
\pgfpathlineto{\pgfqpoint{2.585528in}{0.517659in}}%
\pgfpathlineto{\pgfqpoint{2.587315in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{2.590890in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{2.592082in}{0.516038in}}%
\pgfpathlineto{\pgfqpoint{2.594466in}{0.515954in}}%
\pgfpathlineto{\pgfqpoint{2.598041in}{0.516955in}}%
\pgfpathlineto{\pgfqpoint{2.600424in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{2.601616in}{0.516449in}}%
\pgfpathlineto{\pgfqpoint{2.603404in}{0.517365in}}%
\pgfpathlineto{\pgfqpoint{2.604596in}{0.517806in}}%
\pgfpathlineto{\pgfqpoint{2.609362in}{0.516684in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{0.514897in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{0.512862in}}%
\pgfpathlineto{\pgfqpoint{2.621876in}{0.508519in}}%
\pgfpathlineto{\pgfqpoint{2.622472in}{0.509908in}}%
\pgfpathlineto{\pgfqpoint{2.626047in}{0.508801in}}%
\pgfpathlineto{\pgfqpoint{2.627239in}{0.508798in}}%
\pgfpathlineto{\pgfqpoint{2.629622in}{0.509190in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{0.507587in}}%
\pgfpathlineto{\pgfqpoint{2.634985in}{0.507693in}}%
\pgfpathlineto{\pgfqpoint{2.635581in}{0.506563in}}%
\pgfpathlineto{\pgfqpoint{2.636177in}{0.507178in}}%
\pgfpathlineto{\pgfqpoint{2.637368in}{0.507058in}}%
\pgfpathlineto{\pgfqpoint{2.637964in}{0.507832in}}%
\pgfpathlineto{\pgfqpoint{2.638560in}{0.507234in}}%
\pgfpathlineto{\pgfqpoint{2.639752in}{0.506897in}}%
\pgfpathlineto{\pgfqpoint{2.649286in}{0.502550in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{0.503633in}}%
\pgfpathlineto{\pgfqpoint{2.651073in}{0.502732in}}%
\pgfpathlineto{\pgfqpoint{2.652861in}{0.501658in}}%
\pgfpathlineto{\pgfqpoint{2.656436in}{0.500279in}}%
\pgfpathlineto{\pgfqpoint{2.657628in}{0.500952in}}%
\pgfpathlineto{\pgfqpoint{2.659416in}{0.499219in}}%
\pgfpathlineto{\pgfqpoint{2.661203in}{0.500264in}}%
\pgfpathlineto{\pgfqpoint{2.662991in}{0.500807in}}%
\pgfpathlineto{\pgfqpoint{2.663587in}{0.501543in}}%
\pgfpathlineto{\pgfqpoint{2.664183in}{0.500916in}}%
\pgfpathlineto{\pgfqpoint{2.665970in}{0.501791in}}%
\pgfpathlineto{\pgfqpoint{2.666566in}{0.502035in}}%
\pgfpathlineto{\pgfqpoint{2.668354in}{0.499925in}}%
\pgfpathlineto{\pgfqpoint{2.670737in}{0.499794in}}%
\pgfpathlineto{\pgfqpoint{2.674312in}{0.498949in}}%
\pgfpathlineto{\pgfqpoint{2.680271in}{0.499778in}}%
\pgfpathlineto{\pgfqpoint{2.683250in}{0.502482in}}%
\pgfpathlineto{\pgfqpoint{2.685038in}{0.502304in}}%
\pgfpathlineto{\pgfqpoint{2.686826in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{2.688613in}{0.502265in}}%
\pgfpathlineto{\pgfqpoint{2.689209in}{0.503011in}}%
\pgfpathlineto{\pgfqpoint{2.689805in}{0.502008in}}%
\pgfpathlineto{\pgfqpoint{2.691593in}{0.502297in}}%
\pgfpathlineto{\pgfqpoint{2.693976in}{0.503351in}}%
\pgfpathlineto{\pgfqpoint{2.695764in}{0.503085in}}%
\pgfpathlineto{\pgfqpoint{2.696956in}{0.503745in}}%
\pgfpathlineto{\pgfqpoint{2.698147in}{0.503038in}}%
\pgfpathlineto{\pgfqpoint{2.699935in}{0.505296in}}%
\pgfpathlineto{\pgfqpoint{2.701722in}{0.504533in}}%
\pgfpathlineto{\pgfqpoint{2.705298in}{0.505680in}}%
\pgfpathlineto{\pgfqpoint{2.709469in}{0.505204in}}%
\pgfpathlineto{\pgfqpoint{2.711256in}{0.505510in}}%
\pgfpathlineto{\pgfqpoint{2.713640in}{0.505971in}}%
\pgfpathlineto{\pgfqpoint{2.715428in}{0.504708in}}%
\pgfpathlineto{\pgfqpoint{2.717215in}{0.504679in}}%
\pgfpathlineto{\pgfqpoint{2.718407in}{0.504571in}}%
\pgfpathlineto{\pgfqpoint{2.727345in}{0.505781in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{0.506103in}}%
\pgfpathlineto{\pgfqpoint{2.731516in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{2.738071in}{0.502802in}}%
\pgfpathlineto{\pgfqpoint{2.739858in}{0.503570in}}%
\pgfpathlineto{\pgfqpoint{2.742838in}{0.503459in}}%
\pgfpathlineto{\pgfqpoint{2.746413in}{0.504321in}}%
\pgfpathlineto{\pgfqpoint{2.751180in}{0.503457in}}%
\pgfpathlineto{\pgfqpoint{2.755947in}{0.505389in}}%
\pgfpathlineto{\pgfqpoint{2.757734in}{0.504127in}}%
\pgfpathlineto{\pgfqpoint{2.762501in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{2.773227in}{0.500726in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{0.501976in}}%
\pgfpathlineto{\pgfqpoint{2.775015in}{0.501343in}}%
\pgfpathlineto{\pgfqpoint{2.777994in}{0.501121in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.782761in}{0.499255in}}%
\pgfpathlineto{\pgfqpoint{2.784549in}{0.500082in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{0.500185in}}%
\pgfpathlineto{\pgfqpoint{2.788720in}{0.499861in}}%
\pgfpathlineto{\pgfqpoint{2.790507in}{0.501360in}}%
\pgfpathlineto{\pgfqpoint{2.795274in}{0.500669in}}%
\pgfpathlineto{\pgfqpoint{2.796466in}{0.499892in}}%
\pgfpathlineto{\pgfqpoint{2.798254in}{0.498100in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.498786in}}%
\pgfpathlineto{\pgfqpoint{2.802425in}{0.499516in}}%
\pgfpathlineto{\pgfqpoint{2.811959in}{0.499646in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{0.499597in}}%
\pgfpathlineto{\pgfqpoint{2.813746in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{2.814938in}{0.498543in}}%
\pgfpathlineto{\pgfqpoint{2.816726in}{0.499040in}}%
\pgfpathlineto{\pgfqpoint{2.819705in}{0.497498in}}%
\pgfpathlineto{\pgfqpoint{2.822088in}{0.495927in}}%
\pgfpathlineto{\pgfqpoint{2.823876in}{0.495310in}}%
\pgfpathlineto{\pgfqpoint{2.826260in}{0.494318in}}%
\pgfpathlineto{\pgfqpoint{2.828047in}{0.494844in}}%
\pgfpathlineto{\pgfqpoint{2.831026in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{2.832814in}{0.495824in}}%
\pgfpathlineto{\pgfqpoint{2.835198in}{0.495879in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{2.837581in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{2.839369in}{0.494525in}}%
\pgfpathlineto{\pgfqpoint{2.848903in}{0.490405in}}%
\pgfpathlineto{\pgfqpoint{2.851882in}{0.492094in}}%
\pgfpathlineto{\pgfqpoint{2.853074in}{0.490966in}}%
\pgfpathlineto{\pgfqpoint{2.854861in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{0.490820in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{0.490017in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{0.489317in}}%
\pgfpathlineto{\pgfqpoint{2.865587in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{2.873333in}{0.485016in}}%
\pgfpathlineto{\pgfqpoint{2.875717in}{0.485076in}}%
\pgfpathlineto{\pgfqpoint{2.878100in}{0.484320in}}%
\pgfpathlineto{\pgfqpoint{2.881080in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{2.883463in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{2.885251in}{0.485255in}}%
\pgfpathlineto{\pgfqpoint{2.889422in}{0.485675in}}%
\pgfpathlineto{\pgfqpoint{2.904319in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.481965in}}%
\pgfpathlineto{\pgfqpoint{2.907298in}{0.481310in}}%
\pgfpathlineto{\pgfqpoint{2.909086in}{0.480878in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{0.481269in}}%
\pgfpathlineto{\pgfqpoint{2.913853in}{0.480598in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{0.480441in}}%
\pgfpathlineto{\pgfqpoint{2.918620in}{0.480448in}}%
\pgfpathlineto{\pgfqpoint{2.920407in}{0.481212in}}%
\pgfpathlineto{\pgfqpoint{2.922195in}{0.481443in}}%
\pgfpathlineto{\pgfqpoint{2.926962in}{0.481685in}}%
\pgfpathlineto{\pgfqpoint{2.929941in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{0.481554in}}%
\pgfpathlineto{\pgfqpoint{2.933516in}{0.481344in}}%
\pgfpathlineto{\pgfqpoint{2.935304in}{0.481363in}}%
\pgfpathlineto{\pgfqpoint{2.937092in}{0.482206in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{0.479934in}}%
\pgfpathlineto{\pgfqpoint{2.945434in}{0.481125in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{0.480814in}}%
\pgfpathlineto{\pgfqpoint{2.950201in}{0.480191in}}%
\pgfpathlineto{\pgfqpoint{2.957947in}{0.481691in}}%
\pgfpathlineto{\pgfqpoint{2.959735in}{0.480606in}}%
\pgfpathlineto{\pgfqpoint{2.962714in}{0.480146in}}%
\pgfpathlineto{\pgfqpoint{2.966289in}{0.478146in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{0.479221in}}%
\pgfpathlineto{\pgfqpoint{2.969864in}{0.479384in}}%
\pgfpathlineto{\pgfqpoint{2.971652in}{0.477980in}}%
\pgfpathlineto{\pgfqpoint{2.974631in}{0.478909in}}%
\pgfpathlineto{\pgfqpoint{2.976419in}{0.477864in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{0.477788in}}%
\pgfpathlineto{\pgfqpoint{2.979994in}{0.477075in}}%
\pgfpathlineto{\pgfqpoint{2.982378in}{0.476632in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{0.474141in}}%
\pgfpathlineto{\pgfqpoint{2.988336in}{0.474662in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{0.473214in}}%
\pgfpathlineto{\pgfqpoint{2.995487in}{0.473224in}}%
\pgfpathlineto{\pgfqpoint{2.996083in}{0.472343in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{0.473151in}}%
\pgfpathlineto{\pgfqpoint{2.999062in}{0.475332in}}%
\pgfpathlineto{\pgfqpoint{3.000254in}{0.476390in}}%
\pgfpathlineto{\pgfqpoint{3.011575in}{0.474748in}}%
\pgfpathlineto{\pgfqpoint{3.013959in}{0.473080in}}%
\pgfpathlineto{\pgfqpoint{3.016938in}{0.474215in}}%
\pgfpathlineto{\pgfqpoint{3.021109in}{0.474872in}}%
\pgfpathlineto{\pgfqpoint{3.024685in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{3.026472in}{0.472915in}}%
\pgfpathlineto{\pgfqpoint{3.031239in}{0.475593in}}%
\pgfpathlineto{\pgfqpoint{3.033623in}{0.473552in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{0.473421in}}%
\pgfpathlineto{\pgfqpoint{3.036006in}{0.473506in}}%
\pgfpathlineto{\pgfqpoint{3.037198in}{0.473477in}}%
\pgfpathlineto{\pgfqpoint{3.039581in}{0.471681in}}%
\pgfpathlineto{\pgfqpoint{3.051499in}{0.468552in}}%
\pgfpathlineto{\pgfqpoint{3.052690in}{0.469318in}}%
\pgfpathlineto{\pgfqpoint{3.054478in}{0.468636in}}%
\pgfpathlineto{\pgfqpoint{3.057457in}{0.469497in}}%
\pgfpathlineto{\pgfqpoint{3.059245in}{0.468563in}}%
\pgfpathlineto{\pgfqpoint{3.062224in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{3.065800in}{0.469277in}}%
\pgfpathlineto{\pgfqpoint{3.068183in}{0.469539in}}%
\pgfpathlineto{\pgfqpoint{3.069375in}{0.470245in}}%
\pgfpathlineto{\pgfqpoint{3.071162in}{0.469525in}}%
\pgfpathlineto{\pgfqpoint{3.073546in}{0.469797in}}%
\pgfpathlineto{\pgfqpoint{3.075334in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{3.080101in}{0.465641in}}%
\pgfpathlineto{\pgfqpoint{3.083080in}{0.466678in}}%
\pgfpathlineto{\pgfqpoint{3.091422in}{0.466552in}}%
\pgfpathlineto{\pgfqpoint{3.093210in}{0.465527in}}%
\pgfpathlineto{\pgfqpoint{3.105127in}{0.463841in}}%
\pgfpathlineto{\pgfqpoint{3.106915in}{0.464982in}}%
\pgfpathlineto{\pgfqpoint{3.120620in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{3.122407in}{0.461178in}}%
\pgfpathlineto{\pgfqpoint{3.124195in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{3.125983in}{0.461943in}}%
\pgfpathlineto{\pgfqpoint{3.128366in}{0.461520in}}%
\pgfpathlineto{\pgfqpoint{3.130154in}{0.460026in}}%
\pgfpathlineto{\pgfqpoint{3.131345in}{0.460333in}}%
\pgfpathlineto{\pgfqpoint{3.132537in}{0.459398in}}%
\pgfpathlineto{\pgfqpoint{3.133133in}{0.460429in}}%
\pgfpathlineto{\pgfqpoint{3.133729in}{0.459700in}}%
\pgfpathlineto{\pgfqpoint{3.137304in}{0.458963in}}%
\pgfpathlineto{\pgfqpoint{3.139688in}{0.458735in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{0.458787in}}%
\pgfpathlineto{\pgfqpoint{3.142071in}{0.458698in}}%
\pgfpathlineto{\pgfqpoint{3.144455in}{0.456085in}}%
\pgfpathlineto{\pgfqpoint{3.159351in}{0.453201in}}%
\pgfpathlineto{\pgfqpoint{3.161139in}{0.453777in}}%
\pgfpathlineto{\pgfqpoint{3.165310in}{0.452007in}}%
\pgfpathlineto{\pgfqpoint{3.167098in}{0.451922in}}%
\pgfpathlineto{\pgfqpoint{3.171269in}{0.450589in}}%
\pgfpathlineto{\pgfqpoint{3.172461in}{0.451584in}}%
\pgfpathlineto{\pgfqpoint{3.173056in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{3.176036in}{0.448916in}}%
\pgfpathlineto{\pgfqpoint{3.177823in}{0.449606in}}%
\pgfpathlineto{\pgfqpoint{3.180803in}{0.449614in}}%
\pgfpathlineto{\pgfqpoint{3.183782in}{0.448985in}}%
\pgfpathlineto{\pgfqpoint{3.186166in}{0.448888in}}%
\pgfpathlineto{\pgfqpoint{3.188549in}{0.447524in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.448294in}}%
\pgfpathlineto{\pgfqpoint{3.196891in}{0.449685in}}%
\pgfpathlineto{\pgfqpoint{3.202254in}{0.447654in}}%
\pgfpathlineto{\pgfqpoint{3.205829in}{0.448882in}}%
\pgfpathlineto{\pgfqpoint{3.207617in}{0.448690in}}%
\pgfpathlineto{\pgfqpoint{3.209405in}{0.449443in}}%
\pgfpathlineto{\pgfqpoint{3.211192in}{0.447980in}}%
\pgfpathlineto{\pgfqpoint{3.212384in}{0.448843in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{0.445883in}}%
\pgfpathlineto{\pgfqpoint{3.221322in}{0.446439in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{0.445522in}}%
\pgfpathlineto{\pgfqpoint{3.224301in}{0.446280in}}%
\pgfpathlineto{\pgfqpoint{3.226685in}{0.444253in}}%
\pgfpathlineto{\pgfqpoint{3.229664in}{0.445178in}}%
\pgfpathlineto{\pgfqpoint{3.233239in}{0.444537in}}%
\pgfpathlineto{\pgfqpoint{3.234431in}{0.445025in}}%
\pgfpathlineto{\pgfqpoint{3.246349in}{0.440345in}}%
\pgfpathlineto{\pgfqpoint{3.248136in}{0.439870in}}%
\pgfpathlineto{\pgfqpoint{3.249328in}{0.439417in}}%
\pgfpathlineto{\pgfqpoint{3.251711in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{3.252307in}{0.439588in}}%
\pgfpathlineto{\pgfqpoint{3.253499in}{0.438816in}}%
\pgfpathlineto{\pgfqpoint{3.254691in}{0.439239in}}%
\pgfpathlineto{\pgfqpoint{3.257670in}{0.436038in}}%
\pgfpathlineto{\pgfqpoint{3.258862in}{0.436983in}}%
\pgfpathlineto{\pgfqpoint{3.260649in}{0.436026in}}%
\pgfpathlineto{\pgfqpoint{3.261841in}{0.436058in}}%
\pgfpathlineto{\pgfqpoint{3.263629in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{3.265416in}{0.435581in}}%
\pgfpathlineto{\pgfqpoint{3.269588in}{0.434087in}}%
\pgfpathlineto{\pgfqpoint{3.273163in}{0.433302in}}%
\pgfpathlineto{\pgfqpoint{3.274354in}{0.433561in}}%
\pgfpathlineto{\pgfqpoint{3.276738in}{0.432640in}}%
\pgfpathlineto{\pgfqpoint{3.278526in}{0.433882in}}%
\pgfpathlineto{\pgfqpoint{3.281505in}{0.432829in}}%
\pgfpathlineto{\pgfqpoint{3.284484in}{0.433142in}}%
\pgfpathlineto{\pgfqpoint{3.289847in}{0.430826in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{0.429603in}}%
\pgfpathlineto{\pgfqpoint{3.305340in}{0.425832in}}%
\pgfpathlineto{\pgfqpoint{3.307127in}{0.425850in}}%
\pgfpathlineto{\pgfqpoint{3.313086in}{0.425921in}}%
\pgfpathlineto{\pgfqpoint{3.320832in}{0.424968in}}%
\pgfpathlineto{\pgfqpoint{3.323812in}{0.426345in}}%
\pgfpathlineto{\pgfqpoint{3.325599in}{0.426824in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{0.426966in}}%
\pgfpathlineto{\pgfqpoint{3.330366in}{0.426902in}}%
\pgfpathlineto{\pgfqpoint{3.332154in}{0.427340in}}%
\pgfpathlineto{\pgfqpoint{3.337517in}{0.427441in}}%
\pgfpathlineto{\pgfqpoint{3.339304in}{0.426926in}}%
\pgfpathlineto{\pgfqpoint{3.344667in}{0.427319in}}%
\pgfpathlineto{\pgfqpoint{3.347051in}{0.425557in}}%
\pgfpathlineto{\pgfqpoint{3.350030in}{0.424326in}}%
\pgfpathlineto{\pgfqpoint{3.351818in}{0.424498in}}%
\pgfpathlineto{\pgfqpoint{3.357776in}{0.423509in}}%
\pgfpathlineto{\pgfqpoint{3.363139in}{0.422398in}}%
\pgfpathlineto{\pgfqpoint{3.364927in}{0.423878in}}%
\pgfpathlineto{\pgfqpoint{3.366119in}{0.423864in}}%
\pgfpathlineto{\pgfqpoint{3.370886in}{0.423287in}}%
\pgfpathlineto{\pgfqpoint{3.375653in}{0.420609in}}%
\pgfpathlineto{\pgfqpoint{3.378036in}{0.420945in}}%
\pgfpathlineto{\pgfqpoint{3.380420in}{0.419658in}}%
\pgfpathlineto{\pgfqpoint{3.381015in}{0.418707in}}%
\pgfpathlineto{\pgfqpoint{3.381611in}{0.419342in}}%
\pgfpathlineto{\pgfqpoint{3.385186in}{0.420570in}}%
\pgfpathlineto{\pgfqpoint{3.386974in}{0.420419in}}%
\pgfpathlineto{\pgfqpoint{3.388166in}{0.419869in}}%
\pgfpathlineto{\pgfqpoint{3.391741in}{0.418420in}}%
\pgfpathlineto{\pgfqpoint{3.394125in}{0.417928in}}%
\pgfpathlineto{\pgfqpoint{3.401275in}{0.413489in}}%
\pgfpathlineto{\pgfqpoint{3.402467in}{0.414065in}}%
\pgfpathlineto{\pgfqpoint{3.411405in}{0.412366in}}%
\pgfpathlineto{\pgfqpoint{3.413192in}{0.412364in}}%
\pgfpathlineto{\pgfqpoint{3.419747in}{0.411739in}}%
\pgfpathlineto{\pgfqpoint{3.420343in}{0.412458in}}%
\pgfpathlineto{\pgfqpoint{3.420939in}{0.411846in}}%
\pgfpathlineto{\pgfqpoint{3.421535in}{0.411341in}}%
\pgfpathlineto{\pgfqpoint{3.422130in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{3.424514in}{0.411597in}}%
\pgfpathlineto{\pgfqpoint{3.426302in}{0.411045in}}%
\pgfpathlineto{\pgfqpoint{3.431664in}{0.409805in}}%
\pgfpathlineto{\pgfqpoint{3.434644in}{0.409357in}}%
\pgfpathlineto{\pgfqpoint{3.436431in}{0.409656in}}%
\pgfpathlineto{\pgfqpoint{3.437027in}{0.410481in}}%
\pgfpathlineto{\pgfqpoint{3.438815in}{0.409403in}}%
\pgfpathlineto{\pgfqpoint{3.444178in}{0.410555in}}%
\pgfpathlineto{\pgfqpoint{3.445965in}{0.410723in}}%
\pgfpathlineto{\pgfqpoint{3.448945in}{0.411489in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.409483in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.409483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472569in}{0.363474in}}{\pgfqpoint{2.979355in}{0.996296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{0.925834in}}%
\pgfpathlineto{\pgfqpoint{0.532156in}{0.905208in}}%
\pgfpathlineto{\pgfqpoint{0.532752in}{0.905457in}}%
\pgfpathlineto{\pgfqpoint{0.591148in}{0.929752in}}%
\pgfpathlineto{\pgfqpoint{0.592339in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{0.650735in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.846526in}}%
\pgfpathlineto{\pgfqpoint{0.769909in}{0.820407in}}%
\pgfpathlineto{\pgfqpoint{0.771696in}{0.818390in}}%
\pgfpathlineto{\pgfqpoint{0.829496in}{0.805237in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{0.798855in}}%
\pgfpathlineto{\pgfqpoint{0.889083in}{0.784775in}}%
\pgfpathlineto{\pgfqpoint{0.889679in}{0.799513in}}%
\pgfpathlineto{\pgfqpoint{0.890275in}{0.799392in}}%
\pgfpathlineto{\pgfqpoint{0.948670in}{0.787502in}}%
\pgfpathlineto{\pgfqpoint{0.949266in}{0.794502in}}%
\pgfpathlineto{\pgfqpoint{0.949862in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{1.008257in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{0.774983in}}%
\pgfpathlineto{\pgfqpoint{1.067844in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{1.069036in}{0.765177in}}%
\pgfpathlineto{\pgfqpoint{1.187019in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{1.188806in}{0.739826in}}%
\pgfpathlineto{\pgfqpoint{1.246606in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{1.247201in}{0.743919in}}%
\pgfpathlineto{\pgfqpoint{1.247797in}{0.743812in}}%
\pgfpathlineto{\pgfqpoint{1.306193in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{1.307384in}{0.724969in}}%
\pgfpathlineto{\pgfqpoint{1.365780in}{0.714109in}}%
\pgfpathlineto{\pgfqpoint{1.366972in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.697203in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{0.699760in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{1.486146in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{0.667207in}}%
\pgfpathlineto{\pgfqpoint{1.604128in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{1.605320in}{0.657686in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{1.664311in}{0.658040in}}%
\pgfpathlineto{\pgfqpoint{1.664907in}{0.657933in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{0.647527in}}%
\pgfpathlineto{\pgfqpoint{1.724494in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.782889in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{1.783485in}{0.646194in}}%
\pgfpathlineto{\pgfqpoint{1.784081in}{0.646093in}}%
\pgfpathlineto{\pgfqpoint{1.842477in}{0.636222in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{0.628481in}}%
\pgfpathlineto{\pgfqpoint{1.902064in}{0.618466in}}%
\pgfpathlineto{\pgfqpoint{1.903255in}{0.620954in}}%
\pgfpathlineto{\pgfqpoint{2.079633in}{0.592243in}}%
\pgfpathlineto{\pgfqpoint{2.140412in}{0.581721in}}%
\pgfpathlineto{\pgfqpoint{2.141008in}{0.589013in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{0.588919in}}%
\pgfpathlineto{\pgfqpoint{2.199999in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{0.584716in}}%
\pgfpathlineto{\pgfqpoint{2.201191in}{0.584624in}}%
\pgfpathlineto{\pgfqpoint{2.259586in}{0.575660in}}%
\pgfpathlineto{\pgfqpoint{2.260778in}{0.569395in}}%
\pgfpathlineto{\pgfqpoint{2.319173in}{0.560421in}}%
\pgfpathlineto{\pgfqpoint{2.320365in}{0.561555in}}%
\pgfpathlineto{\pgfqpoint{2.378760in}{0.552724in}}%
\pgfpathlineto{\pgfqpoint{2.380548in}{0.550549in}}%
\pgfpathlineto{\pgfqpoint{2.497935in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{2.498530in}{0.538396in}}%
\pgfpathlineto{\pgfqpoint{2.499126in}{0.538310in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{0.520257in}}%
\pgfpathlineto{\pgfqpoint{2.618301in}{0.506436in}}%
\pgfpathlineto{\pgfqpoint{2.676696in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{2.677888in}{0.494003in}}%
\pgfpathlineto{\pgfqpoint{2.736283in}{0.485726in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{0.492817in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{0.492734in}}%
\pgfpathlineto{\pgfqpoint{2.795870in}{0.484661in}}%
\pgfpathlineto{\pgfqpoint{2.796466in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{2.797062in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{2.855457in}{0.482436in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{0.477632in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{0.469826in}}%
\pgfpathlineto{\pgfqpoint{2.916832in}{0.468192in}}%
\pgfpathlineto{\pgfqpoint{2.974631in}{0.460578in}}%
\pgfpathlineto{\pgfqpoint{2.975227in}{0.466822in}}%
\pgfpathlineto{\pgfqpoint{2.975823in}{0.466744in}}%
\pgfpathlineto{\pgfqpoint{3.034218in}{0.459223in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{0.472918in}}%
\pgfpathlineto{\pgfqpoint{3.035410in}{0.472843in}}%
\pgfpathlineto{\pgfqpoint{3.093806in}{0.465542in}}%
\pgfpathlineto{\pgfqpoint{3.094997in}{0.462304in}}%
\pgfpathlineto{\pgfqpoint{3.153393in}{0.455093in}}%
\pgfpathlineto{\pgfqpoint{3.154584in}{0.452354in}}%
\pgfpathlineto{\pgfqpoint{3.272567in}{0.438861in}}%
\pgfpathlineto{\pgfqpoint{3.273759in}{0.429529in}}%
\pgfpathlineto{\pgfqpoint{3.332154in}{0.422602in}}%
\pgfpathlineto{\pgfqpoint{3.332750in}{0.427774in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{0.427704in}}%
\pgfpathlineto{\pgfqpoint{3.391741in}{0.420913in}}%
\pgfpathlineto{\pgfqpoint{3.393529in}{0.419062in}}%
\pgfpathlineto{\pgfqpoint{3.451328in}{0.412444in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.409542in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.409542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{0.472569in}{1.359770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.359770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{0.363474in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.363474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472569in}{1.359770in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.359770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595857in}{0.690017in}}%
\pgfpathlineto{\pgfqpoint{2.328636in}{0.690017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350859in}{0.690017in}}{\pgfqpoint{2.350859in}{0.712239in}}%
\pgfpathlineto{\pgfqpoint{2.350859in}{1.011004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350859in}{1.033227in}}{\pgfqpoint{2.328636in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{1.595857in}{1.033227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573635in}{1.033227in}}{\pgfqpoint{1.573635in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{1.573635in}{0.712239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573635in}{0.690017in}}{\pgfqpoint{1.595857in}{0.690017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.618079in}{0.949893in}}%
\pgfpathlineto{\pgfqpoint{1.840301in}{0.949893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.929190in,y=0.911004in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.618079in}{0.794955in}}%
\pgfpathlineto{\pgfqpoint{1.840301in}{0.794955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.929190in,y=0.756066in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont tracked}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

